Linking Stellar Coronal Activity and Rotation at 500 Myr: A Deep Chandra Observation of M37

Empirical calibrations of the stellar age-rotation-activity relation (ARAR) rely on observations of the co-eval populations of stars in open clusters. We used the Chandra X-ray Observatory to study M37, a 500-Myr-old open cluster that has been extensively surveyed for rotation periods ($P_{\rm rot}$). M37 was observed almost continuously for five days, for a total of 440.5 ksec, to measure stellar X-ray luminosities ($L_{\mathrm{X}}$), a proxy for coronal activity, across a wide range of masses. The cluster's membership catalog was revisited to calculate updated membership probabilities from photometric data and each star's distance to the cluster center. The result is a comprehensive sample of 1699 M37 members: 426 with $P_{\rm rot}$, 278 with X-ray detections, and 76 with both. We calculate Rossby numbers, $R_o = P_{\rm rot}/\tau$, where $\tau$ is the convective turnover time, and ratios of the X-ray-to-bolometric luminosity, $L_{\rm X}/L_{\rm bol}$, to minimize mass dependencies in our characterization of the rotation-coronal activity relation at 500 Myr. We find that fast rotators, for which $R_o<0.09\pm0.01$, show saturated levels of activity, with log($L_{\rm X}/L_{\rm bol}$)$=-3.06\pm0.04$. For $R_o\geq0.09\pm0.01$, activity is unsaturated and follows a power law of the form $R_o^\beta$, where $\beta$=$-2.03_{-0.14}^{+0.17}$. This is the largest sample available for analyzing the dependence of coronal emission on rotation for a single-aged population, covering stellar masses in the range 0.4$-$1.3 $M_{\odot}$, $P_{\rm rot}$ in the range 0.4$-$12.8 d, and $L_{\rm X}$ in the range 10$^{28.4-30.5}$ erg s$^{-1}$. Our results make M37 a new benchmark open cluster for calibrating the ARAR at ages of $\approx$500 Myr.

==> tab3.txt <==
%auto-ignore
Title: Linking Stellar Coronal Activity and Rotation at 500 Myr: A Deep Chandra Observation of M37
Authors: A. Nunez, M.A. Agueros, K.R. Covey, J.D. Hartman, A.L. Kraus, E.C. Bowsher, S.T. Douglas, M. Lopez-Morales, D.A. Pooley, B. Posselt, S.H. Saar, A.A. West
Table: Chandra Catalog: Basic Source Properties
================================================================================
Byte-by-byte Description of file: tab3.txt
--------------------------------------------------------------------------------
   Bytes Format Units    Label             Explanations
--------------------------------------------------------------------------------
   1-  4 I4     ---      Seq               X-ray catalog XID sequence number
   6- 23 A18    ---      CXOU-J            IAU designation
  25- 33 F9.6   deg      RAdeg             Right ascension of X-ray source (J2000)
  35- 43 F9.6   deg      DEdeg             Declination of X-ray source (J2000)
  45- 56 F12.9  arcsec   PosErr            80% confidence level X-ray positional uncertainty
  58- 61 F4.1   arcmin   theta             Off-axis angle of X-ray source
  63- 68 F6.1   ct       ct-f              Net source counts in the 0.5-7 keV band
  70- 74 F5.2   ct       ct-f+             1-sigma upper bound of ct-f
  76- 81 F6.3   ct       ct-f-             1-sigma lower bound of ct-f
  83- 88 F6.1   ct       ct-s              Net source counts in the 0.5-2 keV band
  90- 94 F5.2   ct       ct-s+             1-sigma upper bound of ct-s
  96-101 F6.3   ct       ct-s-             ? 1-sigma lower bound of ct-s
 103-108 F6.1   ct       ct-h              Net source counts in the 2-7 keV band
 110-114 F5.2   ct       ct-h+             1-sigma upper bound of ct-h
 116-122 F7.4   ct       ct-h-             ? 1-sigma lower bound of ct-h
 124-131 A8     mW.m-2   E-flux-f          Absorbed energy flux in the 0.5-7 keV band
 133-140 A8     mW.m-2   E-flux-s          ? Absorbed energy flux in the 0.5-2 keV band
 142-149 A8     mW.m-2   E-flux-h          ? Absorbed energy flux in the 2-7 keV band
 151-154 F4.2   keV      E-photon-f        Median photon energy in the 0.5-7 keV band
 156-159 F4.2   ---      PSF-fraction      Fraction of the PSF enclosed within extraction region
 161-171 A11    10-7W    LX                ? X-ray luminosity in the 0.1-2.4 keV band
 173-183 A11    10-7W  u_LX                ? standard deviation of LX
 185-195 A11    ---      log-P             Logarithmic probability P that extracted X-ray counts are solely from background
 197-208 F12.9  ---      SNR               ct-f divided by ct-f+
 210-211 A2     ---      Anomalies         Source anomalies: (f) fractional time that source was on a detector is <0.9; (a) photometry and spectrum may contain > 10% afterglow events
 213-213 A1     ---      Variability       Variability based on K-S statistic PKS: (a) PKS<0.05; (b) 0.005<PKS<0.05; (c) PKS<0.005
 215-220 A6     ---      opt-match-ID      ? ID of optical match
 222-232 F11.8  deg      opt-match-RAdeg   ? Right Ascension of optical match (J2000)
 234-244 F11.8  deg      opt-match-DEdeg   ? Declination of optical match (J2000)
 246-256 F11.9  arcsec   opt-match-offset  ? Offset between X-ray source and optical match
 258-313 A56    ---      Text              ? Additional notes
--------------------------------------------------------------------------------
--------------------------------------------------------------------------------
   1 055132.87+323928.4 87.886986 32.657895  5.522283436 10.9   25.3  8.50  7.900   18.6  6.10  5.500    6.6  5.40  4.8600 3.2E-15  1.84E-15 1.36E-15 1.26 0.89 0           0           0.000034     2.976470588 f. a 300034 87.88708300 32.65822200 1.213355000                                                          
   2 055133.77+322934.0 87.890743 32.492781  3.442657034 10.1   53.0  9.00  8.900   21.4  5.50  5.200   31.6  7.40  7.0000 1.3E-14  2.86E-15 1.01E-14 2.30 0.90                         3.1E-15      5.888888889 .. a 330664 87.89060000 32.49260000 0.783022000                                                          
   3 055134.32+324019.9 87.893001 32.672222  4.194821717 11.1   66.8 13.20 13.000   51.1  9.70  9.500   15.7  8.90  8.4100 3.59E-15 1.97E-15 1.62E-15 1.54 0.91                         2.7E-15      5.060606061 .. c 290166 87.89320800 32.67225000 0.635325000                                                          
   4 055136.34+323835.8 87.901458 32.643302  1.875366396  9.8  247.8 18.20 18.800   52.6  9.00  8.900  195.2 15.80 16.2000 1.94E-14 2.24E-15 1.71E-14 3.03 0.90                         0           13.615384620 .. b                                                                                                     
   5 055136.98+324011.7 87.904097 32.669942  3.763967146 10.6   61.2 12.80 12.700   32.9  8.50  8.000   28.3 10.00  9.4000 3.74E-15 1.42E-15 2.33E-15 1.91 0.91                         2.3E-09      4.781250000 f. a 290090 87.90541700 32.66991700 4.001218000                                                          
   6 055138.42+323845.9 87.910100 32.646102  3.636910496  9.5   27.7 10.00  9.400   22.8  7.00  6.300    4.9  5.50  4.9000 9.4E-16  5.23E-16 4.17E-16 1.28 0.90                         0.000012     2.770000000 .. a 300295 87.90954200 32.64619400 1.723566000                                                          
   7 055139.63+323530.8 87.915140 32.591891  2.482753894  8.2   29.6  9.30  8.800   22.3  6.60  6.100    7.3  5.80  5.3900 1.12E-15 5.62E-16 5.58E-16 1.34 0.90                         1.6E-09      3.182795699 f. b 310299 87.91529200 32.59188900 0.461099000                                                          
   8 055140.31+323934.5 87.917998 32.659597  2.169193193  9.6  137.3 14.70 14.300   54.2  9.00  9.000   83.2 11.50 11.5000 9.23E-15 1.89E-15 7.34E-15 2.64 0.90                         1.7E-34      9.340136054 .. b                                                                                                     
   9 055140.99+323127.3 87.920811 32.524277  3.170283056  8.1   13.3  5.30  4.770   11.2  4.20  3.730    2.1  2.81  2.1000 2.24E-15 9.43E-16 1.29E-15 1.06 0.90                         0.000067     2.509433962 f. a 330722 87.92225000 32.52419400 4.378137495                                                          
  10 055141.37+323453.6 87.922381 32.581564  1.845003817  7.8   51.2 10.30 10.100   -1.9  5.81          53.2  9.40  9.4000 3.86E-15          3.86E-15 3.61 0.90                         6.2E-13      4.970873786 f. b                                                                                                     
  11 055141.52+323200.1 87.923011 32.533383  1.914662728  7.9   49.8  9.40  8.900   14.2  5.10  4.690   35.7  7.90  7.6000 4.84E-15 8.51E-16 3.99E-15 2.46 0.90                         1.2E-11      5.297872340 f. a                                                                                                     
  12 055142.37+323842.8 87.926566 32.645233  2.413604538  8.9   56.8 11.10 11.000   22.7  6.80  6.200   34.1  9.20  8.7000 3.39E-15 6.58E-16 2.73E-15 2.37 0.90                         2E-10        5.117117117 f. a 300850 87.92708070 32.64563290 2.122920000                                                          
  13 055142.76+323427.4 87.928208 32.574282  3.119155375  7.4    7.9  6.60  6.060    7.9  5.30  4.690    0.0  5.89         1.15E-16 1.15E-16          2.99 0.90                         0.0043       1.196969697 .. a 310599 87.92854200 32.57530600 3.823114000                                                          
  14 055143.13+323952.2 87.929715 32.664514  3.832083284  9.4   21.9 10.10  9.400   18.9  6.90  6.400    3.0  6.46  3.0000 8.2E-16  5.07E-16 3.13E-16 3.40 0.90                         0.0000011    2.168316832 f. a 300001 87.93075000 32.66536100 4.374519000                                                          
  15 055144.28+323704.9 87.934513 32.618043  3.248769624  7.8    9.7  6.90  6.360   15.3  5.80  5.100   -5.6  9.33         3.34E-16 3.34E-16          1.25 0.90 2.50705E+29 1.1993E+29  0.0000089    1.405797101 .. a 310009 87.93463700 32.61793900 0.530600000                                                          
  16 055144.34+323507.8 87.934761 32.585519  1.907775406  7.2   28.5  8.20  7.600   12.9  5.30  4.840   15.6  6.40  5.7300 1.53E-15 2.84E-16 1.25E-15 2.23 0.91                         0.0000067    3.475609756 f. b                                                                                                     
  17 055144.65+323205.5 87.936053 32.534865  1.533157689  7.2   54.2  9.80  9.800   31.8  7.00  6.500   22.3  7.40  6.8000 2.17E-15 5.89E-16 1.58E-15 1.47 0.90                         3.1E-13      5.530612245 .. b                                                                                                     
  18 055144.70+324050.7 87.936282 32.680763  2.921486460  9.9   73.0 12.40 12.300   69.4  9.90  9.800    3.6  6.30  3.6000 2.04E-15 1.72E-15 3.18E-16 1.12 0.91                         1.1E-22      5.887096774 f. a 290810 87.93650000 32.68080600 0.678455000                                                          
  19 055145.06+323352.5 87.937790 32.564603  1.220791575  6.9   83.0 11.20 11.000   43.4  8.00  7.500   39.6  8.20  7.7000 3.35E-15 9.96E-16 2.35E-15 1.91 0.90                         6.2E-22      7.410714286 .. a                                                                                                     
  20 055145.12+323757.7 87.938001 32.632720  1.440704159  8.1  135.2 13.80 14.200   81.6 10.00  9.900   53.6  9.70  9.5000 5.46E-15 1.93E-15 3.53E-15 1.73 0.90                         2.4E-40      9.797101449 .. a 300478 87.93804200 32.63255600 0.603339000                                                          
  21 055145.49+323140.6 87.939560 32.527965  1.289300762  7.2   90.2 11.80 11.700    2.7  3.49  2.700   87.5 11.00 10.9000 8.05E-15 7.11E-17 7.98E-15 5.13 0.90                         1.4E-25      7.644067797 .. a                                                                                                     
  22 055145.69+323732.1 87.940396 32.625611  2.589377220  7.8   18.9  7.90  7.400   20.6  6.00  5.600   -1.7  6.71         2.65E-16 2.65E-16          0.82 0.90 1.98907E+29 8.8988E+28  0.0000013    2.392405063 .. a 300762 87.94041700 32.62530600 1.099844000                                                          
  23 055145.98+323636.7 87.941624 32.610222  1.862005332  7.3   33.2  8.90  8.200   31.4  6.90  6.500    1.9  4.96  1.9000 7.3E-16  6.5E-16  8.01E-17 1.29 0.90                         4.7E-11      3.730337079 .. a 310701 87.94173300 32.61032300 0.491370000                                                          
  24 055146.09+323816.0 87.942042 32.637791  1.603440021  8.1   98.7 12.30 12.400   49.7  8.60  8.200   49.0  9.30  9.0000 3.67E-15 1E-15    2.67E-15 2.00 0.90                         2.3E-24      8.024390244 .. a                                                                                                     
  25 055146.15+323007.6 87.942308 32.502129  1.247314162  7.6  137.6 14.40 14.600   58.4  9.10  9.000   79.2 11.10 11.0000 6.22E-15 1.51E-15 4.71E-15 2.25 0.90                         6.3E-37      9.555555556 .. a                                                                                                     
  26 055146.35+323459.1 87.943127 32.583111  1.629182068  6.7   30.2  7.60  7.100   24.5  6.00  5.500    5.7  4.30  4.0100 1.01E-15 5.62E-16 4.47E-16 1.37 0.91                         7.4E-12      3.973684211 f. c                                                                                                     
  27 055146.84+323536.8 87.945195 32.593576  1.690188162  6.8   29.4  8.30  7.800   19.7  5.80  5.300    9.7  5.90  5.3500 9.15E-16 3.16E-16 5.99E-16 1.20 0.90                         0.0000063    3.542168675 .. a                                                                                                     
  28 055146.95+323324.6 87.945637 32.556842  1.719629708  6.5   21.9  7.30  6.800   22.3  6.00  5.400   -0.4  4.96         5.11E-16 5.11E-16          1.42 0.90                         0.000000079  3.000000000 .. a                                                                                                     
  29 055146.96+323011.5 87.945675 32.503207  2.152561990  7.5   25.5  8.50  7.900   27.9  6.60  6.200   -2.3  7.15         5.31E-16 5.31E-16          1.06 0.84                         3.3E-09      3.000000000 .. a                                                                                                     
  30 055147.29+323300.8 87.947065 32.550233  1.476272237  6.5   34.3  8.30  7.800   19.4  5.80  5.300   14.9  6.10  5.6400 1.27E-15 4.03E-16 8.69E-16 1.89 0.90                         0.000000004  4.132530120 .. a                                                                                                     
  31 055148.06+322745.8 87.950253 32.462749  2.863803891  8.7   29.2 10.30  9.700   32.0  7.70  7.200   -2.8  8.96         8.03E-16 8.03E-16          1.33 0.90                         3.1E-09      2.834951456 .. a vZ31   88.06942000 32.52764000 0.156179000                                                          
  32 055148.36+323326.0 87.951522 32.557230  1.556669247  6.2   23.0  6.90  6.400   19.2  5.50  4.900    3.8  3.63  3.3440 5.7E-16  3.96E-16 1.74E-16 1.47 0.90                         5.6E-10      3.333333333 .. c                                                                                                     
  33 055148.47+324251.9 87.951977 32.714428  6.400504531 11.7   31.4  7.90  7.500   10.7  4.60  4.170   20.7  6.60  6.1000 1.34E-14 1.87E-15 1.15E-14 3.50 0.88                         0.00000017   3.974683544 f. a                                                                                                     
  34 055148.82+324024.7 87.953430 32.673528  3.633748603  9.0   18.5  9.60  9.190    4.3  4.49  4.030   14.1  8.10  7.4300 9.3E-16  8.88E-17 8.41E-16 3.12 0.90                         0.0045       1.927083333 .. a 200742 87.95291700 32.67438900 3.467584000                                                          
  35 055148.83+322726.6 87.953462 32.457412  1.803779473  8.8  123.3 14.70 14.300   78.2 10.20 10.200   45.2 10.10  9.8000 4.9E-15  2.06E-15 2.84E-15 1.76 0.90                         2E-26        8.387755102 .. a                                                                                                     
  36 055149.08+323137.2 87.954538 32.527006  1.279794515  6.5   52.2  9.00  8.900   52.0  7.90  7.800    0.2  4.88  0.2000 8.53E-16 8.36E-16 1.73E-17 1.01 0.90 6.27427E+29 1.5436E+29  5E-25        5.800000000 .. a 3094   87.95620417 32.52745278 5.306890823                                                          
  37 055149.32+322859.1 87.955525 32.483099  1.764740817  7.7   53.8  9.80  9.600   29.5  6.70  6.300   24.3  7.50  7.0000 2.45E-15 6.71E-16 1.78E-15 1.80 0.90                         6.6E-12      5.489795918 .. b 240901 87.95549730 32.48322270 0.453184000                                                          
  38 055149.33+323230.7 87.955580 32.541880  1.757431888  6.2   16.1  6.10  5.600    4.1  3.21  2.740   12.0  5.20  4.7000 9.41E-16 7.55E-17 8.65E-16 2.40 0.90                         0.00033      2.639344262 f. a                                                                                                     
  39 055149.48+324232.0 87.956194 32.708910  5.664067908 11.3   32.5  8.70  8.300   18.7  5.80  5.300   13.8  6.60  6.1900 5.47E-15 2.26E-15 3.2E-15  1.72 0.90                         0.0001       3.735632184 .. a 200360 87.95629200 32.70886100 0.345310000                                                          
  40 055149.98+323511.8 87.958264 32.586618  1.398335358  6.0   26.8  7.10  6.600   14.2  4.80  4.390   12.6  5.40  4.8100 7.93E-16 1.92E-16 6.01E-16 1.81 0.91 1.44106E+29 4.44541E+28 0.0000026    3.774647887 .. b 220028 87.95861300 32.58652200 1.113601000                                                          
  41 055150.30+323005.8 87.959614 32.501616  2.015653528  6.9   19.0  7.20  6.600   18.5  5.50  5.000    0.5  4.84  0.5000 3.35E-16 2.95E-16 4.06E-17 1.00 0.90 2.21432E+29 8.76209E+28 0.0000016    2.638888889 .. a 240002 87.95978300 32.50160300 0.515235000                                                          
  42 055150.46+323153.8 87.960286 32.531619  1.036050038  6.1   70.2  9.70  9.600   58.7  8.20  8.200   11.5  5.40  4.9100 1.54E-15 9.12E-16 6.31E-16 1.19 0.90                         3.6E-29      7.237113402 .. b 230057 87.96033300 32.53166700 0.224055000                                                          
  43 055150.59+322940.7 87.960828 32.494650  0.970682660  7.1  191.6 15.40 14.600  123.4 11.60 11.400   68.2  9.70  9.6000 6.7E-15  2.73E-15 3.97E-15 1.69 0.90                         0           12.441558440 .. b 240434 87.96091700 32.49463900 0.273117000                                                          
  44 055150.61+323218.3 87.960901 32.538440  0.994014574  5.9   67.4  9.20  9.200   56.9  7.90  7.800   10.5  5.00  4.5000 1.32E-15 8.54E-16 4.7E-16  1.13 0.90 6.40975E+29 1.325E+29   1.3E-34      7.326086957 .. a 230834 87.96110000 32.53840000 0.620879000                                                          
  45 055150.77+323401.9 87.961542 32.567203  1.508663196  5.7   16.8  6.00  5.500   17.7  4.90  4.500   -0.8  4.49         3.16E-16 3.16E-16          1.26 0.90                         0.00000063   2.800000000 .. a 400001 87.96162500 32.56716700 0.283737000                                                          
  46 055151.13+322832.1 87.963069 32.475587  2.789470916  7.7   14.0  7.50  6.820   13.5  5.50  5.040    0.6  5.33  0.6000 2.95E-16 2.63E-16 3.25E-17 1.19 0.90                         0.00033      1.866666667 .. b 250206 87.96383300 32.47547200 2.356940000                                                          
  47 055151.17+324036.6 87.963228 32.676845  3.502804371  8.9   19.0  9.00  8.500   20.8  6.60  6.000   -1.9  7.88         4.17E-16 4.17E-16          1.03 0.90                         0.0000054    2.111111111 f. a 200006 87.96369600 32.67712800 1.746160000                                                          
  48 055151.60+323527.0 87.965025 32.590839  1.017602399  5.8   58.0  8.80  8.700   39.3  7.00  6.600   18.7  5.80  5.3000 1.59E-15 7.15E-16 8.75E-16 1.64 0.90                         3.2E-27      6.590909091 .. c 220242 87.96520800 32.59077800 0.596916000                                                          
  49 055151.78+323608.6 87.965783 32.602395  1.519263837  6.0   21.0  6.60  6.100   14.6  4.90  4.300    6.4  4.40  3.9800 6.66E-16 3.18E-16 3.48E-16 1.66 0.90                         0.000011     3.181818182 .. a                                                                                                     
  50 055151.89+322725.6 87.966215 32.457130  1.392676302  8.4  190.6 16.40 15.600  152.0 13.00 13.000   38.6  9.00  8.6000 5.39E-15 2.84E-15 2.55E-15 1.34 0.90                         0           11.621951220 .. c 250137 87.96633300 32.45716700 0.382386000                                                          
  51 055152.07+323547.7 87.966984 32.596603  1.646154382  5.8   14.1  6.00  5.390   15.9  4.90  4.500   -1.7  4.95         2.4E-16  2.4E-16           0.97 0.90 1.80153E+29 7.77016E+28 0.000048     2.350000000 .. a 220276 87.96681300 32.59651700 0.604020000                                                          
  52 055152.29+323751.8 87.967886 32.631072  0.960680290  6.8  154.8 13.20 13.800   41.4  7.30  7.000  113.4 11.60 11.4000 9.45E-15 1.1E-15  8.35E-15 3.12 0.90                         0           11.727272730 f. b                                                                                                     
  53 055152.37+323516.5 87.968247 32.587930  1.542903361  5.6   14.5  5.50  4.970   14.5  4.70  4.200    0.0  3.46  0.0000 1.95E-16 1.91E-16 3.48E-18 0.90 0.89 1.43363E+29 6.37037E+28 0.000018     2.636363636 .. a 220014 87.96833300 32.58797200 0.301493000                                                          
  54 055152.50+323155.5 87.968787 32.532094  0.831034236  5.7   97.0 11.00 10.600   14.4  4.50  4.100   82.6  9.80  9.7000 6.91E-15 3.71E-16 6.54E-15 3.74 0.90                         0            8.818181818 f. b                                                                                                     
  55 055152.55+324115.6 87.968959 32.687685  2.327959577  9.2   80.6 12.50 12.300   34.2  8.00  7.500   46.4 10.00  9.3000 3.62E-15 7.44E-16 2.88E-15 2.30 0.90                         3.5E-15      6.448000000 .. b 200518 87.96875000 32.68772200 0.647082000                                                          
  56 055152.69+323004.1 87.969555 32.501159  2.048028590  6.5   13.1  6.60  6.090   13.5  5.10  4.550   -0.4  5.08         2.01E-16 2.01E-16          1.00 0.90 1.5088E+29  8.33984E+28 0.00024      1.984848485 .. a 240233 87.96961200 32.50135000 0.709052000                                                          
  57 055152.80+322808.4 87.970016 32.469005  1.576201175  7.7   75.0 10.90 10.700   53.5  8.30  8.200   21.5  7.20  6.8000 2.56E-15 1.31E-15 1.25E-15 1.63 0.87                         7.7E-21      6.880733945 f. a 250027 87.97004200 32.46902800 0.114343000                                                          
  58 055153.06+322626.7 87.971115 32.440771  3.486087076  9.0   20.9  9.90  9.400   26.1  7.50  7.000   -5.1 10.48         5.45E-16 5.45E-16          1.12 0.90                         0.000044     2.111111111 .. a 250122 87.97150000 32.44088900 1.244456000                                                          
  59 055153.23+323448.2 87.971819 32.580077  1.223045765  5.3   22.5  6.00  5.500   20.6  5.10  4.600    1.9  2.89  1.9000 4.55E-16 3.31E-16 1.24E-16 1.16 0.90 2.48447E+29 7.72836E+28 8.2E-13      3.750000000 f. a 220216 87.97176700 32.57996700 0.426265000                                                          
  60 055153.61+322801.7 87.973398 32.467150  2.117115556  7.7   31.5  7.60  7.000   18.9  5.50  5.000   12.6  5.40  4.8100 1.2E-15  4.39E-16 7.64E-16 1.54 0.75                         3.9E-10      4.144736842 .. a                                                                                                     
  61 055153.99+322931.7 87.974973 32.492156  1.539294288  6.6   32.9  7.90  7.400   34.1  6.80  6.400   -1.2  5.22         5.56E-16 5.56E-16          1.07 0.90                         6E-13        4.164556962 .. b 240133 87.97570800 32.49227800 2.274610000                                                          
  62 055154.01+323517.7 87.975052 32.588276  1.142359857  5.3   27.5  6.50  5.900    6.4  3.55  2.940   21.1  5.60  5.0000 1.38E-15 1.47E-16 1.24E-15 2.59 0.89                         1.9E-10      4.230769231 f. a 221037 87.97516080 32.58825650 0.337409000                                                          
  63 055154.05+323454.0 87.975226 32.581689  1.429106775  5.1   12.1  5.10  4.530   13.7  4.40  3.950   -1.6  4.12         3.07E-16 3.07E-16          1.51 0.89 2.30437E+29 1.00234E+29 0.00000036   2.372549020 .. a 220253 87.97525400 32.58198600 1.072568000                                                          
  64 055154.42+322901.1 87.976756 32.483645  1.838537891  6.9   24.9  7.80  7.200   10.5  4.80  4.420   14.5  6.10  5.6700 1.1E-15  2.38E-16 8.58E-16 2.87 0.90                         0.00011      3.192307692 .. a                                                                                                     
  65 055154.50+323025.7 87.977087 32.507142  0.378567759  6.0 1249.3 40.70 39.300  696.8 27.20 26.800  552.5 24.50 23.5000 4.61E-14 1.43E-14 3.18E-14 1.82 0.90                         0           30.695331700 .. a 240271 87.97720800 32.50711100 0.383939000 Spectrum and light curve in Appendix B.                  
  66 055155.05+323220.8 87.979402 32.539115  1.520333734  5.0    9.3  4.80  4.110   -1.4  3.25          10.7  4.50  3.9300 7.41E-16          7.41E-16 4.07 0.90                         0.000058     1.937500000 .. a 231043 87.97939900 32.53902870 0.310781000                                                          
  67 055155.23+323201.0 87.980153 32.533616  1.253291632  5.1   17.8  5.70  5.100   14.9  4.60  4.000    2.9  3.03  2.5410 4.87E-16 2.6E-16  2.27E-16 1.37 0.90 1.95161E+29 5.74845E+28 0.00000013   3.122807018 .. a 230288 87.98026200 32.53388600 1.026755000                                                          
  68 055155.94+323409.3 87.983086 32.569254  0.936849853  4.6   27.9  6.10  5.500   13.2  4.20  3.610   14.7  4.60  4.0000 1.27E-15 2.68E-16 1E-15    2.55 0.90                         1E-15        4.573770492 .. c                                                                                                     
  69 055155.96+323335.3 87.983198 32.559829  1.012570653  4.6   22.2  5.80  5.100   17.6  4.80  4.200    4.6  3.32  2.7100 5.78E-16 2.67E-16 3.11E-16 1.07 0.90                         8E-12        3.827586207 f. b 230865 87.98320800 32.56008300 0.914906000                                                          
  70 055156.05+323506.3 87.983562 32.585109  0.827369884  4.8   47.3  7.70  7.000   16.9  4.70  4.100   30.4  6.20  5.6000 3.02E-15 5.64E-16 2.46E-15 2.71 0.89                         1.6E-26      6.142857143 f. a                                                                                                     
  71 055156.34+323754.5 87.984763 32.631833  1.389740365  6.1   29.6  7.40  6.800    6.5  4.00  3.600   23.1  6.30  5.7000 1.69E-15 1.71E-16 1.51E-15 3.12 0.91                         4.1E-10      4.000000000 .. a                                                                                                     
  72 055156.35+322828.4 87.984809 32.474583  2.068428602  7.0   19.1  7.30  6.800   16.5  5.60  5.100    2.6  4.00  2.6000 4.2E-16  2.54E-16 1.66E-16 1.07 0.90                         0.0000027    2.616438356 .. a 250150 87.98545800 32.47452800 1.980977000                                                          
  73 055156.37+322603.0 87.984884 32.434180  3.420520286  9.0   22.1  9.80  9.100   28.0  7.40  6.900   -5.9 10.75         6.92E-16 6.92E-16          1.15 0.90                         0.00000063   2.255102041 f. a 250792 87.98508950 32.43422210 0.642533000                                                          
  74 055156.44+323514.8 87.985206 32.587469  1.128277384  4.8   19.0  5.20  4.500   13.6  4.20  3.630    5.4  3.24  2.5300 1.16E-15 3.04E-16 8.58E-16 1.23 0.90 2.2818E+29  4.81527E+28 2.9E-11      3.653846154 f. a 220041 87.98506200 32.58738300 0.535386000                                                          
  75 055156.56+323134.2 87.985672 32.526181  1.316517744  5.0   14.2  5.20  4.580   15.9  4.70  4.200   -1.7  3.99         2.01E-16 2.01E-16          0.90 0.89 1.5088E+29  5.93136E+28 0.000000048  2.730769231 .. a 2681   87.98764167 32.52671667 6.281854951                                                          
  76 055156.76+324021.6 87.986528 32.672676  3.548357810  7.7    6.9  4.90  4.390    7.2  4.30  3.770   -0.3  3.60         4.46E-16 4.46E-16          1.42 0.40                         0.0000027    1.408163265 .. a                                                                                                     
  77 055156.91+323718.5 87.987152 32.621826  0.668351902  5.6  169.7 13.30 13.700  151.5 12.50 12.500   18.2  5.40  5.0000 3.05E-15 2.11E-15 9.43E-16 1.01 0.90                         0           12.759398500 .. b vZ439  87.98727900 32.62179700 0.380529000                                                          
  78 055156.97+324021.9 87.987415 32.672751  1.622339063  7.7   68.9  9.40  9.200   32.4  7.10  6.500   36.5  6.60  6.2000 8.88E-15 2.12E-15 6.76E-15 2.12 0.40                         5E-38        7.329787234 .. b                                                                                                     
  79 055156.98+323902.4 87.987423 32.650683  1.749768515  6.9   28.8  7.80  7.300   26.4  6.30  5.800    2.4  4.02  2.4000 6.24E-16 4.9E-16  1.34E-16 1.38 0.91                         4.2E-11      3.692307692 .. a 210117 87.98733300 32.65038900 1.092991000                                                          
  80 055157.22+322858.4 87.988423 32.482904  0.723454558  6.5  279.3 17.70 17.300  123.3 11.70 11.300  156.0 13.00 13.0000 1.15E-14 2.61E-15 8.92E-15 2.27 0.90                         0           15.779661020 .. a                                                                                                     
  81 055157.24+323528.0 87.988508 32.591123  1.313653820  4.7   11.2  4.30  3.800   11.5  3.90  3.370   -0.3  2.67         1.68E-16 1.68E-16          0.93 0.90 1.26096E+29 5.66495E+28 1.9E-09      2.604651163 f. b 220017 87.98855000 32.59108600 0.184312000                                                          
  82 055157.28+323614.5 87.988696 32.604051  1.289287948  5.0   15.1  5.10  4.500    4.7  2.99  2.430   10.5  4.20  3.6700 8.52E-16 1E-16    7.52E-16 3.69 0.90                         0.0000031    2.960784314 f. b 221061 87.98835690 32.60421830 1.191769000                                                          
  83 055157.36+323746.6 87.989007 32.629623  1.163731674  5.9   42.4  8.00  7.400   18.5  5.30  4.800   23.9  6.10  5.6000 2.22E-15 4.08E-16 1.81E-15 2.55 0.91                         1.4E-13      5.300000000 .. a 210211 87.98919200 32.62962200 0.560910000                                                          
  84 055157.37+323225.4 87.989078 32.540412  0.833289174  4.5   36.3  6.90  6.300   32.7  6.20  5.700    3.6  2.99  2.5100 6.23E-16 4.98E-16 1.25E-16 1.13 0.90                         2.3E-22      5.260869565 .. c 230169 87.98904600 32.54036700 0.188869000                                                          
  85 055157.48+322504.8 87.989511 32.418004  3.374011473  9.9   47.8 11.40 10.900   41.6  8.60  8.100    6.1  6.00  5.5830 1.71E-15 1.33E-15 3.75E-16 1.37 0.90 9.98252E+29 2.84155E+29 7.5E-10      4.192982456 f. a 260034 87.99001700 32.41784700 1.638305000                                                          
  86 055157.57+323314.0 87.989911 32.553911  1.330205099  4.3    7.8  3.90  3.170    5.3  3.01  2.410    2.5  2.50  1.8470 3.82E-16 1.22E-16 2.61E-16 1.19 0.90                         0.000042     2.000000000 f. a                                                                                                     
  87 055157.83+322844.6 87.990994 32.479064  1.031342464  6.6  106.8 12.20 11.600   94.6 10.40 10.200   12.2  5.70  5.2500 2.1E-15  1.41E-15 6.94E-16 1.06 0.90                         0            8.754098361 .. b 250885 87.99111680 32.47912670 0.435918000                                                          
  88 055157.85+323426.7 87.991077 32.574101  0.984453762  4.3   18.9  5.00  4.500   18.8  4.90  4.200    0.0  2.18  0.0000 4.72E-16 4.72E-16 6.84E-19 1.18 0.90                         5.7E-13      3.780000000 f. a vZ291  87.99098300 32.57420300 0.462183000                                                          
  89 055157.90+322817.4 87.991290 32.471512  2.780859698  7.0    8.0  5.50  5.000    7.8  4.10  3.530    0.2  4.57  0.2000 1.22E-16 9.69E-17 2.49E-17 3.31 0.90 7.27306E+28 2.1564E+29  0.00035      1.454545455 .. b 250210 87.99090400 32.47055000 3.656252599                                                          
  90 055157.95+323556.1 87.991497 32.598932  0.905928264  4.7   33.4  6.80  6.200    2.1  2.38  1.782   31.3  6.30  5.8000 2.33E-15 5.78E-17 2.27E-15 3.77 0.90                         2.6E-17      4.911764706 f. a                                                                                                     
  91 055157.98+323942.6 87.991589 32.661841  2.239246695  7.3   19.3  7.80  7.200   18.8  5.70  5.300    0.5  5.46  0.5000 2.99E-16 2.53E-16 4.67E-17 0.96 0.91                         0.00002      2.474358974 .. a 210045 87.99164600 32.66178100 0.276554000                                                          
  92 055157.98+322618.1 87.991614 32.438373  2.735671109  8.6   30.8  9.80  9.300    5.5  4.60  4.160   25.3  8.40  7.8000 1.4E-15  1.1E-16  1.29E-15 2.61 0.90                         0.00025      3.142857143 .. b 250140 87.99237500 32.43877800 2.733439000                                                          
  93 055157.99+323114.1 87.991650 32.520586  1.055093506  4.9   25.1  6.20  5.600   24.4  5.50  5.000    0.7  3.04  0.7000 3.35E-16 3E-16    3.52E-17 0.93 0.89 2.25178E+29 6.8902E+28  3E-16        4.048387097 .. a 240015 87.99162100 32.52046100 0.458531000                                                          
  94 055158.01+323635.1 87.991711 32.609768  0.756880032  5.0   72.3  9.10  8.900   42.3  7.00  6.500   30.1  6.20  5.7000 2.51E-15 7.81E-16 1.73E-15 1.72 0.89                         1E-41        7.945054945 .. a 220973 87.99180700 32.60975520 0.294759000                                                          
  95 055158.30+323531.2 87.992956 32.592002  1.254559405  4.5   10.9  4.40  3.730    6.2  3.18  2.590    4.7  3.18  2.5600 3.88E-16 1.53E-16 2.35E-16 1.98 0.90                         0.00012      2.477272727 f. a 220538 87.99316700 32.59219400 0.941987000                                                          
  96 055158.79+324033.1 87.994961 32.675882  2.301221503  7.9   29.0  9.10  8.500   34.5  7.40  6.800   -5.5  9.60         5.86E-16 5.86E-16          0.99 0.91                         2.4E-11      3.186813187 .. a 200196 87.99508300 32.67605600 0.727362000                                                          
  97 055158.96+323120.7 87.995675 32.522434  1.505607075  4.7    7.5  4.30  3.610    9.1  3.70  3.100   -1.6  3.89         1.56E-16 1.56E-16          1.00 0.89 1.17091E+29 5.04103E+28 0.000025     1.744186047 .. a 240041 87.99562500 32.52261100 0.655027000                                                          
  98 055159.31+322953.9 87.997134 32.498306  1.032121031  5.5   43.6  7.80  7.200   30.6  6.20  5.600   13.0  5.00  4.4000 1.06E-15 5.02E-16 5.58E-16 1.39 0.90                         2.7E-27      5.589743590 .. c 240505 87.99729200 32.49836100 0.518981000                                                          
  99 055159.32+322705.9 87.997204 32.451648  2.490193851  7.8   21.2  8.40  7.800   17.9  6.00  5.500    3.3  4.82  3.3000 5.4E-16  2.78E-16 2.62E-16 1.09 0.90                         0.00000047   2.523809524 .. a 250006 87.99766700 32.45169400 1.416234000                                                          
 100 055159.38+322757.8 87.997426 32.466070  0.791738561  7.0  321.6 19.40 18.600  196.8 14.20 14.800  124.8 12.20 11.8000 1.11E-14 3.93E-15 7.16E-15 1.76 0.90                         0           16.577319590 .. a 250296 87.99758300 32.46605600 0.479518000                                                          
 101 055159.45+324055.1 87.997733 32.681982  2.222363121  8.1   37.8  9.70  9.200    4.9  4.31  3.830   32.9  8.40  8.0000 2.32E-15 1.38E-16 2.18E-15 3.04 0.90                         2.8E-09      3.896907216 .. b                                                                                                     
 102 055159.64+322842.6 87.998516 32.478513  0.830869666  6.4  171.4 14.60 14.400   91.8 10.20 10.000   79.6 10.20 10.1000 6.54E-15 1.94E-15 4.6E-15  1.93 0.90                         0           11.739726030 .. a                                                                                                     
 103 055159.65+323124.9 87.998569 32.523608  1.172460012  4.5   13.3  4.80  4.280   12.0  4.10  3.480    1.3  2.52  1.3000 2.34E-16 1.83E-16 5.04E-17 1.20 0.90 1.37359E+29 5.48118E+28 0.00000013   2.770833333 .. a 240248 87.99872900 32.52349400 0.635853000                                                          
 104 055159.83+323005.4 87.999303 32.501501  1.090798579  5.3   31.5  6.70  6.200   13.8  4.50  3.890   17.7  5.30  4.7000 1.65E-15 3.05E-16 1.34E-15 2.83 0.91                         2.1E-15      4.701492537 .. a                                                                                                     
 105 055159.91+323032.2 87.999632 32.508956  1.275082563  5.0   15.6  5.10  4.500   12.5  4.10  3.490    3.1  2.91  2.3810 4.72E-16 1.51E-16 3.2E-16  0.97 0.90 1.13346E+29 2.52611E+28 0.000000033  3.058823529 .. a 240024 87.99971300 32.50888300 0.359898000                                                          
 106 055200.32+322447.8 88.001372 32.413278  4.748568883  9.9   17.5  9.40  8.830   17.2  6.90  6.200    0.3  7.19  0.3000 6.13E-16 5.84E-16 2.84E-17 1.45 0.90                         0.00014      1.861702128 .. c 260062 88.00116700 32.41441700 4.147460000                                                          
 107 055200.38+323159.8 88.001593 32.533297  0.614253204  4.1   64.3  8.40  8.400   61.4  8.00  8.000    2.9  2.67  2.0830 1.02E-15 8.96E-16 1.2E-16  1.07 0.90 6.72585E+29 1.4546E+29  0            7.654761905 .. a 230883 88.00165880 32.53327060 0.221170000                                                          
 108 055200.49+323648.1 88.002064 32.613388  0.194502971  4.7 3078.7 51.30 58.700 2642.0 48.00 52.000  436.7 21.30 20.7000 5.97E-14 3.98E-14 1.99E-14 1.22 0.90                         0           60.013645220 .a c 220858 88.00208300 32.61338900 0.057665000 Spectrum and light curve in Appendix B.                  
 109 055200.51+323122.2 88.002141 32.522851  1.152413726  4.4   12.9  4.60  4.020   12.8  4.00  3.540    0.1  2.69  0.1000 2.04E-16 2.01E-16 3.4E-18  1.18 0.90                         1.6E-10      2.804347826 .. a 240242 88.00216700 32.52275000 0.372056000                                                          
 110 055200.61+322641.5 88.002543 32.444876  2.280553184  8.0   32.3  8.90  8.400   29.0  6.90  6.300    3.2  4.74  3.2000 8.02E-16 6.22E-16 1.8E-16  1.47 0.90                         5.9E-12      3.629213483 .. b 250502 88.00229200 32.44452800 1.466629000                                                          
 111 055200.72+322904.9 88.003021 32.484704  1.971433378  5.9    9.0  5.10  4.680   12.7  4.50  3.950   -3.8  6.11         1.65E-16 1.65E-16          0.90 0.90                         0.0000078    1.764705882 .. b 240338 88.00320800 32.48469400 0.569003000                                                          
 112 055200.80+323806.2 88.003354 32.635058  1.592989043  5.6   13.2  5.40  4.720   10.4  4.00  3.590    2.9  2.95  2.6070 3.65E-16 1.13E-16 2.52E-16 0.84 0.89 8.48169E+28 2.11738E+28 0.000011     2.444444444 .. a 210013 88.00400800 32.63543900 2.410876000                                                          
 113 055200.85+323259.6 88.003564 32.549899  1.348702132  3.7    4.6  3.16  2.550   -1.2  2.35           5.7  3.24  2.5200 6.7E-16           6.7E-16  6.40 0.90                         0.00074      1.455696203 f. a                                                                                                     
 114 055200.88+323504.2 88.003674 32.584503  1.047161103  3.8   10.5  4.10  3.480    9.7  3.70  3.020    0.7  2.12  0.7000 1.88E-16 1.57E-16 3.09E-17 1.16 0.90 1.17835E+29 5.04986E+28 9.2E-09      2.560975610 f. c 220442 88.00357900 32.58460800 0.475303000                                                          
 115 055200.97+323951.5 88.004055 32.664308  0.986599836  7.0  168.4 14.60 14.400   86.6 10.10  9.900   81.8 10.20 10.1000 6.51E-15 1.81E-15 4.7E-15  1.91 0.90                         0           11.534246580 .. a 210895 88.00409840 32.66422060 0.341015000                                                          
 116 055200.99+323514.0 88.004138 32.587244  1.296764864  3.8    5.6  3.38  2.710    7.9  3.40  2.730   -2.3  3.45         1.42E-16 1.42E-16          1.12 0.90 1.06572E+29 4.76883E+28 0.00000011   1.656804734 f. a 220309 88.00409600 32.58725000 0.129236000                                                          
 117 055201.03+323315.3 88.004293 32.554262  1.174971701  3.7    6.9  3.40  2.720    5.3  2.79  2.210    1.6  2.00  1.3570 4.65E-16 1.31E-16 3.34E-16 1.34 0.90 9.83377E+28 3.15725E+28 0.0006       2.029411765 f. a 230018 88.00425800 32.55436900 0.399566000                                                          
 118 055201.13+323302.1 88.004735 32.550597  1.364307269  3.6    4.1  2.96  2.380    5.1  2.84  2.160   -1.0  2.57         1.1E-16  1.1E-16           1.23 0.91 8.2559E+28  4.82122E+28 0.00001      1.385135135 f. a 230442 88.00483300 32.55055600 0.331975000                                                          
 119 055201.27+323208.9 88.005295 32.535816  1.201587163  3.9    7.6  3.70  3.040    9.9  3.70  2.990   -2.3  3.45         1.31E-16 1.31E-16          0.91 0.90 9.83377E+28 4.20142E+28 3.4E-09      2.054054054 f. a 230026 88.00535800 32.53576900 0.255311000                                                          
 120 055201.51+323311.9 88.006302 32.553328  1.232183434  3.5    5.1  3.01  2.400    6.4  3.03  2.380   -1.3  2.45         1.61E-16 1.61E-16          1.09 0.90                         0.0001       1.694352159 f. a 230332 88.00640000 32.55329400 0.321597000                                                          
 121 055201.54+323629.0 88.006433 32.608056  0.566480532  4.4  104.1 10.90 10.500   30.2  6.00  5.400   73.9  9.00  8.8000 4.99E-15 6.19E-16 4.37E-15 2.97 0.90                         0            9.550458716 .. a                                                                                                     
 122 055201.54+323153.8 88.006458 32.531634  0.988310633  3.9   13.5  4.50  3.900   12.0  3.90  3.370    1.5  2.03  1.5000 3.91E-16 2.14E-16 1.77E-16 1.31 0.90                         2.8E-09      3.000000000 f. a 230046 88.00641700 32.53155600 0.307143000                                                          
 123 055201.67+323248.1 88.006974 32.546710  1.073350402  3.6    8.3  3.70  3.080    7.2  3.20  2.530    1.0  1.99  1.0000 2.11E-16 1.25E-16 8.62E-17 1.25 0.90 9.38219E+28 3.59309E+28 0.000025     2.243243243 f. a 230493 88.00691700 32.54694400 0.859972000                                                          
 124 055201.68+323011.4 88.007019 32.503173  1.201043204  5.0   18.6  5.30  4.800   11.3  3.90  3.370    7.3  3.80  3.2700 8.74E-16 1.68E-16 7.06E-16 1.29 0.89                         0.00000089   3.509433962 .. a 240238 88.00717900 32.50305300 0.650090000                                                          
 125 055201.88+323556.0 88.007862 32.598903  1.021169981  4.0   13.3  4.50  3.880    9.7  3.70  3.060    3.6  2.80  2.1500 5.01E-16 1.29E-16 3.72E-16 1.18 0.90                         0.00000042   2.955555556 .. a 220457 88.00791300 32.59890800 0.155694000                                                          
 126 055202.02+323439.9 88.008440 32.577754  1.165925343  3.5    6.0  3.34  2.780    7.1  3.20  2.600   -1.1  2.66         8.39E-17 8.39E-17          0.88 0.91                         0.000026     1.796407186 .. a 220115 88.00850000 32.57763900 0.452224000                                                          
 127 055202.02+323927.1 88.008451 32.657545  1.348960452  6.6   48.5  8.90  8.500   39.8  7.20  6.800    8.7  5.20  4.8400 1.33E-15 6.76E-16 6.55E-16 1.29 0.90                         3.1E-14      5.449438202 .. a 210087 88.00854200 32.65750000 0.319889000                                                          
 128 055202.04+323133.3 88.008530 32.525922  0.907776421  4.0   18.8  5.00  4.500   18.9  4.80  4.200   -0.1  2.24         2.88E-16 2.88E-16          1.00 0.90                         1.6E-18      3.760000000 f. a 240781 88.00850000 32.52580000 0.448553000                                                          
 129 055202.24+323043.9 88.009364 32.512211  0.675479323  4.5   67.3  8.60  8.500   65.5  8.30  8.100    1.8  2.16  1.7547 1.16E-15 1.08E-15 7.92E-17 1.06 0.90                         0            7.825581395 f. a 240818 88.00945590 32.51225200 0.315622000                                                          
 130 055202.27+323541.5 88.009487 32.594878  0.949558745  3.8   14.0  4.60  4.030   12.4  4.10  3.480    1.6  1.98  1.5798 2.96E-16 1.75E-16 1.21E-16 1.04 0.90                         0.000000044  3.043478261 .. b 220804 88.00927100 32.59476700 0.767387000                                                          
 131 055202.47+323258.8 88.010325 32.549687  0.911730834  3.4   11.4  4.10  3.490    6.1  3.01  2.390    5.3  3.03  2.3800 6.02E-16 1.06E-16 4.95E-16 1.38 0.90                         0.00000033   2.780487805 .. b                                                                                                     
 132 055202.49+323056.3 88.010381 32.515659  1.158857327  4.3   11.7  4.20  3.650   10.9  3.80  3.200    0.8  2.02  0.8000 2.52E-16 1.81E-16 7.03E-17 1.18 0.90                         0.00000001   2.785714286 f. a 240291 88.01036700 32.51542200 0.854257000                                                          
 133 055202.77+323819.6 88.011578 32.638802  1.565877818  5.5   12.8  5.20  4.620   12.9  4.30  3.840    0.0  3.39         1.86E-16 1.86E-16          1.07 0.90 1.39617E+29 6.63023E+28 0.0000016    2.461538462 .. b 210031 88.01155000 32.63885300 0.202250000                                                          
 134 055202.78+322613.2 88.011616 32.437009  2.303426270  8.2   36.9  9.50  8.900   21.3  6.60  6.000   15.6  6.90  6.5200 1.13E-15 4.54E-16 6.75E-16 1.77 0.90                         0.000000051  3.884210526 .. b 250447 88.01162500 32.43783300 2.966526000                                                          
 135 055202.97+323410.1 88.012397 32.569478  0.597932616  3.2   33.5  6.40  5.700   33.0  6.10  5.600    0.6  1.82  0.6000 5.35E-16 5.12E-16 2.36E-17 1.07 0.91 3.84372E+29 1.01528E+29 2E-30        5.234375000 f. a 230019 88.01242900 32.56943600 0.179640000                                                          
 136 055203.00+323518.8 88.012505 32.588575  1.011928914  3.5    9.1  3.90  3.160    8.0  3.40  2.710    1.1  1.91  1.1000 1.9E-16  1.13E-16 7.65E-17 1.15 0.91 8.48169E+28 3.03906E+28 3.9E-09      2.333333333 .. b 220230 88.01258700 32.58847500 0.437573000                                                          
 137 055203.05+323625.3 88.012740 32.607048  0.282889193  4.1  628.5 25.50 25.500  353.7 19.30 18.700  274.8 17.20 16.8000 2.15E-14 6.98E-15 1.45E-14 1.82 0.90                         0           24.647058820 .. b 220809 88.01275000 32.60702500 0.088228000                                                          
 138 055203.27+323906.7 88.013651 32.651862  0.947113837  6.1   91.4 11.60 11.000   53.6  8.20  8.000   37.8  7.70  7.3000 3.41E-15 1.01E-15 2.4E-15  1.80 0.89                         5E-31        7.879310345 .. a                                                                                                     
 139 055203.35+323353.8 88.013994 32.564964  1.300344495  3.0    2.9  2.61  1.870    4.2  2.67  1.920   -1.3  2.45         8.93E-17 8.93E-17          1.22 0.91 6.70194E+28 3.94837E+28 0.00011      1.111111111 f. . 230317 88.01408300 32.56502200 0.341334000                                                          
 140 055203.48+323704.3 88.014527 32.617866  1.123519589  4.4   13.9  4.90  4.230    2.8  2.46  1.965   11.1  4.30  3.5900 8.24E-16 6.87E-17 7.55E-16 3.60 0.90                         0.000022     2.836734694 .. a                                                                                                     
 141 055203.60+323205.1 88.015039 32.534766  0.787799830  3.5   19.0  5.10  4.400   14.9  4.40  3.700    4.0  2.83  2.1600 4.15E-16 2.16E-16 1.98E-16 1.13 0.90 1.62116E+29 4.18783E+28 2.8E-14      3.725490196 .. a 230230 88.01503800 32.53475800 0.028996000                                                          
 142 055203.62+323345.4 88.015096 32.562624  0.850648780  3.0   10.1  3.80  3.200    6.3  2.99  2.410    3.8  2.67  1.9200 4.87E-16 1.34E-16 3.53E-16 1.66 0.90                         0.00000023   2.657894737 f. a                                                                                                     
 143 055203.93+323514.8 88.016381 32.587451  0.859529699  3.3   12.5  4.30  3.580   11.3  3.90  3.150    1.2  1.88  1.2000 3.22E-16 2.05E-16 1.17E-16 1.41 0.90 1.53882E+29 4.70001E+28 4.6E-10      2.906976744 .. a 220021 88.01632900 32.58753300 0.334724000                                                          
 144 055204.06+323924.8 88.016958 32.656893  0.268839679  6.3 4361.1 68.90 71.100 2462.6 47.40 52.600 1898.4 41.60 48.4000 1.59E-13 4.98E-14 1.09E-13 1.82 0.89                         0           63.296081280 .a a 210201 88.01702900 32.65683100 0.310020000 Spectrum and light curve in Appendix B.                  
 145 055204.10+323051.9 88.017114 32.514421  0.867525469  4.1   23.3  5.50  4.900   19.7  4.90  4.300    3.6  2.83  2.1200 6.02E-16 3.01E-16 3.01E-16 1.07 0.90 2.25922E+29 5.13966E+28 1.2E-15      4.236363636 f. a 240118 88.01704600 32.51433300 0.378113000                                                          
 146 055204.12+323541.1 88.017192 32.594759  0.811725489  3.5   17.4  4.90  4.200   13.2  4.10  3.430    4.2  2.83  2.1900 3.33E-16 1.92E-16 1.41E-16 1.42 0.90                         2E-10        3.551020408 .. a 220187 88.01715400 32.59477200 0.124394000                                                          
 147 055204.17+323131.4 88.017404 32.525405  0.703328159  3.7   31.2  6.20  5.600   26.0  5.50  4.900    5.2  3.06  2.3600 7.64E-16 4.06E-16 3.58E-16 1.29 0.91 3.04682E+29 6.93909E+28 5E-25        5.032258065 .. b 240761 88.01752100 32.52529200 0.540015000                                                          
 148 055204.20+323303.0 88.017507 32.550843  0.809151738  3.0   11.7  4.10  3.490   13.2  4.10  3.500   -1.5  2.65         1.73E-16 1.73E-16          1.00 0.90 1.29842E+29 4.84767E+28 9.8E-13      2.853658537 .. a 230028 88.01751300 32.55082500 0.067338000                                                          
 149 055204.23+322843.1 88.017634 32.478646  1.932419565  5.8    8.8  5.00  4.370   11.1  4.30  3.650   -2.3  4.86         1.74E-16 1.74E-16          0.99 0.90 1.30612E+29 6.24998E+28 0.000022     1.760000000 .. b 250725 88.01760000 32.47890000 0.920209000                                                          
 150 055204.45+324129.2 88.018550 32.691463  1.973893332  8.2   58.1 10.20 10.100   19.5  6.10  5.600   38.6  8.50  8.1000 3.08E-15 5.9E-16  2.49E-15 2.33 0.90                         2.2E-12      5.696078431 f. a                                                                                                     
 151 055204.47+322739.4 88.018656 32.460968  2.134587556  6.8   14.8  6.60  6.040    1.6  3.15  1.600   13.3  5.70  5.1100 9.98E-16 4.01E-17 9.58E-16 3.91 0.90                         0.00084      2.242424242 .. a 250605 88.01858300 32.46097500 0.223168000                                                          
 152 055204.62+323038.5 88.019277 32.510710  1.055423395  4.2   14.2  4.60  4.000    9.8  3.70  3.020    4.3  3.05  2.3300 4.01E-16 1.4E-16  2.61E-16 1.20 0.90                         0.0000015    3.086956522 .. b 240188 88.01933300 32.51058300 0.487780000                                                          
 153 055204.74+323459.9 88.019766 32.583312  1.009785908  3.0    6.1  3.20  2.560    3.5  2.39  1.740    2.6  2.36  1.6970 2.99E-16 4.73E-17 2.52E-16 2.83 0.90 3.55153E+28 1.58131E+28 0.000027     1.906250000 .. a 220302 88.01977100 32.58350300 0.687769000                                                          
 154 055204.76+323700.2 88.019856 32.616735  0.752469555  4.2   38.4  6.90  6.300   22.6  5.20  4.700   15.8  4.80  4.1000 1.48E-15 4.08E-16 1.07E-15 1.77 0.90                         7.6E-22      5.565217391 .. a                                                                                                     
 155 055204.82+322915.7 88.020123 32.487717  1.205090888  5.3   23.5  6.00  5.300    7.1  3.30  2.810   16.5  5.00  4.5000 9.99E-16 1.85E-16 8.14E-16 2.40 0.91                         1.6E-12      3.916666667 f. a 241195 88.02005860 32.48767510 0.246998000                                                          
 156 055204.88+323608.0 88.020367 32.602231  1.091533349  3.6    7.9  3.70  3.040    8.2  3.30  2.760   -0.3  2.39         9.84E-17 9.84E-17          0.94 0.90 7.38462E+28 3.75469E+28 0.000000018  2.135135135 .. b 220013 88.02045400 32.60231400 0.398619000                                                          
 157 055204.89+323318.4 88.020376 32.555126  0.459508769  2.8   52.5  7.40  7.400   53.4  7.50  7.300   -0.9  2.05         8.72E-16 8.72E-16          0.94 0.91                         0            7.094594595 f. a 230863 88.02038830 32.55508380 0.156390000                                                          
 158 055204.91+322706.1 88.020487 32.451701  1.935891738  7.2   27.3  8.10  7.600    7.9  4.60  4.240   19.4  6.60  6.1000 1.59E-15 1.7E-16  1.42E-15 3.14 0.90                         0.0000079    3.370370370 .. a 250232 88.02050400 32.45150800 0.696714000                                                          
 159 055205.01+323414.1 88.020892 32.570593  1.076161277  2.8    4.3  2.82  2.190    4.6  2.58  2.000   -0.3  2.01         6.01E-17 6.01E-17          1.01 0.90                         0.0000012    1.524822695 .a b                                                                                                     
 160 055205.14+322824.2 88.021436 32.473406  0.880849048  6.0  104.3 10.70 10.900   56.8  7.80  7.800   47.5  7.90  7.4000 4.42E-15 1.3E-15  3.12E-15 1.69 0.90                         0            9.747663551 f. b                                                                                                     
 161 055205.15+323729.9 88.021499 32.624999  1.190274434  4.6   13.8  4.90  4.250    9.3  3.70  3.040    4.5  3.27  2.7100 3.88E-16 1.77E-16 2.11E-16 1.82 0.90                         0.0000065    2.816326531 .. a 210292 88.02175000 32.62447200 2.044147000                                                          
 162 055205.27+323056.8 88.021967 32.515789  0.802550897  3.9   24.9  5.80  5.100   24.3  5.50  4.800    0.6  2.15  0.6000 3.36E-16 3.13E-16 2.31E-17 0.99 0.90 2.34927E+29 6.87883E+28 9.7E-18      4.293103448 .. a 240011 88.02201700 32.51580600 0.163681000                                                          
 163 055205.31+323550.8 88.022127 32.597454  0.936955394  3.3    9.7  3.80  3.240   10.3  3.70  3.060   -0.6  2.25         1.36E-16 1.36E-16          1.01 0.90 1.02083E+29 4.38371E+28 4.8E-10      2.552631579 .. a 220335 88.02222500 32.59741900 0.322828000                                                          
 164 055205.35+323747.5 88.022305 32.629883  1.342352706  4.8   11.4  4.70  3.990    6.8  3.30  2.780    4.7  3.26  2.7600 3.2E-16  1.13E-16 2.07E-16 1.28 0.90                         0.00049      2.425531915 .. a 210221 88.02262500 32.62991700 0.977863000                                                          
 165 055205.43+323525.0 88.022648 32.590296  0.972062691  3.1    7.4  3.50  2.930    6.2  2.99  2.410    1.2  1.90  1.2000 1.65E-16 8.77E-17 7.76E-17 1.30 0.90                         0.00002      2.114285714 .. a 220635 88.02270000 32.59020300 0.370083000                                                          
 166 055205.45+322959.8 88.022735 32.499950  1.514201602  4.6    6.8  3.80  3.240    6.4  3.20  2.570    0.3  2.59  0.3000 9.89E-17 7.54E-17 2.35E-17 0.84 0.90 5.66066E+28 2.91785E+28 0.000014     1.789473684 .. a 240042 88.02276300 32.50012200 0.625019000                                                          
 167 055205.47+323235.2 88.022822 32.543127  0.971547999  2.9    6.3  3.19  2.560    4.4  2.67  1.920    1.8  2.05  1.3830 1.85E-16 5.84E-17 1.26E-16 1.35 0.91                         0.00019      1.974921630 .. a 230647 88.02288300 32.54298900 0.530173000                                                          
 168 055205.55+323822.1 88.023166 32.639494  1.595130373  5.2    9.5  4.50  3.950    7.3  3.50  3.000    2.2  2.54  2.0650 3.78E-16 9.94E-17 2.78E-16 1.34 0.89                         0.000019     2.111111111 f. a 210450 88.02319200 32.63923900 0.921378000                                                          
 169 055205.58+322935.3 88.023263 32.493157  1.105184891  4.9   21.9  5.80  5.100   18.0  5.00  4.300    3.9  3.07  2.5200 4.99E-16 3.02E-16 1.97E-16 1.13 0.90                         8.2E-11      3.775862069 f. a 240115 88.02341700 32.49311100 0.496057000                                                          
 170 055205.59+324225.7 88.023318 32.707142  5.344002378  9.8   11.4  5.70  5.260   13.2  4.80  4.190   -1.9  5.08         1.36E-15 1.36E-15          1.09 0.90                         0.000076     2.000000000 .. a 200135 88.02320800 32.70738900 0.949583000                                                          
 171 055205.60+324055.6 88.023338 32.682124  1.990805729  7.6   34.8  8.80  8.200   33.3  7.10  6.700    1.6  4.74  1.6000 6.31E-16 5.67E-16 6.47E-17 1.10 0.90                         3.3E-10      3.954545455 .. b 200087 88.02341700 32.68208300 0.281228000                                                          
 172 055205.68+324002.0 88.023687 32.667236  1.842834530  6.8   22.8  7.20  6.700   12.9  5.00  4.470    9.9  5.30  4.7900 8.18E-16 2.22E-16 5.97E-16 1.76 0.90                         0.000012     3.166666667 .. a 210744 88.02379200 32.66713900 0.472443000                                                          
 173 055205.71+323249.1 88.023820 32.546999  0.860481472  2.8    8.3  3.50  2.890    7.5  3.20  2.580    0.8  1.75  0.8000 1.4E-16  1.06E-16 3.36E-17 1.20 0.91 7.95574E+28 3.69029E+28 1.1E-09      2.371428571 .. c 230305 88.02394600 32.54695300 0.416672000                                                          
 174 055205.71+323208.9 88.023822 32.535829  0.728216480  3.1   17.3  4.90  4.200   14.9  4.40  3.700    2.4  2.32  1.6770 3.69E-16 2.25E-16 1.44E-16 1.23 0.91 1.6889E+29  4.70358E+28 1.7E-11      3.530612245 .. b 230250 88.02393300 32.53577800 0.383644000                                                          
 175 055205.75+323138.4 88.023990 32.527347  0.906353926  3.4   11.6  4.10  3.500    9.1  3.60  2.860    2.4  2.36  1.6370 3.74E-16 1.44E-16 2.3E-16  1.25 0.90                         3.8E-10      2.829268293 .. a                                                                                                     
 176 055205.77+322512.4 88.024066 32.420117  3.258034413  9.0   25.5  9.80  9.100   22.3  7.10  6.600    3.2  5.71  3.2000 6.11E-16 4.83E-16 1.28E-16 1.28 0.90                         0.0000086    2.602040816 .. a 260047 88.02475000 32.41972200 2.518479000                                                          
 177 055206.23+323320.2 88.025968 32.555625  0.894701411  2.5    5.8  2.99  2.410    5.6  2.88  2.120    0.1  1.74  0.1000 1.22E-16 1.06E-16 1.55E-17 1.15 0.90 7.95574E+28 4.09203E+28 0.0000014    1.939799331 f. a 230118 88.02600400 32.55553600 0.338499000                                                          
 178 055206.28+323559.8 88.026184 32.599947  0.936955394  3.3    9.7  3.80  3.180    8.2  3.40  2.680    1.5  1.88  1.3790 1.9E-16  1.33E-16 5.66E-17 1.23 0.90                         6.6E-11      2.552631579 .. c 220520 88.02625000 32.59986100 0.368676000                                                          
 179 055206.29+323012.7 88.026220 32.503541  1.010561485  4.3   17.5  5.10  4.500    5.6  2.98  2.440   11.9  4.20  3.6200 8.17E-16 1.08E-16 7.09E-16 2.39 0.90                         2.6E-10      3.431372549 .. a                                                                                                     
 180 055206.33+323516.1 88.026391 32.587832  0.393064367  2.8   83.1  9.40  9.200   62.4  8.00  7.900   20.7  5.10  4.4000 2.02E-15 9.48E-16 1.07E-15 1.39 0.90                         0            8.840425532 .. c 220106 88.02641700 32.58783300 0.079021000                                                          
 181 055206.38+323244.0 88.026616 32.545569  0.380185909  2.7   84.5  9.30  9.300   70.5  8.50  8.400   14.0  4.20  3.6000 1.78E-15 1.08E-15 7E-16    1.25 0.90 8.10715E+29 1.55922E+29 0            9.086021505 f. a 230147 88.02665000 32.54552800 0.180113000                                                          
 182 055206.44+323627.8 88.026872 32.607745  0.858615603  3.6   16.0  4.70  4.100   15.8  4.50  3.800    0.2  2.03  0.2000 2.27E-16 2.22E-16 5.38E-18 1.06 0.90 1.66632E+29 5.94187E+28 4.1E-14      3.404255319 .. a 220051 88.02686700 32.60777500 0.109101000                                                          
 183 055206.48+323407.9 88.027016 32.568875  0.505836187  2.4   28.6  5.80  5.200   28.6  5.70  5.100    0.0  1.78         3.78E-16 3.78E-16          1.03 0.90 2.83697E+29 7.85997E+28 9.1E-30      4.931034483 .. a 230217 88.02701700 32.56890600 0.111668000                                                          
 184 055206.50+323428.2 88.027095 32.574507  0.513965149  2.5   29.6  5.90  5.300   28.6  5.70  5.100    1.0  1.70  1.0000 4.62E-16 3.81E-16 8.07E-17 1.04 0.90                         4.9E-31      5.016949153 .. a                                                                                                     
 185 055206.52+323553.2 88.027183 32.598122  1.028451229  3.2    6.8  3.40  2.740    1.3  1.78  1.087    5.5  2.98  2.4200 3.23E-16 2.35E-17 3E-16    3.38 0.90                         0.0028       2.000000000 .. a                                                                                                     
 186 055206.55+323449.1 88.027324 32.580328  0.948404835  2.6    5.3  3.00  2.410    2.5  2.15  1.460    2.8  2.35  1.7400 2.61E-16 2.51E-17 2.36E-16 1.64 0.90 1.88388E+28 5.69246E+27 0.00007      1.766666667 .. a 220030 88.02733300 32.58050800 0.648577000                                                          
 187 055206.68+323047.7 88.027861 32.513258  0.995059394  3.8   12.2  4.40  3.690    9.7  3.70  3.020    2.5  2.46  1.8690 3.66E-16 1.38E-16 2.28E-16 1.13 0.90 1.03571E+29 2.57499E+28 0.00000022   2.772727273 .. a 240768 88.02776300 32.51315000 0.489559000                                                          
 188 055206.71+324014.1 88.027989 32.670584  1.105873975  6.9  111.0 12.00 11.800   45.0  7.70  7.400   66.0  9.30  9.1000 5.27E-15 1.01E-15 4.26E-15 2.50 0.90                         3.4E-38      9.250000000 .. b                                                                                                     
 189 055206.92+322819.3 88.028848 32.472044  1.624519096  5.9   15.9  5.80  5.300   16.1  4.80  4.400   -0.2  3.96         2.51E-16 2.51E-16          1.01 0.90 1.88388E+29 8.08106E+28 0.00000011   2.741379310 f. b 250186 88.02882100 32.47183900 0.742549000                                                          
 190 055206.92+323428.4 88.028872 32.574583  0.532430533  2.4   24.6  5.50  4.800   21.5  5.10  4.400    3.1  2.41  1.7200 4.83E-16 3E-16    1.83E-16 1.10 0.90                         2.5E-24      4.472727273 .. a                                                                                                     
 191 055207.00+323120.2 88.029196 32.522300  0.789603716  3.4   17.4  4.80  4.200   18.9  4.80  4.300   -1.5  2.65         2.47E-16 2.47E-16          1.01 0.90 1.85386E+29 5.93652E+28 4.9E-16      3.625000000 .. a 240816 88.02929200 32.52211100 0.740179000                                                          
 192 055207.05+323259.7 88.029397 32.549925  0.672120695  2.4   12.4  4.10  3.490    9.5  3.60  2.860    2.9  2.33  1.7600 2.8E-16  1.69E-16 1.11E-16 1.69 0.90                         1.4E-09      3.024390244 .. a                                                                                                     
 193 055207.11+322745.7 88.029666 32.462710  2.027185392  6.5   13.5  5.80  5.150   12.3  4.50  3.980    1.3  3.44  1.3000 2.85E-16 2.03E-16 8.2E-17  1.04 0.90 1.52368E+29 6.39389E+28 0.00014      2.327586207 f. a 250277 88.02985000 32.46268900 0.563984000                                                          
 194 055207.20+323123.7 88.030031 32.523261  0.558100926  3.3   44.5  7.20  6.600   36.8  6.50  5.900    7.7  3.40  2.6800 1.04E-15 5.59E-16 4.77E-16 1.29 0.90                         7.2E-34      6.180555556 .. c 240228 88.03000000 32.52321700 0.184261000                                                          
 195 055207.25+323639.5 88.030242 32.610981  0.506559220  3.6   75.5  8.90  8.800   50.1  7.30  7.100   25.4  5.50  5.0000 2.35E-15 9.84E-16 1.37E-15 1.64 0.90                         0            8.483146067 fa c 220725 88.03022900 32.61102800 0.173759000                                                          
 196 055207.26+323157.6 88.030282 32.532680  0.880993284  2.9    8.4  3.60  2.860    4.4  2.67  1.920    4.0  2.63  1.9600 4.46E-16 5.62E-17 3.89E-16 1.55 0.91                         0.0000023    2.333333333 f. a 230796 88.03034200 32.53270000 0.195843000                                                          
 197 055207.32+322859.2 88.030535 32.483138  1.159826514  5.3   26.3  6.30  5.900   22.5  5.40  4.900    3.8  3.27  2.7600 4.69E-16 3.21E-16 1.48E-16 1.18 0.91 2.4093E+29  7.08229E+28 2.9E-12      4.174603175 .. b 240153 88.03074600 32.48309700 0.657546000                                                          
 198 055207.41+323731.1 88.030897 32.625315  1.152196260  4.3   11.9  4.50  3.830   10.2  3.90  3.190    1.8  2.17  1.7549 3.02E-16 1.97E-16 1.05E-16 1.53 0.91 1.47878E+29 5.55766E+28 1.5E-09      2.644444444 .. a 210389 88.03085000 32.62502200 1.064382000                                                          
 199 055207.42+322946.7 88.030940 32.496320  0.869869149  4.6   34.7  6.80  6.200   31.9  6.20  5.600    2.8  2.73  2.2090 5.95E-16 4.96E-16 9.85E-17 1.13 0.90                         8.1E-24      5.102941176 .. a 240129 88.03095800 32.49622200 0.356986000                                                          
 200 055207.63+323127.7 88.031821 32.524383  0.702001808  3.2   20.9  5.20  4.500   20.2  5.00  4.300    0.7  1.78  0.7000 3.78E-16 3.33E-16 4.49E-17 1.16 0.90 2.49935E+29 7.34809E+28 1.5E-18      4.019230769 f. a 240167 88.03182500 32.52430800 0.270265000                                                          
 201 055207.84+322638.8 88.032684 32.444118  0.951574335  7.4  259.2 17.80 17.200  217.8 15.20 14.800   41.4  8.20  7.8000 6.29E-15 4.13E-15 2.17E-15 1.22 0.90 3.09995E+30 5.37456E+29 0           14.561797750 f. c 250038 88.03282500 32.44416100 0.455502000                                                          
 202 055207.88+323329.1 88.032866 32.558086  0.926642453  2.2    4.1  2.66  1.930    0.7  1.40  0.700    3.4  2.44  1.6800 3.73E-16 1.02E-17 3.62E-16 4.20 0.90                         0.00018      1.541353383 f. a                                                                                                     
 203 055207.88+323323.8 88.032870 32.556630  0.483281697  2.2   27.8  5.80  5.100   25.7  5.40  4.800    2.1  2.13  1.4060 4.55E-16 3.69E-16 8.52E-17 1.19 0.90 2.77056E+29 7.83447E+28 2.2E-24      4.793103448 f. a 230151 88.03291300 32.55661700 0.138618000                                                          
 204 055208.01+323520.4 88.033390 32.589010  0.875733457  2.6    6.7  3.18  2.570    6.5  3.08  2.320    0.1  1.72  0.1000 9.64E-17 8.78E-17 8.61E-18 1.00 0.90 6.59038E+28 3.2475E+28  0.0000026    2.106918239 .. a 220362 88.03335400 32.58892800 0.314738000                                                          
 205 055208.08+323033.0 88.033674 32.509190  1.059600929  3.9   11.0  4.10  3.530    9.2  3.50  2.930    1.8  2.09  1.6190 2.27E-16 1.04E-16 1.23E-16 1.12 0.90                         0.00000014   2.682926829 .. a 240820 88.03366480 32.50927020 0.290091000                                                          
 206 055208.12+322845.5 88.033837 32.479325  1.240326537  5.5   25.4  6.40  6.000   21.5  5.50  4.900    3.9  3.33  2.9410 5.67E-16 3.76E-16 1.91E-16 1.25 0.90                         3E-10        3.968750000 .. c 250887 88.03408600 32.47936590 0.770385000                                                          
 207 055208.15+323143.6 88.033975 32.528797  0.880993284  2.9    8.4  3.50  2.890    8.5  3.40  2.740   -0.1  1.87         1.47E-16 1.47E-16          1.20 0.90                         1.4E-12      2.400000000 f. a 231031 88.03417220 32.52868080 0.730233000                                                          
 208 055208.18+323216.2 88.034088 32.537857  0.419092870  2.6   58.5  7.80  7.700   54.5  7.50  7.400    4.0  2.63  1.9600 9.32E-16 7.33E-16 1.99E-16 1.10 0.90 5.50128E+29 1.15558E+29 0            7.500000000 .. a 230064 88.03409600 32.53781100 0.167334000                                                          
 209 055208.24+323713.1 88.034367 32.620310  1.282873108  4.0    6.8  3.60  2.860    3.0  2.36  1.760    3.9  2.79  2.1800 4.75E-16 6.45E-17 4.11E-16 2.65 0.90                         0.00096      1.888888889 f. a                                                                                                     
 210 055208.36+323640.9 88.034868 32.611372  1.128737854  3.5    6.6  3.40  2.690    5.3  2.86  2.140    1.3  1.83  1.3000 1.56E-16 8.87E-17 6.77E-17 1.22 0.90 6.65679E+28 2.7468E+28  0.000034     1.941176471 .. a 220008 88.03492500 32.61122200 0.566982000                                                          
 211 055208.49+322852.7 88.035376 32.481311  1.254117508  5.3   20.9  6.00  5.400   18.0  4.90  4.400    2.9  3.06  2.5420 3.82E-16 2.58E-16 1.24E-16 1.04 0.91 1.93647E+29 5.88316E+28 6.6E-10      3.483333333 .. a 240790 88.03550000 32.48130000 0.378637000                                                          
 212 055208.62+323134.3 88.035920 32.526201  0.844994812  3.0   10.3  3.90  3.160    9.4  3.60  2.850    0.9  1.68  0.9000 1.96E-16 1.16E-16 8.04E-17 0.91 0.90 8.70748E+28 2.76218E+28 0.00000036   2.641025641 f. a 240794 88.03580000 32.52620000 0.364242000                                                          
 213 055208.72+323100.7 88.036345 32.516862  0.477609974  3.4   76.3  9.00  8.900   69.2  8.50  8.300    7.1  3.40  2.7400 1.58E-15 1.1E-15  4.85E-16 1.12 0.90                         0            8.477777778 f. c 240107 88.03641700 32.51680600 0.297328000                                                          
 214 055208.72+323816.5 88.036374 32.637936  1.262740103  4.9   14.8  5.10  4.500   -1.7  3.21          16.5  4.90  4.4000 1E-15             1E-15    3.88 0.90                         0.00000027   2.901960784 .. a 210898 88.03645580 32.63818740 0.938405000                                                          
 215 055208.81+323752.2 88.036740 32.631183  1.057795716  4.5   18.0  5.00  4.500    4.6  2.82  2.190   13.4  4.40  3.7400 1.13E-15 1.22E-16 1E-15    3.70 0.90                         4E-10        3.600000000 f. b                                                                                                     
 216 055208.84+323435.2 88.036858 32.576455  0.674915708  2.1    9.6  3.70  3.060    9.6  3.50  2.930    0.0  1.80  0.0000 1.43E-16 1.43E-16 7.11E-20 1.10 0.90 1.07343E+29 4.74067E+28 1.1E-11      2.594594595 f. a 220432 88.03691700 32.57640000 0.266959000                                                          
 217 055208.87+323320.7 88.036967 32.555756  0.632741850  2.0   10.7  3.80  3.180   11.5  3.80  3.220   -0.8  1.95         1.68E-16 1.68E-16          0.99 0.89 1.26096E+29 4.41191E+28 7.3E-10      2.815789474 .. b 230036 88.03701700 32.55571700 0.206731000                                                          
 218 055208.87+323703.7 88.036973 32.617718  1.009322538  3.8   11.7  4.20  3.620   10.7  3.90  3.170    1.0  1.95  1.0000 2.48E-16 1.81E-16 6.73E-17 1.22 0.90 1.35845E+29 4.75644E+28 0.000000066  2.785714286 f. a 220048 88.03685400 32.61767800 0.388513000                                                          
 219 055208.99+323427.5 88.037472 32.574328  0.596920284  2.0   12.7  4.10  3.420   12.6  4.00  3.300    0.1  1.73  0.1000 2.09E-16 2E-16    8.41E-18 1.18 0.90                         2.1E-12      3.097560976 f. a                                                                                                     
 220 055209.02+322845.4 88.037599 32.479288  1.018781345  5.5   45.3  7.60  7.100   36.5  6.60  6.000    8.8  4.10  3.5700 1.75E-15 6.56E-16 1.1E-15  1.16 0.90 4.92485E+29 9.13711E+28 1.9E-26      5.960526316 f. b 250734 88.03790000 32.47930000 0.915128000                                                          
 221 055209.03+323424.5 88.037665 32.573486  0.580292698  2.0   13.8  4.20  3.600   10.6  3.70  3.000    3.2  2.36  1.7600 3.72E-16 1.2E-16  2.52E-16 0.96 0.90                         1.2E-12      3.285714286 f. a                                                                                                     
 222 055209.12+323239.4 88.038009 32.544293  0.283428687  2.2  133.5 11.50 11.500  125.6 11.40 11.600    8.0  3.40  2.7200 1.85E-15 1.5E-15  3.49E-16 0.94 0.90                         0           11.608695650 .. a 230005 88.03804200 32.54430600 0.110563000                                                          
 223 055209.23+323328.7 88.038477 32.557993  0.629825127  1.9   10.0  3.70  3.030    9.6  3.50  2.890    0.4  1.55  0.4000 1.79E-16 1.31E-16 4.83E-17 0.85 0.89 9.83377E+28 3.37902E+28 9.5E-10      2.702702703 f. a 230894 88.03848670 32.55799050 0.030735000                                                          
 224 055209.27+323858.9 88.038628 32.649721  1.247040579  5.5   25.0  6.40  5.700   22.1  5.30  4.900    3.0  3.02  2.6100 5.36E-16 3.43E-16 1.93E-16 1.01 0.90 2.57452E+29 6.69055E+28 7.3E-11      3.906250000 f. a 210129 88.03877100 32.64958600 0.651201000                                                          
 225 055209.32+322956.6 88.038846 32.499082  0.827455341  4.3   31.5  6.30  5.600   28.0  5.70  5.200    3.6  2.73  2.2000 6.16E-16 4.48E-16 1.68E-16 1.07 0.90                         7.6E-28      5.000000000 f. b 240111 88.03883300 32.49905600 0.101567000                                                          
 226 055209.37+323042.2 88.039066 32.511730  0.708948949  3.6   28.1  5.90  5.300   12.0  4.00  3.340   16.1  4.60  3.9000 1.31E-15 2.45E-16 1.06E-15 2.83 0.91                         6.5E-17      4.762711864 f. a 240059 88.03950000 32.51169400 1.323902000                                                          
 227 055209.43+323626.3 88.039317 32.607307  0.722552212  3.2   19.2  4.90  4.300   19.3  4.90  4.200   -0.2  1.95         2.96E-16 2.96E-16          1.01 0.90                         6.9E-21      3.918367347 f. a 220900 88.03941300 32.60729450 0.294583000                                                          
 228 055209.65+322928.4 88.040226 32.491236  2.321310311  4.7    2.1  2.64  2.100    4.0  2.86  2.150   -1.9  3.65         7.03E-17 7.03E-17          0.84 0.90                         0.00058      0.795454545 f. . 240352 88.04020400 32.49094200 1.060506000                                                          
 229 055209.73+323515.6 88.040583 32.587674  0.612817763  2.3   15.0  4.40  3.700    8.7  3.30  2.760    6.4  3.02  2.3800 5.91E-16 2E-16    3.91E-16 1.86 0.90                         5.3E-14      3.409090909 f. a                                                                                                     
 230 055209.74+323616.2 88.040618 32.604514  0.793317925  3.0   12.4  4.10  3.450   10.4  3.70  3.000    2.0  2.06  1.4450 2.55E-16 1.44E-16 1.11E-16 1.03 0.90                         0.000000021  3.024390244 f. a 220462 88.04070400 32.60447500 0.296198000                                                          
 231 055209.80+323124.1 88.040866 32.523371  1.004217000  3.0    6.2  3.23  2.520    6.5  3.08  2.320   -0.3  2.01         9.67E-17 9.67E-17          1.12 0.90                         0.0000069    1.919504644 .. a 240821 88.04083090 32.52331760 0.219755000                                                          
 232 055209.90+323216.5 88.041278 32.537940  1.084529916  2.3    2.8  2.33  1.760    3.7  2.38  1.740   -0.9  2.05         7.45E-17 7.45E-17          1.06 0.90                         0.0000069    1.201716738 .. .                                                                                                     
 233 055210.10+323414.6 88.042085 32.570728  0.682923319  1.7    6.7  3.23  2.510    5.5  2.88  2.120    1.2  1.70  1.0870 1.58E-16 6.68E-17 9.14E-17 1.00 0.90                         3.8E-09      2.074303406 .. a 230623 88.04206700 32.57072800 0.054637000                                                          
 234 055210.12+323753.5 88.042185 32.631548  0.912804075  4.4   25.6  5.90  5.200   22.5  5.30  4.600    3.2  2.68  2.1600 6.16E-16 3.96E-16 2.19E-16 1.18 0.90                         6.8E-19      4.338983051 f. a 210196 88.04225000 32.63152800 0.209770000                                                          
 235 055210.34+323412.7 88.043089 32.570218  0.600072873  1.7    9.8  3.70  3.030    7.6  3.20  2.560    2.2  2.15  1.4200 2E-16    9.22E-17 1.08E-16 1.04 0.90 6.91976E+28 2.19477E+28 0.0000011    2.648648649 .. a 230371 88.04310800 32.57027800 0.223591000                                                          
 236 055210.51+323126.7 88.043811 32.524107  1.002290836  2.8    5.3  3.05  2.360    4.5  2.59  1.990    0.9  1.67  0.9000 7.75E-17 4.8E-17  2.95E-17 0.82 0.90 3.602E+28   1.66755E+28 0.00021      1.737704918 .. a 240847 88.04375150 32.52401220 0.386123000                                                          
 237 055210.67+323347.4 88.044470 32.563174  0.766446292  1.6    4.4  2.62  1.960    3.8  2.38  1.740    0.6  1.46  0.6000 1.65E-16 7.36E-17 9.12E-17 0.82 0.90                         0.00061      1.679389313 f. a 230190 88.04436700 32.56313600 0.341140000                                                          
 238 055210.73+323535.8 88.044742 32.593289  0.790359153  2.4    7.7  3.40  2.690    5.6  2.88  2.120    2.1  2.10  1.4410 2.77E-16 1.12E-16 1.65E-16 1.80 0.90 8.40731E+28 2.94914E+28 0.000015     2.264705882 .. a 220453 88.04471300 32.59325600 0.147787000                                                          
 239 055210.76+323053.2 88.044843 32.514791  0.930474451  3.3    9.9  3.90  3.140    8.4  3.30  2.760    1.6  1.93  1.3910 1.73E-16 1.19E-16 5.41E-17 1.06 0.90                         1.5E-09      2.538461538 .. c 240897 88.04501040 32.51472950 0.554302000                                                          
 240 055210.77+324005.3 88.044901 32.668148  2.292763185  6.5    9.4  6.00  5.350   13.2  4.90  4.510   -3.7  6.75         2.08E-16 2.08E-16          1.06 0.89                         0.000077     1.566666667 .. a                                                                                                     
 241 055210.86+323441.0 88.045282 32.578062  0.560360931  1.8   13.0  4.10  3.460   11.7  3.80  3.210    1.3  1.77  1.0880 2.38E-16 1.42E-16 9.59E-17 1.07 0.90 1.06572E+29 3.26804E+28 9.8E-14      3.170731707 .. a 220274 88.04528300 32.57801900 0.154842000                                                          
 242 055211.01+323710.4 88.045914 32.619580  0.844830732  3.7   18.2  4.90  4.300   14.1  4.20  3.600    4.1  2.81  2.1800 4.84E-16 2.41E-16 2.43E-16 1.37 0.90 1.80897E+29 5.17424E+28 2.2E-13      3.714285714 f. b 220790 88.04585800 32.61965800 0.328140000                                                          
 243 055211.10+323359.4 88.046277 32.566506  0.670920006  1.5    6.0  3.08  2.320    4.7  2.59  1.990    1.4  1.78  1.1170 2.34E-16 1.2E-16  1.13E-16 1.57 0.90                         0.0000064    1.948051948 f. a 230643 88.04639200 32.56643900 0.424165000                                                          
 244 055211.15+323422.0 88.046469 32.572791  0.636436795  1.6    7.6  3.40  2.680    8.4  3.40  2.670   -0.8  1.95         9.06E-17 9.06E-17          0.82 0.90 6.80023E+28 3.04153E+28 0.000000031  2.235294118 .. a 230842 88.04650000 32.57280000 0.099405000                                                          
 245 055211.21+323004.8 88.046746 32.501346  0.759865027  4.1   34.4  6.50  5.900   29.7  5.90  5.300    4.7  3.04  2.3600 6.88E-16 4.73E-16 2.15E-16 1.10 0.90                         1.6E-27      5.292307692 f. b 240132 88.04680000 32.50129700 0.240840000                                                          
 246 055211.27+323514.3 88.046977 32.587318  0.465406546  2.0   26.4  5.70  5.000   24.5  5.40  4.700    2.0  2.03  1.4620 4.17E-16 3.42E-16 7.49E-17 1.06 0.90                         4E-25        4.631578947 .. b 220255 88.04696700 32.58728300 0.129638000                                                          
 247 055211.31+323320.4 88.047151 32.555693  0.453331485  1.5   19.0  4.90  4.100   17.7  4.70  3.900    1.3  1.73  1.1160 3.12E-16 2.57E-16 5.46E-17 0.97 0.91 1.92903E+29 5.68308E+28 3.2E-20      3.877551020 f. a 230003 88.04711200 32.55565000 0.194803000                                                          
 248 055211.32+323553.3 88.047208 32.598139  0.483619689  2.5   35.4  6.50  5.800   33.5  6.20  5.600    1.9  2.11  1.3790 6.97E-16 5.63E-16 1.34E-16 1.29 0.90                         5.9E-39      5.446153846 .. a 220222 88.04725000 32.59811100 0.162464000                                                          
 249 055211.40+322936.5 88.047510 32.493495  1.108139692  4.5   15.7  4.90  4.200   10.5  3.80  3.210    5.2  3.23  2.5500 5.82E-16 1.24E-16 4.58E-16 0.85 0.89 9.30781E+28 1.83057E+28 0.000000025  3.204081633 f. a 240007 88.04749200 32.49351700 0.096267000                                                          
 250 055211.45+323204.6 88.047720 32.534624  0.828413074  2.2    5.7  3.09  2.310    5.5  2.85  2.140    0.2  1.67  0.2000 6.86E-17 5.77E-17 1.1E-17  0.93 0.90 4.32983E+28 2.46521E+28 0.000031     1.844660194 .. a 230891 88.04767290 32.53461940 0.143934000                                                          
 251 055211.49+323056.2 88.047913 32.515613  1.134162714  3.2    5.1  3.04  2.370    4.5  2.64  1.950    0.6  1.83  0.6000 9E-17    6.5E-17  2.5E-17  1.03 0.90 4.87969E+28 2.57517E+28 0.000065     1.677631579 f. a 240392 88.04798300 32.51543600 0.671696000                                                          
 252 055211.63+323406.7 88.048486 32.568539  0.517042760  1.4   11.9  4.00  3.320   12.6  4.00  3.300   -0.7  1.85         1.91E-16 1.91E-16          1.09 0.90 1.43363E+29 5.38172E+28 9E-12        2.975000000 f. a 230014 88.04854200 32.56855600 0.180610000                                                          
 253 055211.64+323330.4 88.048503 32.558472  0.348365855  1.4   38.0  6.60  6.000   35.6  6.40  5.700    2.4  2.11  1.4810 7.13E-16 5.75E-16 1.38E-16 1.16 0.90 4.31655E+29 1.01866E+29 8.4E-45      5.757575758 f. a 230013 88.04850000 32.55844400 0.101195000                                                          
 254 055211.65+322651.7 88.048566 32.447711  1.464298418  7.1   57.2  9.60  9.600   54.5  8.30  8.200    2.7  4.22  2.7000 9.97E-16 8.96E-16 1.02E-16 1.15 0.90                         3.6E-23      5.958333333 .. a 250097 88.04871700 32.44772800 0.462786000                                                          
 255 055211.71+323604.2 88.048830 32.601183  0.754096533  2.6   10.4  3.80  3.190   10.5  3.70  3.070   -0.1  1.87         1.62E-16 1.62E-16          1.13 0.90                         9E-13        2.736842105 f. b 220470 88.04895800 32.60116700 0.392457000                                                          
 256 055211.72+323421.2 88.048835 32.572578  0.246618697  1.5  113.8 11.20 10.800  106.6 10.40 10.300    7.2  3.20  2.5000 1.84E-15 1.54E-15 2.99E-16 1.01 0.90 1.15604E+30 2.20158E+29 0           10.160714290 f. a 230781 88.04887500 32.57253600 0.193879000                                                          
 257 055211.72+323340.7 88.048838 32.561312  0.725239964  1.4    4.4  2.60  1.980    3.8  2.38  1.740    0.6  1.44  0.6000 1.96E-16 1.08E-16 8.82E-17 1.51 0.90                         0.000042     1.692307692 f. a 230571 88.04891300 32.56138600 0.350361000                                                          
 258 055211.73+323449.5 88.048881 32.580418  0.501604267  1.7   16.6  4.70  3.900   14.6  4.30  3.600    2.0  2.11  1.4100 3.59E-16 1.99E-16 1.6E-16  1.07 0.91 1.49366E+29 3.77042E+28 9.1E-14      3.531914894 .. b 220198 88.04890000 32.58040000 0.086716000                                                          
 259 055211.74+323119.8 88.048918 32.522186  0.655171320  2.8   18.5  4.80  4.200   15.5  4.40  3.700    3.0  2.37  1.7400 4.77E-16 2.15E-16 2.61E-16 1.09 0.90 1.61373E+29 3.67015E+28 1.5E-15      3.854166667 .. a 240026 88.04884200 32.52211900 0.333763000                                                          
 260 055211.84+322944.9 88.049374 32.495833  1.024689523  4.3   16.8  5.00  4.300   17.6  4.70  4.100   -0.8  2.76         2.45E-16 2.45E-16          1.01 0.89 1.83898E+29 6.37771E+28 6.9E-14      3.360000000 .. a 240163 88.04943800 32.49581400 0.206044000                                                          
 261 055211.85+323256.7 88.049391 32.549094  0.600872191  1.6    9.0  3.50  2.930    9.6  3.60  2.860   -0.7  1.85         1.47E-16 1.47E-16          1.04 0.90 1.10344E+29 4.51227E+28 3E-10        2.571428571 f. a 230880 88.04936440 32.54903910 0.213498000                                                          
 262 055211.88+323332.0 88.049506 32.558893  0.401379833  1.3   23.1  5.20  4.700   18.7  4.70  4.100    4.4  2.60  1.9800 5.23E-16 2.77E-16 2.46E-16 1.22 0.90 2.07912E+29 5.19177E+28 1.6E-17      4.442307692 f. a 230185 88.04953300 32.55888100 0.092565000                                                          
 263 055211.90+323130.3 88.049603 32.525106  0.753647051  2.7   11.3  4.00  3.320    8.4  3.40  2.700    2.9  2.35  1.7400 2.05E-16 1.02E-16 1.03E-16 1.00 0.90                         0.0000001    2.825000000 .. a 240054 88.04941700 32.52505600 0.592572000                                                          
 264 055212.01+323919.8 88.050047 32.655513  1.357812915  5.7   22.9  6.20  5.600    6.5  3.50  2.940   16.4  5.30  4.8000 1.19E-15 1.47E-16 1.04E-15 2.55 0.89                         4.2E-09      3.693548387 .. a                                                                                                     
 265 055212.04+323440.8 88.050181 32.578012  0.283168204  1.5   75.8  8.80  8.800   13.6  4.10  3.500   62.2  8.00  8.0000 4.56E-15 3.36E-16 4.22E-15 3.83 0.90                         0            8.613636364 .. a                                                                                                     
 266 055212.13+323313.7 88.050552 32.553814  0.689724044  1.4    5.1  2.79  2.210    2.7  2.13  1.470    2.4  2.11  1.4820 1.57E-16 3.29E-17 1.24E-16 1.00 0.90 2.46933E+28 7.56919E+27 0.0000066    1.827956989 f. a 230247 88.05066700 32.55372800 0.466476000                                                          
 267 055212.13+323757.3 88.050554 32.632608  1.380073254  4.3    7.0  3.80  3.260    8.4  3.60  2.880   -1.5  3.32         1.18E-16 1.18E-16          1.07 0.91 8.85623E+28 4.52954E+28 0.000083     1.842105263 .. a 210021 88.05050000 32.63266700 0.268160000                                                          
 268 055212.21+323624.8 88.050902 32.606896  0.816607759  2.9   10.5  3.80  3.220    9.6  3.60  2.860    0.8  1.77  0.8000 2.66E-16 1.63E-16 1.03E-16 1.25 0.90                         1.7E-12      2.763157895 f. a 220403 88.05095800 32.60675000 0.552356000                                                          
 269 055212.33+323251.2 88.051400 32.547567  0.531528384  1.5   11.9  4.00  3.240   12.6  4.00  3.300   -0.7  1.85         1.56E-16 1.56E-16          0.96 0.89 1.17091E+29 4.33876E+28 8.6E-12      2.975000000 .. a 230900 88.05141520 32.54755180 0.071555000                                                          
 270 055212.34+323244.9 88.051427 32.545809  0.579722268  1.6   10.0  3.70  3.070    4.7  2.59  1.990    5.3  2.86  2.1400 4.92E-16 7.62E-17 4.16E-16 3.63 0.90                         0.000021     2.702702703 .. a                                                                                                     
 271 055212.41+323050.3 88.051736 32.513977  0.889545166  3.3   11.3  3.90  3.360    9.4  3.50  2.880    1.9  2.01  1.4490 2.59E-16 1.41E-16 1.18E-16 1.10 0.90 1.05829E+29 3.24224E+28 0.000000053  2.897435897 f. a 240286 88.05175400 32.51390300 0.271973000                                                          
 272 055212.52+323041.0 88.052176 32.511404  1.032849417  3.4    7.9  3.60  2.860    8.3  3.30  2.750   -0.4  2.09         1.09E-16 1.09E-16          0.91 0.91                         0.00000018   2.194444444 f. a 240043 88.05225000 32.51125000 0.598189000                                                          
 273 055212.53+323318.1 88.052230 32.555045  0.533605113  1.3   10.0  3.70  3.000    9.7  3.50  2.930    0.4  1.53  0.4000 1.57E-16 1.4E-16  1.72E-17 1.06 0.90 1.05085E+29 4.3428E+28  5.1E-11      2.702702703 f. a 230030 88.05218800 32.55503100 0.137076000                                                          
 274 055212.56+323436.4 88.052374 32.576803  0.591805610  1.4    8.0  3.40  2.690    7.7  3.20  2.550    0.3  1.62  0.3000 1.14E-16 9.91E-17 1.45E-17 1.18 0.90 7.43775E+28 4.03845E+28 0.00000033   2.352941176 f. a 220033 88.05239200 32.57687800 0.275459000                                                          
 275 055212.58+323126.7 88.052436 32.524094  0.615449601  2.7   20.5  5.10  4.400   19.5  4.90  4.200    1.0  1.68  1.0000 3.9E-16  3.43E-16 4.74E-17 1.16 0.91 2.57452E+29 7.74258E+28 3.9E-20      4.019607843 f. a 240844 88.05231100 32.52404040 0.425688000                                                          
 276 055212.76+323118.1 88.053187 32.521712  0.744588522  2.8   12.7  4.10  3.490   10.5  3.70  3.040    2.2  2.08  1.4710 3.05E-16 1.61E-16 1.45E-16 1.01 0.90                         4E-13        3.097560976 f. a 240156 88.05325000 32.52163900 0.325001000                                                          
 277 055212.78+324230.5 88.053290 32.708487  2.267288898  8.6   53.5  9.40  9.300   30.2  6.60  6.200   23.3  7.10  6.6000 4.15E-15 1.37E-15 2.78E-15 1.77 0.90                         7.7E-13      5.691489362 f. a 200696 88.05317500 32.70838100 0.516691000                                                          
 278 055212.93+323746.9 88.053911 32.629718  1.057956591  4.1   13.0  4.50  3.850    7.9  3.30  2.760    5.1  3.23  2.5100 3.86E-16 1.45E-16 2.41E-16 1.92 0.90                         0.000015     2.888888889 .. a                                                                                                     
 279 055212.94+323201.7 88.053920 32.533818  0.721168932  2.1    7.9  3.40  2.680    7.7  3.20  2.550    0.2  1.68  0.2000 1.2E-16  1.11E-16 9E-18    1.00 0.90 8.33028E+28 3.84223E+28 4.3E-09      2.323529412 f. a 230390 88.05391700 32.53375000 0.244982000                                                          
 280 055212.94+323504.0 88.053937 32.584457  0.563343013  1.7   11.8  3.90  3.360   12.6  4.00  3.330   -0.8  1.95         1.76E-16 1.76E-16          1.03 0.91                         1.5E-14      3.025641026 f. a 220304 88.05400400 32.58451700 0.296596000                                                          
 281 055212.97+323512.0 88.054042 32.586667  0.270295468  1.8  110.9 11.10 10.900   97.6 10.40  9.900   13.4  4.10  3.4800 2.49E-15 1.85E-15 6.4E-16  1.22 0.91                         0            9.990990991 f. b                                                                                                     
 282 055212.99+323025.8 88.054129 32.507179  0.993686836  3.5    9.6  3.90  3.180   10.3  3.70  3.070   -0.7  2.33         1.46E-16 1.46E-16          1.09 0.90                         8.9E-10      2.461538462 .. a 240400 88.05416700 32.50708300 0.364346000                                                          
 283 055213.02+323416.7 88.054269 32.571307  0.614086155  1.2    6.1  3.03  2.370    5.7  2.85  2.150    0.4  1.53  0.4000 9.65E-17 8.38E-17 1.27E-17 1.15 0.90                         0.0000015    2.013201320 f. a 230859 88.05431170 32.57127120 0.182716000                                                          
 284 055213.07+322820.3 88.054481 32.472313  1.483649606  5.5   15.0  5.40  4.900   -0.5  2.83          15.5  5.00  4.5000 1.07E-15          1.07E-15 4.26 0.90                         0.000012     2.777777778 .. a                                                                                                     
 285 055213.11+323540.8 88.054631 32.594683  0.584419665  2.2   15.9  4.50  3.900   16.7  4.50  3.800   -0.8  1.95         2.25E-16 2.25E-16          0.94 0.90 1.6889E+29  5.6605E+28  5.4E-21      3.533333333 f. a 220022 88.05465000 32.59466900 0.076531000                                                          
 286 055213.21+323838.2 88.055047 32.643955  0.749897005  4.9   68.5  8.90  8.800   59.2  8.00  7.900    9.3  4.30  3.6100 1.36E-15 8.76E-16 4.8E-16  1.13 0.90 6.57444E+29 1.30236E+29 0            7.696629213 .. b 210742 88.05497700 32.64383100 0.494264000                                                          
 287 055213.21+323231.5 88.055051 32.542086  0.593950543  1.7   10.1  3.70  3.030   10.7  3.70  3.000   -0.6  1.75         1.56E-16 1.56E-16          1.09 0.90 1.17091E+29 4.67769E+28 5.5E-11      2.729729730 .. a 230055 88.05513300 32.54209400 0.250530000                                                          
 288 055213.26+324100.5 88.055255 32.683483  1.450813697  7.4   75.0  9.70  9.600   19.6  5.30  4.700   55.4  8.30  8.3000 8.7E-15  1.06E-15 7.64E-15 3.37 0.90                         5.5E-30      7.731958763 f. a 200463 88.05528300 32.68338900 0.348875000                                                          
 289 055213.28+323343.6 88.055374 32.562137  0.605665540  1.0    5.4  2.86  2.140    2.8  2.21  1.400    2.6  2.11  1.4900 3.08E-16 4.25E-17 2.66E-16 1.79 0.89                         0.00024      1.888111888 f. a                                                                                                     
 290 055213.53+323316.9 88.056399 32.554714  0.501527861  1.1   10.2  3.70  3.070    9.7  3.60  2.840    0.4  1.55  0.4000 1.71E-16 1.36E-16 3.5E-17  0.97 0.90 1.02083E+29 3.71266E+28 1.8E-11      2.756756757 f. a 230066 88.05635000 32.55469700 0.160769000                                                          
 291 055213.54+323453.2 88.056452 32.581451  0.335595435  1.5   46.0  7.20  6.600    5.7  2.83  2.170   40.3  6.80  6.1000 3.45E-15 1.76E-16 3.27E-15 3.89 0.90                         0            6.388888889 f. a                                                                                                     
 292 055213.57+323309.3 88.056559 32.552584  0.652642521  1.2    5.1  2.86  2.130    5.7  2.90  2.100   -0.6  1.75         1.06E-16 1.06E-16          1.34 0.90                         0.000021     1.783216783 f. a 230666 88.05650000 32.55255800 0.202016000                                                          
 293 055213.61+323214.1 88.056728 32.537253  0.745125293  1.9    6.1  3.06  2.340    6.7  3.01  2.390   -0.6  1.75         1.04E-16 1.04E-16          1.07 0.89 7.80698E+28 3.87561E+28 4.3E-09      1.993464052 f. b 230885 88.05678290 32.53725270 0.166598000                                                          
 294 055213.63+323153.0 88.056798 32.531411  0.641305077  2.2   12.1  4.00  3.260   11.7  3.80  3.210    0.5  1.48  0.5000 2.17E-16 1.6E-16  5.71E-17 0.93 0.90 1.20093E+29 3.77999E+28 8.1E-12      3.025000000 f. b 230117 88.05679200 32.53137200 0.141618000                                                          
 295 055213.69+323248.0 88.057078 32.546669  0.694384926  1.4    5.0  2.84  2.160    5.6  2.88  2.120   -0.6  1.75         7.49E-17 7.49E-17          1.00 0.91                         0.000001     1.760563380 .. a 230434 88.05717100 32.54668300 0.286684000                                                          
 296 055213.73+323527.5 88.057224 32.590990  0.707631274  1.9    7.1  3.20  2.540    7.7  3.20  2.500   -0.6  1.75         1.25E-16 1.25E-16          1.03 0.90 9.38219E+28 4.21149E+28 9.3E-11      2.218750000 f. a 220133 88.05721300 32.59100000 0.049081000                                                          
 297 055213.83+322735.0 88.057655 32.459742  1.899243502  6.3   13.9  6.30  5.700   15.1  5.10  4.500   -1.2  4.91         2.24E-16 2.24E-16          0.88 0.90 1.6812E+29  7.11359E+28 0.0000053    2.206349206 .. a 250028 88.05755000 32.45988300 0.599483000                                                          
 298 055213.97+323331.4 88.058214 32.558736  0.371824695  0.9   20.9  5.10  4.400    7.7  3.20  2.520   13.2  4.10  3.4300 1.01E-15 1.36E-16 8.73E-16 2.64 0.90                         3.4E-18      4.098039216 .. a                                                                                                     
 299 055214.04+323608.1 88.058520 32.602269  0.689066104  2.5   12.5  4.10  3.440   12.6  4.00  3.300   -0.1  1.86         1.63E-16 1.63E-16          1.03 0.90 1.22351E+29 4.69591E+28 5.1E-14      3.048780488 .. a 220032 88.05856300 32.60230000 0.171626000                                                          
 300 055214.06+323345.4 88.058623 32.562624  0.592916805  0.9    5.3  2.86  2.140    4.8  2.65  1.940    0.5  1.50  0.5000 1.01E-16 7.7E-17  2.41E-17 1.00 0.90 5.78019E+28 2.83369E+28 0.000000031  1.853146853 f. a 230074 88.05868300 32.56256700 0.274325000                                                          
 301 055214.15+323549.0 88.058969 32.596963  0.691383349  2.2    9.7  3.70  3.000    5.5  2.86  2.140    4.2  2.65  1.9400 2.87E-16 1E-16    1.87E-16 1.96 0.90                         3.1E-09      2.621621622 .. a 220539 88.05891700 32.59688900 0.309578000                                                          
 302 055214.16+323619.2 88.059033 32.605361  0.459952245  2.6   44.5  7.10  6.500   41.6  6.80  6.200    2.9  2.39  1.7200 6.47E-16 5.42E-16 1.05E-16 1.10 0.90 4.06951E+29 9.48306E+28 0            6.267605634 .. a 220016 88.05905800 32.60531900 0.169130000                                                          
 303 055214.17+323437.9 88.059063 32.577206  0.586006103  1.2    7.0  3.20  2.500    7.7  3.20  2.520   -0.7  1.85         1.11E-16 1.11E-16          0.99 0.90 8.33028E+28 3.8381E+28  0.000000047  2.187500000 f. a 220025 88.05909600 32.57716700 0.172422000                                                          
 304 055214.17+323929.0 88.059080 32.658065  1.500040565  5.9   20.1  5.90  5.300   17.4  5.00  4.300    2.6  2.90  2.3540 8.87E-16 6.1E-16  2.77E-16 1.39 0.90                         9.4E-13      3.406779661 f. b                                                                                                     
 305 055214.28+323119.8 88.059501 32.522167  0.774906915  2.6    9.6  3.70  3.030    6.5  3.03  2.370    3.1  2.42  1.7000 3.75E-16 8.99E-17 2.85E-16 1.32 0.91 6.7471E+28  1.60974E+28 0.000000018  2.594594595 .. a 240415 88.05955000 32.52218600 0.163709000                                                          
 306 055214.29+323712.3 88.059569 32.620091  0.600552830  3.5   42.2  7.00  6.500   36.0  6.50  5.800    6.1  3.23  2.5300 7.45E-16 4.65E-16 2.8E-16  1.09 0.90                         4.4E-35      6.028571429 .. a 220822 88.05958300 32.62011100 0.083497000                                                          
 307 055214.60+323123.0 88.060850 32.523065  0.612187242  2.5   17.7  4.70  4.100   17.5  4.60  3.900    0.1  1.74  0.1000 2.35E-16 2.23E-16 1.24E-17 1.04 0.90 1.67376E+29 5.52572E+28 1.1E-16      3.765957447 .. a 240028 88.06082900 32.52308900 0.107355000                                                          
 308 055214.60+323646.9 88.060863 32.613041  0.660992217  3.1   23.0  5.40  4.700   23.3  5.30  4.600   -0.3  2.02         2.79E-16 2.79E-16          0.96 0.91                         6.3E-26      4.259259259 .. a 220155 88.06091700 32.61294400 0.385695000                                                          
 309 055214.62+323705.6 88.060928 32.618232  0.714960805  3.4   23.3  5.40  4.800   21.1  5.10  4.400    2.2  2.20  1.6970 2.96E-16 2.22E-16 7.42E-17 0.82 0.90                         3.1E-19      4.314814815 .. a 220009 88.06095800 32.61822200 0.097776000                                                          
 310 055214.62+323435.7 88.060942 32.576599  0.373314870  1.1   24.3  5.40  4.700   21.8  5.10  4.400    2.5  2.13  1.4800 4.68E-16 3.53E-16 1.15E-16 1.09 0.89 2.6497E+29  6.99985E+28 8.5E-26      4.500000000 f. a 220113 88.06094200 32.57655600 0.154842000                                                          
 311 055214.65+323720.6 88.061043 32.622404  0.808426488  3.6   19.1  5.10  4.400   18.0  4.80  4.000    1.0  1.99  1.0000 2.64E-16 2.21E-16 4.35E-17 0.96 0.90                         2.1E-15      3.745098039 .. a                                                                                                     
 312 055214.75+323327.8 88.061472 32.557748  0.367146744  0.8   20.0  5.00  4.300   16.7  4.50  3.800    3.3  2.42  1.7000 4.45E-16 2.73E-16 1.72E-16 1.26 0.90 2.0491E+29  5.31021E+28 2.8E-19      4.000000000 .. c 230090 88.06154600 32.55770000 0.283337000                                                          
 313 055214.80+323805.4 88.061686 32.634845  0.498947003  4.4  151.2 12.80 12.200   75.1  8.80  8.800   76.2  9.00  9.0000 5.76E-15 1.53E-15 4.24E-15 2.04 0.90                         0           11.812500000 f. a 210498 88.06166700 32.63480600 0.151699000                                                          
 314 055214.86+322914.8 88.061919 32.487470  1.314782886  4.6   10.3  4.20  3.640   10.1  3.90  3.190    0.1  2.44  0.1000 1.77E-16 1.67E-16 1.03E-17 1.29 0.89                         0.0000063    2.452380952 .. a 240340 88.06200000 32.48738900 0.381496000                                                          
 315 055214.90+323152.4 88.062115 32.531234  0.536037685  2.1   18.9  4.90  4.200   17.6  4.60  3.900    1.3  1.76  1.1020 2.9E-16  2.46E-16 4.46E-17 1.07 0.90                         3E-19        3.857142857 .. c 230109 88.06215400 32.53122800 0.120380000                                                          
 316 055215.10+323033.4 88.062921 32.509292  0.778886382  3.3   16.7  4.70  4.100   13.3  4.10  3.420    3.3  2.62  1.9300 3.9E-16  2.08E-16 1.82E-16 1.39 0.90                         3.8E-13      3.553191489 .. a 240824 88.06290230 32.50925830 0.133974000                                                          
 317 055215.11+323435.2 88.062984 32.576464  0.415963265  1.0   16.3  4.40  3.900    8.8  3.40  2.740    7.5  3.20  2.5500 5.69E-16 1.5E-16  4.19E-16 1.86 0.90                         6.1E-15      3.704545455 f. a                                                                                                     
 318 055215.14+323535.8 88.063085 32.593282  0.657811446  1.9    8.8  3.50  2.910    9.5  3.60  2.830   -0.8  1.95         1.8E-16  1.8E-16           1.00 0.90                         1.3E-09      2.514285714 .. a 220392 88.06306700 32.59329700 0.076839000                                                          
 319 055215.14+323225.5 88.063105 32.540421  0.648248023  1.6    7.2  3.20  2.590    4.8  2.60  1.980    2.4  2.12  1.4640 2.33E-16 8.71E-17 1.46E-16 1.34 0.90                         0.0000036    2.250000000 f. a 230010 88.06322500 32.54043600 0.368163000                                                          
 320 055215.20+323058.2 88.063371 32.516179  0.701700183  2.9   16.4  4.60  4.000    6.4  3.08  2.320    9.9  3.70  3.0000 6.8E-16  1.2E-16  5.6E-16  2.45 0.90                         2.2E-10      3.565217391 .. a                                                                                                     
 321 055215.29+323454.1 88.063718 32.581710  0.617548033  1.2    6.0  3.05  2.350    4.6  2.67  1.920    1.4  1.74  1.1450 1.01E-16 5.58E-17 4.51E-17 1.13 0.90                         0.000011     1.967213115 .. a 220478 88.06376300 32.58161900 0.354889000                                                          
 322 055215.32+323344.9 88.063846 32.562496  0.321581421  0.6   25.1  5.40  4.900   25.6  5.50  4.700   -0.6  1.75         3.28E-16 3.28E-16          0.96 0.90 2.46189E+29 7.00131E+28 7.1E-28      4.648148148 .. a 230023 88.06385000 32.56247500 0.076531000                                                          
 323 055215.32+323544.9 88.063863 32.595828  0.596920284  2.0   12.7  4.10  3.420   10.5  3.70  3.000    2.2  2.15  1.4200 2.48E-16 1.51E-16 9.6E-17  1.13 0.90                         8.7E-12      3.097560976 .. a 220296 88.06387900 32.59573900 0.283137000                                                          
 324 055215.36+323635.8 88.064004 32.609972  0.898884472  2.8    7.3  3.30  2.760    5.5  2.78  2.220    1.8  2.04  1.4010 2.42E-16 8E-17    1.62E-16 1.60 0.91 6.00598E+28 2.0265E+28  0.0000064    2.212121212 .. a 220007 88.06397900 32.60990300 0.259677000                                                          
 325 055215.46+323047.1 88.064437 32.513100  0.946627416  3.1    8.0  3.60  2.840    5.5  2.83  2.170    2.5  2.39  1.6380 1.8E-16  6.74E-17 1.13E-16 1.06 0.90                         0.0000024    2.222222222 .. a 400003 88.06425000 32.51297222 0.730666000                                                          
 326 055215.49+323245.3 88.064549 32.545922  0.559988461  1.2    8.0  3.30  2.750    6.6  3.06  2.340    1.4  1.73  1.1450 2.06E-16 9.91E-17 1.06E-16 1.12 0.90 7.43775E+28 2.31919E+28 0.000000044  2.424242424 f. a 230039 88.06458300 32.54591700 0.104682000                                                          
 327 055215.49+322953.9 88.064580 32.498326  0.995893250  3.9   13.2  4.30  3.780   11.2  3.80  3.230    2.0  2.19  1.6380 2.9E-16  1.49E-16 1.41E-16 1.06 0.90                         3.5E-10      3.069767442 .. a 240390 88.06458300 32.49830600 0.072604000                                                          
 328 055215.53+324015.9 88.064723 32.671099  0.643786324  6.5  393.6 20.40 20.600  190.4 14.60 14.400  203.2 14.80 15.2000 1.58E-14 4.02E-15 1.17E-14 2.11 0.89                         0           19.294117650 .. a 200528 88.06477500 32.67102500 0.309533000                                                          
 329 055215.56+323252.3 88.064861 32.547875  0.386754111  1.1   21.9  5.20  4.500   19.6  4.80  4.200    2.3  2.17  1.4160 3.85E-16 2.64E-16 1.2E-16  1.00 0.90                         8.8E-20      4.211538462 f. a 230119 88.06490000 32.54783300 0.191994000                                                          
 330 055215.62+323203.4 88.065116 32.534300  0.660965936  1.8    8.0  3.40  2.720    7.6  3.20  2.510    0.4  1.54  0.4000 1.58E-16 1.46E-16 1.19E-17 1.51 0.90 1.09574E+29 5.02471E+28 0.0000013    2.352941176 .. a 230429 88.06516700 32.53422200 0.320626000                                                          
 331 055215.66+323105.0 88.065257 32.518072  0.713445658  2.8   14.4  4.40  3.700   15.4  4.40  3.700   -1.0  2.15         2E-16    2E-16             1.03 0.90                         4.1E-17      3.272727273 .. a 240825 88.06539060 32.51809020 0.410803000                                                          
 332 055215.68+323027.2 88.065352 32.507565  0.581850568  3.4   42.7  7.10  6.400   24.3  5.40  4.700   18.4  4.80  4.2000 1.42E-15 4.2E-16  1E-15    1.66 0.91                         6.1E-39      6.014084507 .. a                                                                                                     
 333 055215.73+323051.6 88.065571 32.514358  1.080439079  3.0    5.0  3.08  2.320    4.4  2.60  1.980    0.7  1.77  0.7000 1.05E-16 8.43E-17 2.05E-17 1.66 0.90 6.3274E+28  4.09419E+28 0.000051     1.623376623 .a c 240838 88.06562790 32.51431990 0.220571000                                                          
 334 055215.80+323554.6 88.065835 32.598520  0.339327476  2.1   72.5  8.70  8.600   35.4  6.40  5.700   37.1  6.60  5.8000 2.86E-15 6.83E-16 2.18E-15 2.12 0.89                         0            8.333333333 .. a                                                                                                     
 335 055215.86+322907.4 88.066087 32.485407  1.073100952  4.7   20.3  5.50  4.900   13.9  4.40  3.700    6.3  3.54  2.8900 7.54E-16 2.28E-16 5.26E-16 1.35 0.90                         1.8E-11      3.690909091 .. b 240414 88.06616700 32.48552800 0.498773000                                                          
 336 055215.93+323448.8 88.066399 32.580241  0.594056250  1.1    6.2  3.01  2.390    6.7  3.04  2.360   -0.5  1.65         9.21E-17 9.21E-17          1.07 0.89                         0.00000012   2.059800664 .. a                                                                                                     
 337 055216.01+323841.4 88.066747 32.644843  1.258117271  5.1   17.6  5.20  4.500   14.5  4.40  3.700    3.1  2.84  2.2440 6.64E-16 3.79E-16 2.85E-16 1.29 0.90 2.84494E+29 8.97548E+28 2E-12        3.384615385 f. b 210114 88.06674600 32.64480300 0.143967000                                                          
 338 055216.07+323454.4 88.066981 32.581791  0.365270806  1.2   28.1  5.80  5.000   24.7  5.40  4.700    3.4  2.44  1.6800 5.38E-16 3.93E-16 1.45E-16 1.34 0.90                         1E-29        4.844827586 .. c 220249 88.06703300 32.58175800 0.197524000                                                          
 339 055216.19+323353.4 88.067498 32.564840  0.182144428  0.4  113.5 10.50 10.500  108.8 10.20 10.400    4.6  2.65  1.9400 2.7E-15  2.33E-15 3.69E-16 1.06 0.90                         0           10.809523810 f. a 230866 88.06751770 32.56485000 0.069682000                                                          
 340 055216.21+323108.1 88.067569 32.518938  0.698989356  2.7   14.1  4.40  3.700   13.3  4.10  3.460    0.8  1.76  0.8000 2.17E-16 1.59E-16 5.79E-17 0.96 0.90 1.19349E+29 3.66014E+28 5.7E-13      3.204545455 .. b 240836 88.06762500 32.51888900 0.244962000                                                          
 341 055216.23+323228.8 88.067651 32.541336  0.514120212  1.4   12.1  3.90  3.340   11.7  3.90  3.140    0.4  1.53  0.4000 1.63E-16 1.5E-16  1.25E-17 1.04 0.90 1.12576E+29 4.22618E+28 4.1E-11      3.102564103 .. a 230040 88.06767100 32.54125600 0.294310000                                                          
 342 055216.31+323438.9 88.067976 32.577491  0.495201675  0.9    9.0  3.60  2.860    8.7  3.40  2.730    0.3  1.62  0.3000 1.5E-16  1.39E-16 1.14E-17 1.26 0.89                         1.6E-09      2.500000000 .. a                                                                                                     
 343 055216.37+323621.1 88.068211 32.605886  0.804446302  2.6    8.6  3.50  2.900    7.5  3.20  2.520    1.1  1.63  1.0858 2.28E-16 1.51E-16 7.69E-17 1.47 0.90                         0.000000041  2.457142857 f. a 220894 88.06812500 32.60575000 0.554728000                                                          
 344 055216.38+324143.3 88.068289 32.695364  1.154855944  7.9  220.2 16.80 16.200  123.2 11.80 12.200   97.0 11.00 11.2000 1.02E-14 3.44E-15 6.79E-15 1.79 0.89                         0           13.107142860 f. a 200466 88.06841700 32.69525000 0.564620000                                                          
 345 055216.39+323005.2 88.068304 32.501445  0.862934844  3.7   17.1  5.00  4.300   14.8  4.30  3.800    2.4  2.38  1.8810 3.92E-16 2.16E-16 1.76E-16 1.15 0.90                         0.000000011  3.420000000 .. b 240095 88.06845800 32.50127800 0.761616000                                                          
 346 055216.53+323452.1 88.068913 32.581145  0.597350602  1.1    6.1  3.00  2.390    5.7  2.80  2.200    0.4  1.55  0.4000 1.17E-16 8.4E-17  3.29E-17 1.18 0.90                         0.00000012   2.033333333 .. a 220958 88.06887880 32.58107580 0.269846000                                                          
 347 055216.54+323445.9 88.068919 32.579422  0.278365453  1.0   53.1  7.40  7.400   53.6  7.50  7.300   -0.6  1.75         6.33E-16 6.33E-16          0.93 0.90                         0            7.175675676 .. a 220897 88.06891700 32.57938900 0.118960000                                                          
 348 055216.56+323023.4 88.069003 32.506510  0.711856755  3.4   23.6  5.40  4.800   24.0  5.30  4.800   -0.4  2.09         3.51E-16 3.51E-16          1.15 0.91                         4.9E-24      4.370370370 .. a 240303 88.06912500 32.50644400 0.440059000                                                          
 349 055216.56+322815.1 88.069036 32.470868  1.056930470  5.6   44.1  7.70  7.300   34.0  6.40  6.000   10.1  4.50  3.9300 1.08E-15 4.96E-16 5.8E-16  1.10 0.90 3.72419E+29 7.59563E+28 7.8E-18      5.727272727 .. b 250010 88.06910800 32.47085300 0.225254000                                                          
 350 055216.58+323336.5 88.069110 32.560151  0.459562124  0.5    8.1  3.40  2.670    8.8  3.40  2.740   -0.6  1.75         1.28E-16 1.28E-16          1.03 0.90                         1.4E-12      2.382352941 f. a 230850 88.06920800 32.56011100 0.330378000                                                          
 351 055216.59+323931.4 88.069136 32.658730  1.838057950  5.7    9.4  5.00  4.420   10.3  4.30  3.660   -0.9  3.82         1.38E-16 1.38E-16          0.78 0.89                         0.000031     1.880000000 f. a 210433 88.06916700 32.65861100 0.438597000                                                          
 352 055216.62+322856.6 88.069289 32.482408  1.299581140  4.9   13.6  4.60  4.010   12.4  4.10  3.510    1.2  2.16  1.2000 3.3E-16  2.76E-16 5.46E-17 1.35 0.75 2.07168E+29 7.89176E+28 4.6E-10      2.956521739 .. a 240745 88.06933800 32.48219400 0.784637000                                                          
 353 055216.65+323139.6 88.069384 32.527671  0.262434395  2.2  167.4 13.60 13.400  160.5 12.50 12.500    7.0  3.20  2.5600 2.55E-15 2.16E-15 3.95E-16 1.09 0.90                         0           12.308823530 .. a                                                                                                     
 354 055216.67+323148.1 88.069463 32.530036  0.376082779  2.0   49.4  7.50  6.900   46.3  7.20  6.500    3.0  2.41  1.7000 8.02E-16 6.09E-16 1.94E-16 1.07 0.90                         0            6.586666667 .. c 230939 88.06953700 32.53007700 0.268758000                                                          
 355 055216.78+323303.2 88.069958 32.550892  0.423048536  0.9   14.3  4.20  3.600    6.8  3.04  2.350    7.5  3.20  2.5800 6.5E-16  1.31E-16 5.19E-16 2.04 0.90                         6.9E-11      3.404761905 f. a                                                                                                     
 356 055216.83+323413.3 88.070138 32.570385  0.458893226  0.4    7.5  3.20  2.550    1.8  1.86  1.135    5.7  2.83  2.1700 6.94E-16 6.9E-17  6.25E-16 3.38 0.90                         0.000000015  2.343750000 f. a                                                                                                     
 357 055216.97+322855.1 88.070743 32.481977  1.090150206  4.9   22.8  5.50  4.900   12.4  4.10  3.440   10.3  4.00  3.2800 8.88E-16 2.09E-16 6.79E-16 1.58 0.71                         9.4E-14      4.145454545 .. c 240803 88.07100000 32.48210000 0.897328000                                                          
 358 055217.01+323020.8 88.070898 32.505800  0.354207335  3.5  199.3 14.70 14.300  117.9 11.10 10.900   81.4  9.20  9.1000 6.74E-15 2.24E-15 4.5E-15  1.72 0.90                         0           13.557823130 .. a                                                                                                     
 359 055217.01+323506.0 88.070907 32.585011  0.531802388  1.3   10.1  3.70  3.000    7.7  3.20  2.550    2.4  2.19  1.3900 3.42E-16 1.23E-16 2.19E-16 1.38 0.90 9.23343E+28 2.37733E+28 0.000000013  2.729729730 .. a 220919 88.07092630 32.58502530 0.077998000                                                          
 360 055217.08+323436.4 88.071185 32.576778  0.363425907  0.7   19.0  4.80  4.200   14.6  4.30  3.500    4.4  2.58  2.0100 3.54E-16 1.82E-16 1.72E-16 1.00 0.89                         2.5E-16      3.958333333 f. a                                                                                                     
 361 055217.08+323059.5 88.071192 32.516551  0.605734394  2.8   23.3  5.40  4.700   22.4  5.20  4.500    0.9  1.70  0.9000 3.38E-16 2.65E-16 7.36E-17 0.94 0.90 1.98907E+29 5.17885E+28 5E-20        4.314814815 .. a 240013 88.07119200 32.51646400 0.313204000                                                          
 362 055217.09+323526.3 88.071245 32.590666  0.393458621  1.7   33.9  6.30  5.600   27.7  5.60  5.000    6.2  3.04  2.3600 7.62E-16 4.16E-16 3.47E-16 1.16 0.90                         2.8E-34      5.380952381 f. a 220906 88.07124670 32.59061750 0.174681000                                                          
 363 055217.11+323359.5 88.071332 32.566528  0.496046777  0.3    5.5  2.83  2.170   -0.2  1.35           5.7  2.80  2.2000 4.17E-16          4.17E-16 3.27 0.90                         0.000000013  1.943462898 f. a                                                                                                     
 364 055217.13+323156.4 88.071401 32.532358  0.364831462  1.9   49.8  7.50  6.900   44.6  7.10  6.400    5.2  2.84  2.1600 8.89E-16 6.87E-16 2.02E-16 1.32 0.90 5.15595E+29 1.15292E+29 0            6.640000000 .. b 230006 88.07140400 32.53231700 0.147915000                                                          
 365 055217.17+323641.6 88.071557 32.611558  1.196946051  3.0    3.7  2.64  1.930    3.6  2.36  1.760    0.2  1.65  0.2000 1.02E-16 9.28E-17 8.84E-18 1.18 0.91                         0.000057     1.401515152 f. .                                                                                                     
 366 055217.22+323433.1 88.071787 32.575867  0.466820592  0.7    9.1  3.60  2.840    9.7  3.50  2.900   -0.5  1.65         1.16E-16 1.16E-16          0.82 0.89 8.70748E+28 3.66077E+28 4.5E-11      2.527777778 f. a 220914 88.07186310 32.57592760 0.317636000                                                          
 367 055217.36+323510.7 88.072360 32.586324  0.252233558  1.4   98.2  9.80  9.900   53.7  7.40  7.400   44.6  7.10  6.4000 3.79E-15 1.11E-15 2.68E-15 1.95 0.90                         0           10.020408160 f. a                                                                                                     
 368 055217.44+322954.4 88.072688 32.498454  1.201587163  3.9    7.6  3.70  3.040    6.0  3.04  2.370    1.6  2.05  1.5395 1.89E-16 8.99E-17 9.89E-17 1.18 0.90                         0.000016     2.054054054 .. a 240066 88.07249200 32.49827800 0.869254000                                                          
 369 055217.52+323225.3 88.073039 32.540374  0.503046836  1.4   12.9  4.10  3.430    9.6  3.50  2.890    3.4  2.36  1.7600 2.36E-16 1.17E-16 1.19E-16 1.04 0.90                         0.00000001   3.146341463 .. a 230930 88.07300730 32.54030090 0.280185000                                                          
 370 055217.53+323750.1 88.073059 32.630600  0.806247955  4.1   28.9  6.00  5.400    6.1  2.99  2.420   22.8  5.40  4.7000 1.85E-15 1.47E-16 1.7E-15  3.02 0.90                         3.2E-18      4.816666667 f. a                                                                                                     
 371 055217.59+323012.6 88.073321 32.503522  0.657296065  3.6   35.1  6.60  5.900   31.0  6.00  5.400    4.2  2.81  2.1800 6.14E-16 4.44E-16 1.7E-16  1.28 0.90                         3.5E-29      5.318181818 .. b 400004 88.07333333 32.50350000 0.087583000                                                          
 372 055217.77+323607.5 88.074046 32.602097  0.915377607  2.4    5.0  2.84  2.160    5.6  2.88  2.120   -0.6  1.75         2.11E-16 2.11E-16          1.72 0.90                         0.00000066   1.760563380 f. a 220950 88.07396940 32.60199610 0.431157000                                                          
 373 055217.77+323202.9 88.074074 32.534150  0.547971375  1.7   12.8  4.10  3.480   13.5  4.10  3.400   -0.7  1.85         1.94E-16 1.94E-16          1.15 0.89 1.45621E+29 5.31118E+28 2.5E-09      3.121951220 .. a 230823 88.07412500 32.53411100 0.209003000                                                          
 374 055217.77+323500.5 88.074077 32.583499  0.501527861  1.1   10.2  3.70  3.000    5.7  2.87  2.120    4.5  2.61  1.9700 3.86E-16 7.66E-17 3.09E-16 1.95 0.90                         1.9E-09      2.756756757 f. a                                                                                                     
 375 055217.81+323451.8 88.074232 32.581063  0.503429814  1.0    9.3  3.50  2.880    8.8  3.40  2.740    0.5  1.52  0.5000 1.91E-16 1.45E-16 4.59E-17 1.00 0.90                         4E-12        2.657142857 f. a                                                                                                     
 376 055217.84+323602.5 88.074365 32.600700  0.661405571  2.4   13.0  4.10  3.460   11.6  3.90  3.150    1.4  1.76  1.1310 3.64E-16 2.78E-16 8.56E-17 1.15 0.89                         6.8E-14      3.170731707 f. a                                                                                                     
 377 055217.87+323403.0 88.074460 32.567522  0.545961988  0.4    4.5  2.63  1.950    2.8  2.17  1.430    1.7  1.82  1.1620 2.52E-16 6.49E-17 1.87E-16 1.22 0.90                         0.0000085    1.711026616 f. a                                                                                                     
 378 055217.90+323315.1 88.074609 32.554196  0.450557562  0.7   10.1  3.70  3.030    6.7  3.01  2.390    3.4  2.42  1.7000 2.66E-16 1.07E-16 1.59E-16 1.31 0.89                         1.8E-09      2.729729730 .. a                                                                                                     
 379 055217.91+324024.3 88.074648 32.673443  0.994091731  6.6  119.0 12.00 12.000  105.5 10.50 10.700   13.5  5.40  4.8700 2.78E-15 2.1E-15  6.78E-16 1.25 0.89 1.57627E+30 3.02309E+29 0            9.916666667 f. b 2743   88.07695833 32.67292778 7.242664227                                                          
 380 055217.95+323138.2 88.074802 32.527278  0.598844373  2.2   14.8  4.40  3.700   11.6  3.90  3.150    3.2  2.39  1.7400 2.9E-16  1.4E-16  1.5E-16  1.19 0.90                         1.1E-12      3.363636364 .. a                                                                                                     
 381 055217.97+322813.2 88.074898 32.470359  1.762803866  5.6    9.8  4.70  4.200    9.0  3.80  3.300    0.8  2.98  0.8000 1.65E-16 1.34E-16 3.08E-17 1.15 0.90                         0.00014      2.085106383 .. a                                                                                                     
 382 055218.06+323831.8 88.075268 32.642185  1.073401082  4.8   22.0  5.80  5.100   18.7  4.90  4.400    3.3  2.98  2.4070 5.62E-16 3.35E-16 2.27E-16 1.25 0.90                         5E-14        3.793103448 f. b 120745 88.07526840 32.64224510 0.216376000                                                          
 383 055218.14+323635.1 88.075605 32.609767  0.735816807  3.2   18.2  4.80  4.000   17.8  4.60  4.000    0.5  1.49  0.5000 1.03E-15 8.95E-16 1.33E-16 1.22 0.90                         1.9E-27      3.791666667 f. a 130843 88.07559570 32.60969440 0.262894000                                                          
 384 055218.15+323319.8 88.075649 32.555519  0.476471588  0.6    7.9  3.40  2.710    5.7  2.83  2.170    2.2  2.13  1.4200 2.99E-16 1.21E-16 1.78E-16 1.91 0.90                         0.0000068    2.323529412 .. a                                                                                                     
 385 055218.17+323449.0 88.075712 32.580288  0.474564300  0.9   10.2  3.70  3.070    7.7  3.20  2.520    2.5  2.09  1.4900 3.06E-16 1.15E-16 1.91E-16 1.04 0.90                         2.9E-10      2.756756757 f. a                                                                                                     
 386 055218.18+323147.3 88.075763 32.529829  0.783875235  2.0    5.7  3.01  2.390    5.6  2.78  2.220    0.1  1.74  0.1000 7.81E-17 7.14E-17 6.7E-18  1.04 0.90 5.36049E+28 2.90556E+28 0.00006      1.893687708 .. a 2321   88.07720833 32.53078056 5.565880787                                                          
 387 055218.19+322618.7 88.075795 32.438554  1.621086408  7.5   58.7 10.00  9.900    3.3  3.45  3.022   55.3  9.20  9.0000 3.49E-15 5.42E-17 3.44E-15 3.49 0.90                         1.8E-15      5.870000000 .. a                                                                                                     
 388 055218.19+323116.2 88.075818 32.521171  0.292392160  2.6  168.6 13.40 12.600  161.4 12.60 12.400    7.2  3.20  2.5300 2.38E-15 2.11E-15 2.69E-16 1.01 0.90                         0           12.582089550 .. a                                                                                                     
 389 055218.20+323039.2 88.075856 32.510897  0.511885360  3.2   52.9  7.50  7.400    9.3  3.50  2.910   43.6  7.10  6.4000 2.97E-15 2.12E-16 2.76E-15 3.63 0.90                         0            7.053333333 .. b                                                                                                     
 390 055218.24+322922.2 88.076016 32.489514  0.929127446  4.4   24.3  5.70  5.100   21.5  5.20  4.500    2.7  2.64  2.0320 4.73E-16 3.18E-16 1.55E-16 1.20 0.90                         6.7E-18      4.263157895 .. c                                                                                                     
 391 055218.28+323720.8 88.076175 32.622455  0.589256084  3.6   48.4  7.50  6.800   26.1  5.60  4.800   22.3  5.30  4.6000 2.13E-15 6.68E-16 1.46E-15 1.83 0.90                         1.4E-42      6.453333333 f. a                                                                                                     
 392 055218.28+323102.4 88.076177 32.517353  0.531087956  2.8   34.3  6.30  5.700   28.4  5.80  5.000    5.8  3.05  2.3600 6.39E-16 3.74E-16 2.65E-16 1.09 0.91                         5.5E-31      5.444444444 .. a                                                                                                     
 393 055218.33+323706.9 88.076394 32.618601  0.857203549  3.3   12.6  4.20  3.600   13.1  4.10  3.480   -0.5  2.17         1.78E-16 1.78E-16          0.82 0.90 1.33614E+29 5.08534E+28 8.8E-14      3.000000000 f. a 130757 88.07640000 32.61861700 0.060386000                                                          
 394 055218.42+323930.6 88.076758 32.658527  0.948781047  5.7   65.7  9.10  9.000   45.7  7.50  7.000   20.0  5.70  5.2000 2.05E-15 7.64E-16 1.28E-15 1.39 0.90 5.73504E+29 1.11118E+29 2.1E-26      7.219780220 f. a 120223 88.07670800 32.65852800 0.151605000                                                          
 395 055218.50+323243.9 88.077084 32.545550  0.488812531  1.1   11.0  3.80  3.200    8.7  3.40  2.700    2.3  2.10  1.4680 2.15E-16 1.27E-16 8.84E-17 1.22 0.90                         7.2E-12      2.894736842 .. c                                                                                                     
 396 055218.64+323324.1 88.077706 32.556705  0.383989486  0.6   14.9  4.40  3.700   14.6  4.30  3.600    0.3  1.60  0.3000 2.51E-16 2.37E-16 1.34E-17 1.29 0.89                         8.2E-17      3.386363636 .. a 140847 88.07764090 32.55660550 0.409029000                                                          
 397 055218.70+323647.7 88.077953 32.613275  1.059238504  3.0    5.3  3.10  2.310    4.5  2.62  1.970    0.9  1.68  0.9000 1.71E-16 9.5E-17  7.64E-17 1.45 0.90 7.12961E+28 3.29693E+28 0.000032     1.709677419 f. a 130338 88.07787500 32.61350000 0.843832000                                                          
 398 055218.86+324132.0 88.078600 32.692239  1.735594661  7.7   56.5  9.80  9.700   30.3  6.90  6.400   26.2  7.30  6.9000 2.47E-15 7.39E-16 1.73E-15 1.86 0.90                         4.3E-15      5.765306122 .. c 110308 88.07800000 32.69252800 2.094489000                                                          
 399 055218.86+322715.6 88.078611 32.454338  0.972025598  6.5  117.2 11.80 12.200   37.2  6.80  6.500   80.0  9.90  9.8000 5.51E-15 9.1E-16  4.6E-15  2.45 0.90                         2.7E-41      9.932203390 .. a                                                                                                     
 400 055218.93+323217.8 88.078882 32.538294  0.229838002  1.5  140.0 12.00 12.000  136.6 11.40 11.600    3.4  2.36  1.7600 1.8E-15  1.7E-15  1.04E-16 1.00 0.90                         0           11.666666670 .. a 140800 88.07890830 32.53826990 0.117923000                                                          
 401 055219.06+323421.3 88.079451 32.572597  0.409252782  0.7   13.4  4.10  3.480    4.8  2.62  1.960    8.6  3.40  2.7200 9.21E-16 1.43E-16 7.78E-16 3.09 0.90                         3.5E-14      3.268292683 f. a 140237 88.07946700 32.57254700 0.186402000                                                          
 402 055219.07+323914.8 88.079490 32.654119  1.518874314  5.5   14.0  5.10  4.650   17.0  4.80  4.300   -3.0  4.84         2.78E-16 2.78E-16          1.01 0.90 2.08655E+29 7.3318E+28  0.000000014  2.745098039 f. a 120109 88.07942500 32.65400000 0.471532000                                                          
 403 055219.09+322730.1 88.079576 32.458386  1.207069267  6.3   52.7  8.60  8.500   37.1  6.90  6.500   15.6  5.70  5.1000 1.73E-15 6.38E-16 1.09E-15 1.39 0.90                         2.7E-23      6.127906977 .. c 160355 88.07963800 32.45851400 0.497806000                                                          
 404 055219.10+322908.0 88.079590 32.485577  1.384361575  4.7    9.6  4.20  3.700    7.1  3.40  2.730    2.4  2.55  1.9770 2.2E-16  1.13E-16 1.07E-16 1.42 0.91                         0.000074     2.285714286 .a a                                                                                                     
 405 055219.15+323435.9 88.079796 32.576662  0.636615724  0.9    4.3  2.66  1.930    3.8  2.38  1.740    0.6  1.43  0.6000 1.65E-16 9.61E-17 6.93E-17 1.44 0.90 7.21196E+28 3.23985E+28 0.000035     1.616541353 f. a 130323 88.08007100 32.57660300 0.860867000                                                          
 406 055219.15+323041.8 88.079816 32.511621  0.967635174  3.1    7.5  3.60  2.870    7.3  3.20  2.540    0.2  2.05  0.2000 1.21E-16 1.01E-16 2.02E-17 1.12 0.90                         0.00000058   2.083333333 .. a 150291 88.07979200 32.51161100 0.081319000                                                          
 407 055219.31+323256.8 88.080475 32.549113  0.670747990  1.0    4.0  2.67  1.920    3.7  2.36  1.760    0.4  1.53  0.4000 8.58E-17 7.21E-17 1.37E-17 1.37 0.90                         0.0000036    1.498127341 f. . 140731 88.08040000 32.54900000 0.466142000                                                          
 408 055219.31+323036.0 88.080483 32.510019  0.364219762  3.2  143.9 12.10 11.900   26.1  5.60  4.900  117.8 11.20 10.8000 6.94E-15 5.44E-16 6.4E-15  3.31 0.90                         0           11.892561980 .. a                                                                                                     
 409 055219.40+323027.4 88.080873 32.507637  0.342865520  3.4  202.2 14.80 14.200  123.2 10.80 11.200   79.0  9.10  9.0000 6.37E-15 2.32E-15 4.05E-15 1.77 0.91                         0           13.662162160 .. b 150533 88.08091700 32.50758300 0.235886000                                                          
 410 055219.58+323317.2 88.081614 32.554783  0.384484204  0.7   16.1  4.50  3.800   15.7  4.40  3.700    0.4  1.54  0.4000 2.12E-16 1.76E-16 3.61E-17 0.94 0.90                         2.4E-20      3.577777778 .. a 140838 88.08169480 32.55478540 0.245348000                                                          
 411 055219.66+322800.7 88.081952 32.466878  1.917706345  5.8    9.0  5.10  4.510   10.3  4.10  3.510   -1.3  4.47         1.45E-16 1.45E-16          1.01 0.90 1.0883E+29  6.02161E+28 0.000098     1.764705882 .. a 160114 88.08228800 32.46698600 1.092093000                                                          
 412 055219.69+323201.6 88.082057 32.533791  0.400502337  1.8   34.9  6.30  5.700   16.6  4.50  3.800   18.2  4.80  4.0000 1.32E-15 3.15E-16 1E-15    2.21 0.90 2.36441E+29 5.22177E+28 2.3E-34      5.539682540 .. a 140018 88.08202900 32.53373300 0.225400000                                                          
 413 055219.70+323150.1 88.082107 32.530597  0.701515076  2.0    7.9  3.40  2.680    7.6  3.20  2.540    0.3  1.62  0.3000 1.24E-16 1.02E-16 2.14E-17 1.18 0.90                         0.000000016  2.323529412 .. a                                                                                                     
 414 055219.79+322857.8 88.082459 32.482732  0.986338818  4.9   30.6  6.40  5.900   25.3  5.60  5.000    5.3  3.32  2.7800 7.38E-16 4.13E-16 3.25E-16 1.37 0.90 3.09995E+29 7.34677E+28 3.5E-15      4.781250000 .. a 150177 88.08251300 32.48276400 0.200396000                                                          
 415 055219.81+323221.7 88.082561 32.539382  0.461744577  1.5   18.0  4.70  4.100   15.6  4.40  3.700    2.3  2.19  1.3980 3.51E-16 2.22E-16 1.29E-16 1.09 0.90                         3.6E-17      3.829787234 .. c 140352 88.08254200 32.53934400 0.148489000                                                          
 416 055219.93+323521.3 88.083044 32.589270  0.809993861  1.8    4.4  2.67  1.920    1.9  1.81  1.193    2.6  2.13  1.4700 3.63E-16 7.39E-17 2.89E-16 2.55 0.90                         0.00012      1.647940075 f. a                                                                                                     
 417 055219.93+322546.0 88.083044 32.429449  2.777048722  8.0   18.1  7.90  7.300   15.6  5.60  5.100    2.5  4.89  2.5000 4.76E-16 3.56E-16 1.2E-16  1.44 0.91                         0.000021     2.291139241 .. c 170080 88.08304200 32.42952800 0.284485000                                                          
 418 055219.99+323127.7 88.083300 32.524388  0.733245719  2.4    9.6  3.70  3.060    1.6  1.81  1.147    8.0  3.40  2.7200 4.68E-16 2.99E-17 4.38E-16 3.53 0.90                         0.0000022    2.594594595 .. a                                                                                                     
 419 055220.11+323610.7 88.083827 32.602991  0.589647275  2.3   16.8  4.60  4.000   12.5  4.00  3.270    4.2  2.67  1.9200 5.15E-16 1.87E-16 3.29E-16 1.12 0.90                         2.7E-15      3.652173913 f. c 130484 88.08376300 32.60290000 0.380777000                                                          
 420 055220.13+322845.6 88.083891 32.479335  1.260557737  5.1   17.5  5.60  5.100    5.0  3.16  2.640   12.5  4.70  4.1800 7.81E-16 1.27E-16 6.54E-16 2.85 0.91                         1.6E-09      3.125000000 .. a                                                                                                     
 421 055220.14+323251.4 88.083929 32.547633  0.416524483  1.2   19.1  4.90  4.200   18.7  4.70  4.100    0.4  1.57  0.4000 2.88E-16 2.71E-16 1.74E-17 1.01 0.90 2.03422E+29 6.30609E+28 4E-23        3.897959184 f. a 140216 88.08395800 32.54763900 0.090605000                                                          
 422 055220.16+323001.5 88.084012 32.500421  0.425125369  3.8  148.7 12.30 12.700  136.9 12.10 11.900   11.7  4.10  3.4500 2.48E-15 1.96E-15 5.16E-16 1.12 0.90                         0           12.089430890 .. a 150009 88.08412500 32.50038900 0.361926000                                                          
 423 055220.20+323104.3 88.084205 32.517873  0.670286547  2.8   17.3  4.80  4.000   13.4  4.20  3.410    3.9  2.62  1.9700 3.06E-16 1.41E-16 1.66E-16 0.99 0.90                         3.7E-14      3.604166667 .. a 150844 88.08428740 32.51782880 0.296453000                                                          
 424 055220.21+323639.0 88.084213 32.610857  0.579052229  2.8   26.6  5.70  5.000   22.5  5.20  4.500    4.1  2.62  1.9700 6.26E-16 4.17E-16 2.08E-16 1.32 0.91 3.12917E+29 8.47302E+28 3E-24        4.666666667 f. a 130183 88.08419200 32.61081700 0.157504000                                                          
 425 055220.25+323510.8 88.084389 32.586360  0.617648688  1.6    8.3  3.40  2.660    3.8  2.40  1.720    4.5  2.66  1.9300 4.62E-16 1.41E-16 3.21E-16 2.17 0.90                         0.0000045    2.441176471 f. a                                                                                                     
 426 055220.28+323243.7 88.084521 32.545481  0.488053969  1.3   13.0  4.10  3.460    9.6  3.60  2.830    3.4  2.36  1.7600 2.87E-16 1.57E-16 1.3E-16  1.22 0.91                         5.9E-10      3.170731707 f. a 140417 88.08454600 32.54551100 0.131985000                                                          
 427 055220.30+323349.3 88.084595 32.563704  0.248208190  0.7   58.3  7.70  7.700   53.8  7.40  7.400    4.5  2.61  1.9700 1.25E-15 9.83E-16 2.63E-16 0.99 0.89                         0            7.571428571 f. a 140798 88.08460940 32.56369110 0.063735000                                                          
 428 055220.40+323650.3 88.085033 32.613979  1.052526078  3.0    5.4  3.02  2.380    4.4  2.65  1.940    1.0  1.65  1.0000 1.28E-16 8.77E-17 4.02E-17 1.42 0.90                         0.00018      1.788079470 f. a 130185 88.08516700 32.61413900 0.704903000                                                          
 429 055220.44+323543.0 88.085188 32.595294  0.741945393  2.0    6.7  3.21  2.540    5.6  2.80  2.190    1.1  1.73  1.0291 1.61E-16 9.61E-17 6.45E-17 1.37 0.90                         0.0000069    2.087227414 f. a 130414 88.08516700 32.59527800 0.085950000                                                          
 430 055220.45+323223.5 88.085209 32.539872  0.461744577  1.5   18.0  4.70  4.100   11.7  3.80  3.210    6.3  3.07  2.3300 4.79E-16 1.85E-16 2.93E-16 1.38 0.90 1.38847E+29 3.45735E+28 4E-18        3.829787234 .. a 140215 88.08520800 32.53986400 0.029480000                                                          
 431 055220.48+323105.9 88.085338 32.518325  0.454270527  2.8   54.3  7.60  7.500   55.5  7.60  7.500   -1.2  2.35         7.37E-16 7.37E-16          1.03 0.90                         0            7.144736842 .. a 150802 88.08538260 32.51828540 0.196565000                                                          
 432 055220.51+324049.9 88.085468 32.680541  2.398786747  7.1   13.4  6.90  6.330   17.4  5.40  4.900   -4.0  7.62         3.34E-16 3.34E-16          1.10 0.90                         0.0000051    1.942028986 .. c 110756 88.08556320 32.68086970 1.217972000                                                          
 433 055220.59+323047.6 88.085802 32.513229  0.735516290  3.1   16.8  4.70  4.100   14.3  4.20  3.600    2.5  2.33  1.6770 3.12E-16 2.13E-16 9.88E-17 1.20 0.90                         1.2E-14      3.574468085 .. b 150085 88.08587500 32.51319400 0.254940000                                                          
 434 055220.66+323159.4 88.086117 32.533167  0.595350759  1.9   11.8  4.00  3.290    4.6  2.67  1.920    7.2  3.20  2.5300 4.17E-16 1E-16    3.16E-16 2.17 0.90                         0.00000022   2.950000000 .. a                                                                                                     
 435 055220.73+322937.3 88.086395 32.493699  1.120795713  4.2   11.9  4.40  3.700    5.7  3.03  2.380    6.2  3.42  2.7000 3.96E-16 6.81E-17 3.28E-16 1.81 0.89                         0.000023     2.704545455 .. a 150451 88.08631700 32.49372800 0.258820000                                                          
 436 055220.78+323511.2 88.086620 32.586450  0.596397402  1.6    9.2  3.50  2.870    6.8  2.99  2.410    2.4  2.19  1.3900 3.7E-16  1.09E-16 2.61E-16 1.01 0.90                         7.5E-10      2.628571429 f. a                                                                                                     
 437 055220.90+323234.7 88.087115 32.542974  0.419529041  1.4   22.0  5.20  4.500   18.7  4.70  4.100    3.4  2.36  1.7600 5.51E-16 3.7E-16  1.81E-16 1.58 0.90 2.77587E+29 7.44465E+28 9.7E-18      4.230769231 .. b 140199 88.08715400 32.54300300 0.157833000                                                          
 438 055220.91+323327.8 88.087151 32.557732  0.202285050  0.8  115.4 10.60 10.400  113.8 11.20 10.800    1.5  1.88  1.0750 2.59E-15 2.49E-15 9.64E-17 1.03 0.90                         0           10.886792450 f. a 140801 88.08718740 32.55771250 0.130871000                                                          
 439 055220.97+323524.3 88.087381 32.590094  0.933379856  1.8    2.9  2.36  1.720    3.7  2.36  1.760   -0.8  1.95         4.28E-17 4.28E-17          0.93 0.90                         0.00055      1.228813559 .. . 130832 88.08738540 32.59021680 0.442275000                                                          
 440 055221.00+323321.5 88.087539 32.555983  0.493142687  0.8    8.4  3.40  2.730    2.8  2.14  1.470    5.6  2.83  2.1700 5.31E-16 8.83E-17 4.42E-16 2.61 0.90                         0.000000045  2.470588235 f. a                                                                                                     
 441 055221.03+323335.2 88.087654 32.559788  0.664174872  0.8    3.5  2.36  1.760    3.9  2.36  1.760   -0.4  1.55         9.81E-17 9.81E-17          0.88 0.89                         0.000016     1.483050847 f. . 140886 88.08772930 32.55973460 0.298581000                                                          
 442 055221.09+323010.5 88.087898 32.502928  0.781339779  3.7   22.9  5.40  4.900    1.9  2.05  1.430   21.0  5.10  4.6000 1.47E-15 4.28E-17 1.43E-15 4.11 0.90                         1E-13        4.240740741 .. a                                                                                                     
 443 055221.11+323311.0 88.087970 32.553069  0.556081150  0.9    6.4  3.02  2.380    6.8  3.04  2.350   -0.4  1.55         1.28E-16 1.28E-16          0.96 0.90 9.60798E+28 4.71447E+28 0.000000003  2.119205298 f. a 140751 88.08800000 32.55300000 0.264542000                                                          
 444 055221.14+323930.6 88.088086 32.658509  1.764466665  5.7   10.6  5.40  4.880    9.6  4.30  3.720    1.0  3.44  1.0000 2.56E-16 1.82E-16 7.45E-17 1.47 0.89 1.36616E+29 6.82496E+28 0.00083      1.962962963 .. a 120278 88.08837900 32.65869200 1.105724000                                                          
 445 055221.19+323248.5 88.088294 32.546812  0.711012705  1.3    4.3  2.61  1.970    4.8  2.60  1.980   -0.5  1.65         9.16E-17 9.16E-17          1.00 0.91                         0.0000016    1.647509579 f. a 140497 88.08827500 32.54686900 0.213143000                                                          
 446 055221.31+323510.1 88.088827 32.586139  0.628111882  1.6    7.9  3.40  2.680    6.7  3.01  2.390    1.3  1.70  1.1300 1.84E-16 8.47E-17 9.89E-17 1.39 0.90                         0.000000026  2.323529412 .. a 130166 88.08883700 32.58613300 0.037138000                                                          
 447 055221.33+322518.9 88.088876 32.421925  2.265382473  7.8   28.0  6.40  5.800   17.4  4.80  4.200   10.6  4.40  3.7500 4.68E-15 1.79E-15 2.89E-15 1.72 0.91                         3.5E-13      4.375000000 .. a 170415 88.08941700 32.42247200 2.565247000                                                          
 448 055221.35+322804.5 88.088964 32.467944  1.476857573  5.8   19.4  6.20  5.500   15.3  4.90  4.300    4.1  3.58  3.1030 4.69E-16 2.59E-16 2.1E-16  1.41 0.90 1.94391E+29 6.16945E+28 1.6E-09      3.129032258 .. a 160121 88.08909200 32.46789700 0.423976000                                                          
 449 055221.44+323049.6 88.089340 32.513794  1.049912759  3.1    5.9  3.17  2.590    6.4  3.00  2.400   -0.5  2.16         9.35E-17 9.35E-17          1.15 0.90                         0.0000011    1.861198738 .. a 150344 88.08938300 32.51370000 0.362709000                                                          
 450 055221.49+323302.6 88.089561 32.550742  0.501601931  1.0    9.4  3.50  2.880    6.8  3.02  2.380    2.6  2.15  1.4600 4.5E-16  2.46E-16 2.05E-16 1.54 0.90                         0.000000053  2.685714286 f. a 140078 88.08950000 32.55072200 0.198621000                                                          
 451 055221.51+322904.9 88.089630 32.484709  1.367264581  4.8   10.8  4.80  4.150   14.1  4.50  3.900   -3.3  4.91         1.73E-16 1.73E-16          0.91 0.91 1.29842E+29 5.06759E+28 0.000000074  2.250000000 .. a 150029 88.08966700 32.48463900 0.275904000                                                          
 452 055221.51+322618.9 88.089650 32.438587  1.973884141  7.5   32.9  8.60  8.000   19.1  5.90  5.300   13.8  6.30  5.9800 1.46E-15 3.52E-16 1.11E-15 1.50 0.90                         0.0000011    3.825581395 .. a 160170 88.08966700 32.43900000 1.487696000                                                          
 453 055221.57+323720.1 88.089891 32.622276  0.752991419  3.5   21.7  5.30  4.600   18.2  4.70  4.100    3.5  2.60  1.9800 6.26E-16 3.64E-16 2.61E-16 1.28 0.90                         9.9E-16      4.094339623 f. c                                                                                                     
 454 055221.57+323342.9 88.089915 32.561932  0.423048536  0.9   14.3  4.20  3.600   11.7  3.90  3.110    2.5  2.16  1.4400 4.08E-16 2.17E-16 1.91E-16 1.03 0.90                         1.5E-14      3.404761905 f. b 140230 88.08987500 32.56197200 0.188318000                                                          
 455 055221.69+323009.5 88.090385 32.502643  0.672468334  3.7   35.6  6.60  6.000   28.6  5.80  5.200    7.0  3.30  2.7900 9.8E-16  5.18E-16 4.62E-16 1.47 0.90                         2.5E-27      5.393939394 .. b 150209 88.09050000 32.50263900 0.349443000                                                          
 456 055221.83+323445.1 88.090960 32.579198  0.638488697  1.3    5.9  3.07  2.330    3.6  2.40  1.720    2.3  2.15  1.4330 1.58E-16 6.7E-17  9.05E-17 1.82 0.90 5.02845E+28 2.39248E+28 0.000014     1.921824104 .. a 130120 88.09110800 32.57910800 0.553654000                                                          
 457 055221.84+322733.1 88.091008 32.459220  1.202430708  6.3   53.3  8.90  8.800   26.3  6.20  5.700   27.0  6.80  6.3000 2.17E-15 4.99E-16 1.67E-15 2.05 0.90                         7.2E-15      5.988764045 .. a                                                                                                     
 458 055221.90+323809.5 88.091260 32.635987  1.023199613  4.4   18.3  5.30  4.600   18.0  4.90  4.200    0.3  2.60  0.3000 2.78E-16 2.67E-16 1.17E-17 1.04 0.91 2.00421E+29 6.90668E+28 2E-13        3.452830189 f. a 120010 88.09135400 32.63613100 0.591567000                                                          
 459 055221.94+323218.0 88.091432 32.538358  0.697371608  1.7    6.3  3.04  2.360    6.7  3.09  2.310   -0.5  1.65         1.07E-16 1.07E-16          0.88 0.90 8.03011E+28 3.97135E+28 0.000000036  2.072368421 f. a 140023 88.09125000 32.53836100 0.552476000                                                          
 460 055221.99+322752.3 88.091639 32.464536  1.443672563  6.0   24.4  6.80  6.300   15.4  4.80  4.400    9.0  4.90  4.3600 8.04E-16 3.04E-16 5.01E-16 1.77 0.90                         0.00000021   3.588235294 .. b                                                                                                     
 461 055222.08+323108.6 88.092008 32.519066  0.756945616  2.8   12.1  4.20  3.410    9.4  3.50  2.910    2.8  2.33  1.7400 2.31E-16 1.03E-16 1.27E-16 0.97 0.90                         6.3E-11      2.880952381 .. b 150801 88.09203450 32.51905700 0.086716000                                                          
 462 055222.13+323211.7 88.092225 32.536607  0.720821230  1.8    6.2  3.09  2.310    6.7  3.04  2.360   -0.5  1.65         1.76E-16 1.76E-16          1.39 0.89                         0.000000011  2.006472492 f. c 140320 88.09224200 32.53660800 0.051796000                                                          
 463 055222.14+323843.2 88.092286 32.645337  0.841729811  5.0   52.9  7.90  7.900   45.7  7.30  6.700    7.1  4.00  3.3600 9.39E-16 5.89E-16 3.5E-16  1.03 0.90                         2.8E-34      6.696202532 .. a 120723 88.09225000 32.64530600 0.156027000                                                          
 464 055222.29+323120.0 88.092908 32.522238  0.645879633  2.6   16.4  4.60  4.000    9.4  3.60  2.850    6.9  3.30  2.4800 4.55E-16 1.58E-16 2.96E-16 1.51 0.90                         2.3E-13      3.565217391 .. b 150474 88.09300400 32.52218900 0.340627000                                                          
 465 055222.34+323359.7 88.093100 32.566595  0.261656882  1.0   63.7  8.20  8.000   58.4  7.70  7.700    5.4  2.79  2.2100 9.75E-16 7.46E-16 2.3E-16  1.03 0.90                         0            7.768292683 .. a 140818 88.09313580 32.56659880 0.109447000                                                          
 466 055222.34+323008.4 88.093123 32.502349  1.174117732  3.8    7.5  3.70  3.040    3.7  2.60  1.970    3.8  2.81  2.1500 3.51E-16 5.23E-17 2.99E-16 2.84 0.90                         0.0048       2.027027027 .. a                                                                                                     
 467 055222.37+323220.2 88.093245 32.538959  0.384674864  1.6   33.4  6.20  5.500   25.8  5.50  4.800    7.6  3.20  2.5400 1.59E-15 7.53E-16 8.39E-16 1.31 0.90                         1.1E-32      5.387096774 f. c 140220 88.09329200 32.53894400 0.152568000                                                          
 468 055222.41+323301.1 88.093416 32.550323  0.231147600  1.2  107.9 10.10 10.400   65.5  8.20  8.200   42.4  7.00  6.2000 6.17E-15 2.13E-15 4.04E-15 1.73 0.90                         0           10.683168320 f. a                                                                                                     
 469 055222.45+323323.3 88.093554 32.556490  0.504916988  1.1   10.0  3.70  3.030    7.6  3.20  2.540    2.4  2.16  1.4300 3.1E-16  1.5E-16  1.59E-16 1.69 0.91                         1.3E-11      2.702702703 f. c 140365 88.09356300 32.55647800 0.051062000                                                          
 470 055222.47+323226.8 88.093665 32.540778  0.739881906  1.5    4.5  2.61  1.970    4.8  2.67  1.920   -0.4  1.55         1.2E-16  1.2E-16           1.04 0.90 9.00765E+28 5.23399E+28 0.0000012    1.724137931 f. a 140772 88.09370800 32.54080600 0.164888000                                                          
 471 055222.48+323259.0 88.093688 32.549747  0.241636955  1.2   94.7 10.30  9.800   53.4  7.40  7.400   41.3  6.90  6.2000 5.1E-15  1.74E-15 3.36E-15 1.83 0.90                         0            9.194174757 f. a                                                                                                     
 472 055222.56+324024.6 88.094028 32.673520  1.808944890  6.7   22.2  7.00  6.600    1.5  3.06  1.500   20.7  6.20  5.8000 1.44E-15 3.12E-17 1.41E-15 3.74 0.90                         0.000000042  3.171428571 .. a                                                                                                     
 473 055222.59+323317.8 88.094130 32.554972  0.547062579  1.1    7.9  3.40  2.650    5.6  2.80  2.190    2.4  2.12  1.4640 2.36E-16 7.22E-17 1.64E-16 1.34 0.90 5.41893E+28 1.88713E+28 0.00000018   2.323529412 f. a 140318 88.09404200 32.55489200 0.392745000                                                          
 474 055222.72+323253.1 88.094693 32.548090  0.543067787  1.4   10.3  3.70  3.070    5.7  2.85  2.150    4.6  2.60  1.9800 6.6E-16  2.44E-16 4.16E-16 1.92 0.90                         6.3E-11      2.783783784 f. a                                                                                                     
 475 055222.74+323344.3 88.094791 32.562328  0.652738909  1.1    4.7  2.87  2.130    5.5  2.81  2.190   -0.7  1.85         1.09E-16 1.09E-16          1.45 0.90                         0.000045     1.637630662 .. a                                                                                                     
 476 055222.75+323354.1 88.094803 32.565041  0.283289510  1.1   54.7  7.50  7.500   26.5  5.50  4.900   28.2  5.70  5.1000 2.3E-15  5.16E-16 1.78E-15 2.04 0.90                         0            7.293333333 f. b                                                                                                     
 477 055222.82+323556.8 88.095089 32.599134  0.730666029  2.4    9.7  3.70  3.030    7.5  3.30  2.490    2.2  2.08  1.4720 1.96E-16 1.12E-16 8.38E-17 1.16 0.90 8.40731E+28 3.02607E+28 0.0000009    2.621621622 f. a 130176 88.09502100 32.59911700 0.215107000                                                          
 478 055222.82+322916.3 88.095114 32.487867  1.097899892  4.6   17.5  5.40  4.800   15.7  4.60  4.000    1.7  2.61  1.7000 2.71E-16 1.95E-16 7.59E-17 0.99 0.91 1.46364E+29 4.71637E+28 9.5E-12      3.240740741 .. a 150049 88.09542900 32.48787800 0.957351000                                                          
 479 055222.83+323310.7 88.095146 32.552992  0.537999789  1.2    9.0  3.50  2.890    8.6  3.40  2.720    0.4  1.54  0.4000 1.94E-16 1.75E-16 1.86E-17 1.44 0.90                         9.2E-10      2.571428571 f. a 140450 88.09516700 32.55294400 0.184107000                                                          
 480 055223.00+323434.3 88.095870 32.576213  0.475745817  1.4   15.2  4.40  3.700   12.6  4.00  3.260    2.5  2.18  1.4300 5.84E-16 2.76E-16 3.08E-16 1.12 0.90 2.07168E+29 4.95303E+28 7.9E-14      3.454545455 f. a 130778 88.09591700 32.57619400 0.158132000                                                          
 481 055223.04+323328.5 88.096021 32.557931  0.445240345  1.2   15.7  4.50  3.800   14.4  4.30  3.600    1.3  1.77  1.0880 2.2E-16  1.78E-16 4.25E-17 1.13 0.90 1.33614E+29 4.61629E+28 1.7E-16      3.488888889 .. a 140758 88.09600000 32.55790000 0.128503000                                                          
 482 055223.08+323652.3 88.096203 32.614545  0.725226627  3.3   20.6  5.20  4.500   18.1  4.70  4.100    2.5  2.38  1.6570 3.99E-16 2.16E-16 1.84E-16 0.94 0.91 1.62116E+29 3.77022E+28 5.6E-17      3.961538462 .. a 130836 88.09604200 32.61458300 0.507001000                                                          
 483 055223.21+323413.1 88.096718 32.570317  0.485526332  1.3   13.2  4.10  3.470   11.7  3.90  3.140    1.5  1.76  1.1600 3.29E-16 1.95E-16 1.34E-16 1.04 0.90 1.46364E+29 4.13456E+28 1.5E-12      3.219512195 f. a 140244 88.09675000 32.57030600 0.104862000                                                          
 484 055223.25+324058.2 88.096906 32.682846  0.961662316  7.2  213.6 16.40 15.600  111.6 11.40 11.600  102.0 11.00 11.1000 8.31E-15 2.36E-15 5.95E-15 1.86 0.90                         0           13.024390240 .. a 110319 88.09695800 32.68288900 0.220913000                                                          
 485 055223.28+323018.7 88.097025 32.505210  0.425756579  3.7  136.5 12.50 11.500   44.2  7.10  6.500   92.3  9.70  9.7000 6.06E-15 8.1E-16  5.25E-15 2.65 0.90                         0           10.920000000 .. a                                                                                                     
 486 055223.30+323307.0 88.097123 32.551946  0.572929818  1.4    8.8  3.50  2.910    7.5  3.20  2.580    1.3  1.75  1.1020 2.21E-16 1.09E-16 1.12E-16 1.22 0.89 8.18152E+28 2.5079E+28  0.0000028    2.514285714 .. a 140047 88.09720400 32.55199200 0.296373000                                                          
 487 055223.33+323032.2 88.097238 32.508971  0.867741157  3.5   14.3  4.60  4.000   11.7  4.00  3.320    2.6  2.43  1.9240 3.41E-16 1.97E-16 1.44E-16 1.55 0.90                         6.1E-09      3.108695652 .. a 150167 88.09725800 32.50891100 0.224350000                                                          
 488 055223.36+323056.2 88.097348 32.515618  0.711177496  3.0   17.1  4.80  4.100   16.3  4.50  3.800    0.8  1.75  0.8000 3.3E-16  2.35E-16 9.54E-17 0.90 0.91 1.76381E+29 4.90971E+28 3.1E-14      3.562500000 f. a 150014 88.09737100 32.51565000 0.134677000                                                          
 489 055223.36+323533.3 88.097355 32.592606  0.519706882  2.1   20.7  5.10  4.400   18.6  4.80  4.000    2.1  2.08  1.4580 4.49E-16 2.6E-16  1.89E-16 1.04 0.90                         1.7E-23      4.058823529 f. a 130226 88.09737500 32.59258300 0.102585000                                                          
 490 055223.37+323424.1 88.097412 32.573373  0.652902227  1.5    6.5  3.05  2.350    3.8  2.44  1.680    2.7  2.12  1.4900 3.99E-16 1.41E-16 2.58E-16 1.93 0.90 1.05829E+29 4.93412E+28 0.0000004    2.131147541 f. a 140728 88.09740000 32.57330000 0.265309000                                                          
 491 055223.40+323750.9 88.097538 32.630814  0.582067380  4.2   81.7  9.40  9.300   68.5  8.50  8.300   13.2  4.50  3.9200 1.62E-15 1.02E-15 5.98E-16 1.22 0.90 7.65557E+29 1.48322E+29 0            8.691489362 .. b 120034 88.09760800 32.63080600 0.214204000                                                          
 492 055223.47+323046.2 88.097794 32.512838  1.426223365  3.2    2.6  2.46  1.904    3.1  2.43  1.700   -0.6  2.25         4.54E-17 4.54E-17          0.96 0.90 3.40808E+28 2.82635E+28 0.0012       1.056910569 f. . 150044 88.09795400 32.51271700 0.652433000                                                          
 493 055223.47+323038.7 88.097814 32.510776  0.769093070  3.4   18.8  5.00  4.500    9.8  3.70  3.060    9.0  3.70  3.0500 6.17E-16 1.79E-16 4.38E-16 1.80 0.91                         6.5E-12      3.760000000 .. a                                                                                                     
 494 055223.59+323247.1 88.098316 32.546421  0.457204956  1.7   21.8  5.20  4.500   19.6  4.80  4.200    2.3  2.09  1.4850 4.6E-16  2.73E-16 1.87E-16 0.94 0.90                         9.8E-23      4.192307692 f. a 140849 88.09836430 32.54638970 0.184875000                                                          
 495 055223.62+323618.2 88.098451 32.605074  0.560974700  2.8   29.2  5.90  5.200   26.4  5.60  4.900    2.8  2.41  1.6800 5.5E-16  3.61E-16 1.89E-16 1.25 0.90 2.70947E+29 6.62013E+28 2.7E-29      4.949152542 .. b 130265 88.09841700 32.60497500 0.371000000                                                          
 496 055223.72+323811.3 88.098848 32.636489  1.250668842  4.5   11.0  4.40  3.710    9.6  3.70  3.080    1.4  2.31  1.4000 1.92E-16 1.38E-16 5.38E-17 1.10 0.90 1.03571E+29 4.15505E+28 0.00000011   2.500000000 .. a 120274 88.09881700 32.63644700 0.178055000                                                          
 497 055223.76+322627.1 88.099024 32.440883  1.988374572  7.5   32.2  8.70  8.200    5.2  4.12  3.580   27.0  7.50  7.1000 2.03E-15 1.39E-16 1.89E-15 3.91 0.90                         0.0000043    3.701149425 .. a 160305 88.09887500 32.44116700 1.118137000                                                          
 498 055223.85+323937.5 88.099409 32.660434  1.994295388  5.9    8.7  5.10  4.430   11.7  4.30  3.820   -3.0  5.41         1.76E-16 1.76E-16          0.96 0.90 1.321E+29   6.25774E+28 0.0026       1.705882353 f. a 120005 88.09969600 32.66088300 1.835579000                                                          
 499 055223.86+322826.0 88.099436 32.473895  1.343083468  5.5   20.1  5.90  5.500   19.0  5.00  4.500    1.1  3.22  1.1000 3.48E-16 2.39E-16 1.09E-16 0.96 0.90 1.79383E+29 5.20626E+28 5.7E-11      3.406779661 .. a 160017 88.09958300 32.47397200 0.525502000                                                          
 500 055223.90+322850.0 88.099617 32.480567  1.605081390  5.1    8.6  4.30  3.790    5.1  3.23  2.530    3.4  3.02  2.4260 3.99E-16 9.43E-17 3.04E-16 3.40 0.90                         0.0022       2.000000000 .. a                                                                                                     
 501 055223.91+323248.1 88.099634 32.546720  0.564975963  1.7   11.7  4.00  3.330   10.5  3.70  3.040    1.2  1.68  1.1008 2.63E-16 1.33E-16 1.3E-16  0.99 0.90 9.98252E+28 2.75389E+28 4.8E-10      2.925000000 f. a 140781 88.09970000 32.54670000 0.212855000                                                          
 502 055223.97+323456.8 88.099879 32.582471  0.593119675  1.8   11.0  3.80  3.200    8.6  3.40  2.690    2.3  2.17  1.4160 2.75E-16 1.58E-16 1.17E-16 1.48 0.90                         0.000000046  2.894736842 f. b 130823 88.09983300 32.58250000 0.174275000                                                          
 503 055224.07+323624.0 88.100314 32.606674  0.704634537  2.9   16.2  4.60  3.900   12.4  4.00  3.280    3.8  2.63  1.9600 3.86E-16 2.05E-16 1.81E-16 1.50 0.91                         9.4E-16      3.521739130 .. a 130273 88.10027900 32.60668600 0.114550000                                                          
 504 055224.15+322443.1 88.100637 32.411991  3.708741465  8.4   10.7  5.10  4.630    7.5  3.70  3.150    3.2  3.09  2.7870 2.16E-15 8.66E-16 1.29E-15 1.37 0.91                         0.00084      2.098039216 f. a 170051 88.10083300 32.41188900 0.699765000                                                          
 505 055224.18+323203.0 88.100777 32.534186  0.668692666  2.2   10.7  3.80  3.210    9.5  3.60  2.860    1.2  1.65  1.1291 1.67E-16 1.25E-16 4.17E-17 0.99 0.90 9.38219E+28 3.46984E+28 6.8E-09      2.815789474 f. a 140260 88.10077500 32.53408900 0.349240000                                                          
 506 055224.19+323259.8 88.100832 32.549966  0.633613595  1.6    7.7  3.40  2.690    6.6  3.03  2.370    1.1  1.71  1.0433 1.44E-16 1.07E-16 3.69E-17 1.23 0.90                         1.8E-09      2.264705882 f. a 140343 88.10079200 32.54991700 0.214138000                                                          
 507 055224.31+322807.6 88.101319 32.468789  1.523646698  5.8   17.7  6.00  5.500    9.1  4.00  3.420    8.6  4.60  4.1100 5.88E-16 1.77E-16 4.11E-16 1.99 0.90                         0.000000056  2.950000000 .. a                                                                                                     
 508 055224.32+323246.0 88.101367 32.546131  0.352261569  1.8   50.9  7.30  7.200   46.6  7.30  6.500    4.3  2.61  1.9700 1.02E-15 7.28E-16 2.96E-16 1.09 0.90 5.46409E+29 1.15635E+29 0            6.972602740 f. b 140768 88.10141700 32.54611100 0.167953000                                                          
 509 055224.33+323141.5 88.101385 32.528214  0.493792195  2.4   30.7  6.00  5.400   31.6  6.00  5.400   -0.9  2.05         4.89E-16 4.89E-16          0.90 0.91                         3.3E-40      5.116666667 f. a                                                                                                     
 510 055224.38+323654.1 88.101623 32.615044  0.663679531  3.4   29.0  6.00  5.400   27.8  5.80  5.100    1.2  1.85  1.2000 4.1E-16  3.26E-16 8.34E-17 0.93 0.90 2.44702E+29 6.09189E+28 6.8E-29      4.833333333 .. a 130008 88.10162500 32.61500000 0.158520000                                                          
 511 055224.42+323419.9 88.101761 32.572201  0.845227058  1.6    3.3  2.44  1.680    1.8  1.85  1.149    1.5  1.85  1.0900 2.45E-16 5.08E-17 1.95E-16 3.05 0.90                         0.0024       1.352459016 f. .                                                                                                     
 512 055224.47+323459.4 88.101972 32.583180  0.682396843  1.9    7.9  3.40  2.710    5.7  2.80  2.200    2.3  2.09  1.4850 2.04E-16 7.76E-17 1.26E-16 1.79 0.90                         0.00000063   2.323529412 f. a 130200 88.10192100 32.58315800 0.173813000                                                          
 513 055224.55+323428.7 88.102320 32.574659  0.446973972  1.7   23.3  5.30  4.600   17.7  4.70  3.900    5.5  2.88  2.1200 1.36E-15 7.76E-16 5.81E-16 1.64 0.90                         3E-22        4.396226415 f. c                                                                                                     
 514 055224.62+323147.5 88.102605 32.529866  0.708886404  2.5   11.5  4.00  3.310   10.6  3.70  3.070    0.9  1.74  0.9000 2.37E-16 1.62E-16 7.55E-17 1.10 0.90 1.21607E+29 3.86712E+28 8.6E-11      2.875000000 f. b 140282 88.10259600 32.52977200 0.339502000                                                          
 515 055224.64+323157.0 88.102694 32.532501  0.672770039  2.3   11.4  4.00  3.280   10.4  3.70  3.030    1.0  1.68  1.0000 1.89E-16 1.45E-16 4.46E-17 1.10 0.90                         4.1E-09      2.850000000 .. a 140322 88.10283300 32.53247200 0.434605000                                                          
 516 055224.64+323028.0 88.102707 32.507796  1.081502199  3.4    6.9  3.40  2.720    8.2  3.40  2.710   -1.3  2.45         2.13E-16 2.13E-16          1.01 0.90 1.59885E+29 7.35964E+28 0.00000019   2.029411765 f. a 150015 88.10277900 32.50779400 0.218743000                                                          
 517 055224.73+322922.9 88.103059 32.489719  0.689558310  4.6   68.7  8.70  8.700   22.2  5.40  4.800   46.4  7.40  6.8000 3.44E-15 4.82E-16 2.96E-15 3.26 0.90                         6.9E-42      7.896551724 .. a                                                                                                     
 518 055224.74+323307.6 88.103107 32.552122  0.798544108  1.6    3.9  2.66  1.930   -0.4  1.55           4.3  2.61  1.9700 3.75E-16          3.75E-16 4.90 0.90                         0.000083     1.466165414 f. .                                                                                                     
 519 055224.87+322702.6 88.103660 32.450748  1.760221883  6.9   28.3  8.10  7.400   25.7  6.30  5.800    2.6  4.25  2.6000 5.52E-16 4.11E-16 1.41E-16 1.09 0.91                         1.6E-09      3.493827160 .. b 160120 88.10366700 32.45083300 0.306743000                                                          
 520 055225.04+323456.8 88.104371 32.582452  0.758015563  1.9    5.8  3.04  2.360    5.6  2.80  2.190    0.2  1.68  0.2000 9.07E-17 7.89E-17 1.18E-17 1.15 0.89                         0.000041     1.907894737 .. a                                                                                                     
 521 055225.07+323402.4 88.104494 32.567358  0.496199940  1.6   15.8  4.50  3.900   14.4  4.30  3.600    1.3  1.77  1.0870 2.31E-16 1.88E-16 4.27E-17 1.07 0.90 1.41105E+29 4.74304E+28 6.1E-12      3.511111111 .. a 140187 88.10448300 32.56733100 0.102769000                                                          
 522 055225.09+322631.8 88.104556 32.442173  1.739328957  7.4   44.0  9.50  8.900   27.8  6.60  6.200   16.3  6.80  6.4300 1.47E-15 6.36E-16 8.37E-16 1.80 0.90 4.77344E+29 1.1874E+29  1.4E-10      4.631578947 .. a 160033 88.10427500 32.44150300 2.558631000                                                          
 523 055225.34+323426.7 88.105618 32.574088  0.542488075  1.8   14.3  4.20  3.600   12.7  4.00  3.250    1.5  1.83  1.1180 4.13E-16 2.86E-16 1.27E-16 1.03 0.90                         4.9E-13      3.404761905 f. a                                                                                                     
 524 055225.38+323600.4 88.105763 32.600125  0.909595179  2.7    6.5  3.24  2.510    3.5  2.44  1.680    3.0  2.39  1.7200 2.12E-16 7.16E-17 1.4E-16  1.63 0.90                         0.000044     2.006172840 .. a 130118 88.10579200 32.60008300 0.174897000                                                          
 525 055225.39+323836.8 88.105796 32.643559  1.380357695  5.1   13.4  5.00  4.390   11.6  4.10  3.480    1.8  2.51  1.8000 3.99E-16 2.14E-16 1.84E-16 1.34 0.90 1.60629E+29 4.85789E+28 0.000079     2.680000000 .. b 120260 88.10578800 32.64321900 1.224240000                                                          
 526 055225.55+323528.9 88.106497 32.591372  0.623000180  2.4   15.5  4.50  3.800   12.6  4.00  3.330    2.9  2.40  1.7000 2.98E-16 1.68E-16 1.3E-16  1.31 0.90                         2.7E-16      3.444444444 .. c 130531 88.10652900 32.59133600 0.161881000                                                          
 527 055225.60+323132.2 88.106703 32.525637  0.774761451  2.8   11.3  3.90  3.360    7.5  3.20  2.580    3.8  2.63  1.9600 2.83E-16 1.13E-16 1.69E-16 1.20 0.90                         1.7E-13      2.897435897 f. a 150476 88.10662500 32.52561100 0.254570000                                                          
 528 055225.71+323256.5 88.107163 32.549034  0.652802945  1.9    9.0  3.50  2.890    0.6  1.47  0.600    8.3  3.40  2.6600 4.61E-16 8.87E-18 4.52E-16 3.00 0.90                         0.000000078  2.571428571 f. a                                                                                                     
 529 055225.83+323228.0 88.107643 32.541134  0.738208562  2.2    8.0  3.40  2.690    2.6  2.16  1.440    5.4  2.86  2.1400 5.2E-16  7.42E-17 4.45E-16 3.26 0.90                         0.000039     2.352941176 f. a                                                                                                     
 530 055225.83+323350.3 88.107663 32.563999  0.591963684  1.7   10.2  3.90  3.160   11.3  3.90  3.160   -1.1  2.25         1.49E-16 1.49E-16          0.96 0.90 1.11832E+29 4.45558E+28 3E-10        2.615384615 f. a 140006 88.10766700 32.56402800 0.105087000                                                          
 531 055225.84+323359.2 88.107674 32.566469  0.492677515  1.7   17.5  4.80  4.000   16.5  4.50  3.800    1.0  1.69  1.0000 2.76E-16 2.14E-16 6.23E-17 1.03 0.90 1.60629E+29 4.64447E+28 7E-18        3.645833333 .. a 140106 88.10770000 32.56643900 0.133692000                                                          
 532 055225.84+324003.3 88.107687 32.667587  1.039515955  6.4   88.7 10.50 10.500   75.2  9.20  9.200   13.5  5.40  4.8700 2.28E-15 1.31E-15 9.68E-16 1.20 0.90                         6E-41        8.447619048 f. a 120684 88.10780000 32.66760000 0.345665000                                                          
 533 055226.12+323255.9 88.108837 32.548867  0.411552067  2.0   37.9  6.60  5.900   30.6  5.90  5.300    7.3  3.30  2.4900 7.77E-16 4.94E-16 2.83E-16 1.44 0.90                         2.3E-37      5.742424242 f. b 140153 88.10887500 32.54883300 0.168206000                                                          
 534 055226.13+323339.9 88.108896 32.561104  0.716909378  1.8    6.3  3.22  2.530    6.2  3.04  2.360    0.1  1.72  0.1000 1.01E-16 9.78E-17 2.94E-18 1.18 0.89 7.33946E+28 4.02693E+28 0.000012     1.956521739 .. a 140335 88.10887500 32.56110300 0.063883000                                                          
 535 055226.18+323724.9 88.109111 32.623595  0.548725406  4.0   82.6  9.40  9.300   79.9  9.10  9.000    2.7  2.48  1.9120 1.41E-15 1.16E-15 2.44E-16 1.18 0.90                         0            8.787234043 .. a 120652 88.10916700 32.62358300 0.175248000                                                          
 536 055226.35+323651.9 88.109792 32.614442  0.524123342  3.6   68.3  8.50  8.500   16.0  4.50  3.900   52.3  7.40  7.4000 3.35E-15 3.49E-16 3E-15    3.34 0.90                         0            8.035294118 .. a                                                                                                     
 537 055226.38+322933.8 88.109917 32.492725  0.950901623  4.4   22.7  5.40  4.800   17.8  4.70  4.100    4.9  3.04  2.3500 8.35E-16 4.42E-16 3.94E-16 1.13 0.90 3.31777E+29 8.25925E+28 2.4E-15      4.203703704 f. b 150137 88.11000000 32.49260600 0.497028000                                                          
 538 055226.40+323327.4 88.110003 32.557633  0.657811446  1.9    8.8  3.60  2.850    8.5  3.40  2.710    0.3  1.62  0.3000 1.35E-16 1.17E-16 1.82E-17 1.03 0.89 8.78186E+28 3.64549E+28 0.0000003    2.444444444 .. b 140833 88.10993090 32.55754840 0.374977000                                                          
 539 055226.54+323428.3 88.110625 32.574553  0.643124514  2.0   10.2  3.70  3.030    7.8  3.20  2.570    2.4  2.16  1.4290 4.09E-16 1.57E-16 2.51E-16 1.12 0.90                         1.3E-09      2.756756757 f. a                                                                                                     
 540 055226.71+323047.8 88.111321 32.513278  0.942933213  3.5   11.2  4.10  3.480    9.2  3.60  2.840    1.9  2.24  1.5590 2.11E-16 1.36E-16 7.49E-17 1.10 0.90 1.02083E+29 3.58891E+28 0.000000088  2.731707317 .. a 150249 88.11134200 32.51325000 0.119277000                                                          
 541 055226.77+323609.7 88.111582 32.602720  1.015478522  3.0    6.0  3.24  2.510    7.3  3.20  2.540   -1.3  2.45         8.94E-17 8.94E-17          0.97 0.91 6.70991E+28 3.24598E+28 0.000015     1.851851852 .. a 130025 88.11158800 32.60267200 0.173759000                                                          
 542 055226.89+323102.5 88.112050 32.517381  0.800652724  3.3   15.4  4.60  4.000    5.0  2.85  2.150   10.4  3.80  3.2200 6.67E-16 8.55E-17 5.81E-16 2.28 0.91                         9.2E-10      3.347826087 f. a                                                                                                     
 543 055226.89+323026.2 88.112068 32.507285  0.894281220  3.8   16.7  4.80  4.200   15.9  4.50  3.800    0.8  2.03  0.8000 2.74E-16 2.46E-16 2.83E-17 1.06 0.90                         1.1E-14      3.479166667 f. a 150062 88.11208300 32.50722200 0.231316000                                                          
 544 055226.98+323018.5 88.112440 32.505148  1.378867807  4.0    5.5  3.34  2.750    5.7  3.08  2.330   -0.3  2.38         8.82E-17 8.82E-17          1.06 0.90                         0.00056      1.646706587 f. a 150490 88.11255400 32.50505800 0.474099000                                                          
 545 055227.01+324311.8 88.112578 32.719960  3.938854895  9.4   20.2  8.10  7.600   18.2  5.80  5.200    2.0  5.21  2.0000 8.27E-16 6.19E-16 2.08E-16 1.23 0.90                         0.000005     2.493827160 f. a 100103 88.11308300 32.72022200 1.796957000                                                          
 546 055227.14+322931.0 88.113084 32.491951  1.074904750  4.7   20.2  5.60  4.900   10.5  4.00  3.320    9.7  4.10  3.5100 7.78E-16 2.59E-16 5.19E-16 1.98 0.90                         0.000000025  3.607142857 f. a 150032 88.11258300 32.49205600 1.567533000                                                          
 547 055227.18+322938.1 88.113276 32.493943  0.637588983  4.6   86.5  9.80  9.600   71.9  8.80  8.600   14.6  4.60  4.0000 1.75E-15 1.09E-15 6.55E-16 1.13 0.90                         0            8.826530612 f. b 150070 88.11329200 32.49391700 0.105446000                                                          
 548 055227.21+323332.6 88.113397 32.559069  0.543843711  2.0   16.7  4.60  4.000   16.6  4.40  3.900    0.1  1.74  0.1000 2.02E-16 1.96E-16 6.19E-18 0.94 0.90 1.47108E+29 4.89879E+28 1.1E-19      3.630434783 .. a 140780 88.11340000 32.55910000 0.112006000                                                          
 549 055227.28+323341.6 88.113673 32.561581  0.354655063  2.0   58.7  7.80  7.800   24.5  5.40  4.700   34.2  6.30  5.6000 2.19E-15 4.96E-16 1.69E-15 2.23 0.90                         0            7.525641026 .. a                                                                                                     
 550 055227.43+322712.2 88.114326 32.453408  2.264088861  6.9   13.5  6.30  5.720   12.8  4.70  4.270    0.8  4.30  0.8000 3.03E-16 2.25E-16 7.84E-17 1.16 0.90 1.6889E+29  7.10973E+28 0.000022     2.142857143 .. a 160152 88.11444200 32.45344700 0.379310000                                                          
 551 055227.52+323438.1 88.114691 32.577269  0.929997385  2.3    4.4  2.60  1.980    1.8  1.86  1.135    2.6  2.11  1.4900 3.34E-16 4.55E-17 2.89E-16 2.15 0.90                         0.00086      1.692307692 f. a                                                                                                     
 552 055227.78+323342.7 88.115781 32.561888  0.417533876  2.1   39.4  6.80  6.100   12.3  4.00  3.280   27.0  5.70  4.9000 1.77E-15 2.5E-16  1.52E-15 2.75 0.90                         1.4E-36      5.794117647 .. a                                                                                                     
 553 055227.96+323714.6 88.116523 32.620726  0.895845582  4.1   21.2  5.50  4.800   13.4  4.20  3.620    7.8  3.70  3.0300 6.15E-16 2.86E-16 3.29E-16 1.66 0.90                         1.5E-10      3.854545455 .. a                                                                                                     
 554 055228.20+323055.0 88.117533 32.515297  0.787904790  3.6   20.6  5.20  4.500   11.3  3.80  3.190    9.3  3.70  3.0500 8.76E-16 2.63E-16 6.13E-16 1.73 0.90                         6.1E-13      3.961538462 f. a                                                                                                     
 555 055228.28+323232.5 88.117845 32.542385  0.698984988  2.6   13.0  4.30  3.580   10.4  3.70  3.070    2.6  2.37  1.6770 2.79E-16 1.8E-16  9.88E-17 1.31 0.91                         4.2E-12      3.023255814 f. b 140227 88.11789600 32.54236100 0.177284000                                                          
 556 055228.31+323926.5 88.117972 32.657383  1.344852569  6.1   32.6  7.10  6.700   17.0  4.90  4.500   15.6  5.40  4.9000 1.57E-15 3.39E-16 1.23E-15 1.99 0.89                         4.2E-12      4.591549296 .. a                                                                                                     
 557 055228.34+323239.0 88.118101 32.544178  0.795301665  2.5    8.2  3.50  2.910    2.4  2.13  1.464    5.8  2.99  2.4100 4.42E-16 4.23E-17 4E-16    3.28 0.90                         0.00012      2.342857143 .. a                                                                                                     
 558 055228.37+323347.5 88.118216 32.563199  0.230453786  2.2  245.3 15.70 15.300  239.4 15.60 15.400    6.0  2.98  2.4200 3.49E-15 3.28E-15 2.17E-16 1.07 0.90                         0           15.624203820 .. b 140803 88.11827110 32.56318430 0.175382000                                                          
 559 055228.46+323410.3 88.118601 32.569529  0.772245311  2.3    7.6  3.40  2.710    6.6  3.09  2.310    1.0  1.65  1.0000 1.43E-16 7.22E-17 7.13E-17 0.82 0.90 5.41893E+28 1.69379E+28 0.000000047  2.235294118 .. a 140740 88.11860000 32.56960000 0.255606000                                                          
 560 055228.48+323836.2 88.118669 32.643412  1.194802125  5.3   24.1  6.30  5.800   12.9  4.50  3.930   11.1  4.70  4.0500 8.02E-16 2.85E-16 5.17E-16 1.79 0.89                         0.00000017   3.825396825 .. b                                                                                                     
 561 055228.53+323131.2 88.118900 32.525340  0.985880978  3.2    7.7  3.60  2.850    7.1  3.20  2.510    0.6  1.85  0.6000 1.36E-16 9.3E-17  4.28E-17 1.01 0.91                         0.0000024    2.138888889 f. a 150854 88.11880430 32.52516730 0.686242000                                                          
 562 055228.63+323304.2 88.119306 32.551177  0.637292379  2.4   14.5  4.40  3.700   13.5  4.10  3.500    1.0  1.70  1.0000 2.61E-16 1.71E-16 9.03E-17 1.13 0.90 1.28354E+29 3.85397E+28 1.7E-15      3.295454545 .. a 140826 88.11935480 32.55109440 0.332203000                                                          
 563 055228.63+323353.2 88.119311 32.564779  0.786576923  2.3    7.2  3.40  2.720    6.5  3.00  2.400    0.7  1.80  0.7000 1.43E-16 9.61E-17 4.7E-17  1.13 0.90                         0.0000012    2.117647059 .. a 140859 88.11933830 32.56473470 0.179693000                                                          
 564 055228.73+323458.8 88.119742 32.583011  0.507100232  2.6   33.4  6.30  5.600    3.5  2.39  1.740   29.9  6.00  5.2000 1.9E-15  7.01E-17 1.83E-15 3.77 0.90                         2.6E-31      5.301587302 .. a 130532 88.11982900 32.58301900 0.265469000                                                          
 565 055228.79+323121.9 88.119990 32.522762  0.947020106  3.3    9.4  3.80  3.220    2.1  2.05  1.475    7.3  3.40  2.7000 5.81E-16 2.5E-17  5.56E-16 4.20 0.90                         0.0000084    2.473684211 .. a                                                                                                     
 566 055228.81+322928.6 88.120051 32.491293  1.584000374  4.9    7.6  4.10  3.520    9.0  3.70  3.070   -1.4  3.50         1.71E-16 1.71E-16          0.93 0.90                         0.000066     1.853658537 f. a 150180 88.12033300 32.49127800 0.857998000                                                          
 567 055228.84+323544.1 88.120180 32.595587  0.487519020  3.0   51.9  7.40  7.400   44.3  7.00  6.500    7.6  3.40  2.7000 1.12E-15 7.22E-16 3.99E-16 1.34 0.91                         0            7.013513514 .. a 130083 88.12016700 32.59558300 0.041918000                                                          
 568 055228.88+323311.4 88.120361 32.553178  0.343297067  2.4   89.4  9.60  9.600   71.5  8.60  8.400   17.8  4.70  4.1000 1.82E-15 1.07E-15 7.55E-16 1.32 0.90                         0            9.312500000 .. c 140814 88.12038460 32.55313970 0.155390000                                                          
 569 055228.89+323752.0 88.120398 32.631117  1.309688470  4.7   11.3  4.60  4.030   10.7  3.90  3.390    0.6  2.68  0.6000 1.81E-16 1.37E-16 4.4E-17  0.99 0.90 1.02827E+29 4.04968E+28 0.000000054  2.456521739 .. a 120003 88.12054200 32.63125800 0.669519000                                                          
 570 055228.91+323454.2 88.120478 32.581724  0.706454117  2.6   12.6  4.10  3.430   12.6  4.00  3.330    0.1  1.71  0.1000 2.5E-16  2.47E-16 3.14E-18 1.16 0.90                         6.2E-16      3.073170732 f. a 130192 88.12041700 32.58163900 0.357594000                                                          
 571 055229.16+323010.7 88.121515 32.502995  0.379489790  4.3  311.7 18.30 17.700  183.5 13.50 13.500  128.2 11.80 11.2000 1.18E-14 3.9E-15  7.94E-15 1.77 0.90                         0           17.032786890 f. a 150631 88.12159600 32.50296100 0.274737000                                                          
 572 055229.17+323229.3 88.121562 32.541479  1.029400313  2.8    4.9  3.05  2.330    3.4  2.44  1.680    1.5  1.90  1.3610 1.63E-16 5.34E-17 1.1E-16  1.28 0.90                         0.00061      1.606557377 f. a                                                                                                     
 573 055229.23+323923.8 88.121818 32.656638  1.452404370  6.1   26.0  7.00  6.500   26.9  6.00  5.600   -0.9  4.57         2.97E-16 2.97E-16          0.81 0.90                         8.7E-13      3.714285714 .. a 120706 88.12191700 32.65661100 0.315398000                                                          
 574 055229.43+323217.0 88.122655 32.538064  0.403974767  3.0   90.2  9.70  9.600   83.4  9.30  9.100    6.8  3.17  2.5800 1.58E-15 1.29E-15 2.9E-16  1.10 0.91 9.68236E+29 1.89415E+29 0            9.298969072 f. a 140846 88.12271540 32.53803970 0.203135000                                                          
 575 055229.59+323311.1 88.123329 32.553096  0.716250071  2.6   12.1  4.10  3.490    5.3  2.84  2.160    6.8  3.16  2.5800 3.39E-16 6.14E-17 2.78E-16 2.12 0.90                         5.5E-12      2.951219512 .. c 140526 88.12328800 32.55304400 0.224771000                                                          
 576 055229.63+323439.6 88.123489 32.577678  0.742630723  2.7   11.8  4.00  3.290    8.7  3.30  2.760    3.2  2.36  1.7600 4.83E-16 1.97E-16 2.85E-16 1.29 0.90                         1.8E-09      2.950000000 f. a 130828 88.12344140 32.57763000 0.225191000                                                          
 577 055229.76+323817.7 88.124022 32.638264  1.338828105  5.2   15.9  5.60  4.900   13.4  4.50  3.900    2.5  2.80  2.3470 3.31E-16 2.26E-16 1.05E-16 1.26 0.90 1.69634E+29 5.91761E+28 0.000000029  2.839285714 .. b 120320 88.12400000 32.63830300 0.155421000                                                          
 578 055229.89+323428.1 88.124552 32.574498  0.676690682  2.6   14.3  4.40  3.700   12.4  3.90  3.350    2.0  2.03  1.4620 3.19E-16 1.68E-16 1.5E-16  1.09 0.90                         2E-12        3.250000000 .. a                                                                                                     
 579 055229.89+323553.7 88.124567 32.598277  0.979996684  3.3    8.5  3.70  3.050    6.0  3.04  2.370    2.5  2.32  1.6970 3.05E-16 1.21E-16 1.83E-16 1.61 0.90 9.08202E+28 2.92873E+28 0.000018     2.297297297 .. a 130268 88.12448800 32.59829400 0.247304000                                                          
 580 055229.93+323711.6 88.124747 32.619899  1.176199345  4.3   11.2  4.40  3.750   10.5  3.80  3.280    0.8  2.29  0.8000 2.17E-16 1.43E-16 7.36E-17 1.07 0.90 1.07343E+29 3.67615E+28 0.00000023   2.545454545 .. a 130035 88.12470800 32.61988900 0.123633000                                                          
 581 055229.97+323833.8 88.124906 32.642746  1.018492720  5.4   41.8  7.60  7.000   17.1  5.00  4.400   24.7  5.90  5.4000 1.61E-15 3.69E-16 1.24E-15 2.40 0.89                         2.3E-20      5.500000000 .. b                                                                                                     
 582 055230.11+323737.4 88.125467 32.627056  0.863152077  4.6   35.5  6.90  6.200    2.0  2.12  1.696   33.6  6.50  6.0000 2.37E-15 3.11E-17 2.34E-15 4.27 0.90                         5.9E-19      5.144927536 .. b                                                                                                     
 583 055230.12+324043.3 88.125540 32.678712  2.165486837  7.4   23.1  7.70  7.300   14.9  5.50  4.900    8.1  5.50  4.8600 9.55E-16 2.13E-16 7.42E-16 1.09 0.90                         0.000096     3.000000000 .. a 110005 88.12550000 32.67852800 0.673402000                                                          
 584 055230.15+323234.7 88.125645 32.542975  0.643032845  2.9   21.2  5.10  4.500   19.5  4.80  4.200    1.7  1.99  1.4040 4.62E-16 3.07E-16 1.55E-16 1.15 0.90                         8.4E-21      4.156862745 f. a 140285 88.12565400 32.54293600 0.143012000                                                          
 585 055230.19+323306.5 88.125826 32.551828  0.167652805  2.7  938.4 30.60 30.400  482.1 21.90 22.100  456.3 21.70 21.3000 3.31E-14 8.92E-15 2.42E-14 1.93 0.90                         0           30.666666670 .. a                                                                                                     
 586 055230.38+323245.7 88.126592 32.546045  0.624533226  2.9   23.1  5.40  4.700   22.3  5.20  4.500    0.8  1.76  0.8000 3.25E-16 2.93E-16 3.13E-17 0.97 0.91                         4.1E-22      4.277777778 f. a 140281 88.12662500 32.54605600 0.107619000                                                          
 587 055230.46+323139.0 88.126944 32.527522  0.730188417  3.4   21.9  5.40  4.800   18.9  4.90  4.200    2.9  2.59  1.8900 3.81E-16 2.35E-16 1.46E-16 1.01 0.90                         6.2E-15      4.055555556 .. b 150865 88.12701140 32.52748630 0.241584000                                                          
 588 055230.50+323259.9 88.127090 32.549997  0.950227443  2.8    6.2  3.24  2.520    6.4  3.08  2.320   -0.2  1.93         1.18E-16 1.18E-16          1.34 0.91 8.85623E+28 4.81683E+28 0.0000005    1.913580247 f. a 140331 88.12713800 32.54995600 0.207370000                                                          
 589 055230.58+322949.0 88.127419 32.496954  1.547788612  4.8    7.5  4.10  3.530    8.9  3.70  3.070   -1.4  3.50         1.42E-16 1.42E-16          1.10 0.90 1.06572E+29 5.4365E+28  0.000045     1.829268293 f. b 150016 88.12754200 32.49669400 1.007756000                                                          
 590 055230.59+323210.0 88.127474 32.536128  0.467426681  3.2   69.1  8.50  8.400    8.6  3.30  2.750   60.5  8.00  7.8000 4.17E-15 2.48E-16 3.92E-15 3.20 0.90                         0            8.129411765 f. a                                                                                                     
 591 055230.68+323045.8 88.127859 32.512729  1.005425563  4.1   15.1  4.70  4.100   13.6  4.20  3.600    1.4  2.09  1.4000 2.85E-16 1.77E-16 1.08E-16 1.01 0.90 1.32844E+29 3.8116E+28  7.1E-12      3.212765957 .. a 150815 88.12796090 32.51268820 0.342453000                                                          
 592 055230.72+323902.5 88.128000 32.650717  1.858773875  5.9   10.7  5.30  4.800   13.6  4.60  4.060   -3.0  5.43         1.87E-16 1.87E-16          0.85 0.90                         0.0000057    2.018867925 .. b 120020 88.12815400 32.65056900 0.708353000                                                          
 593 055230.80+323427.4 88.128371 32.574304  0.715138561  2.8   14.3  4.40  3.700    9.5  3.60  2.860    4.8  2.83  2.1800 3.41E-16 1.38E-16 2.03E-16 1.32 0.90                         0.000000031  3.250000000 .. a                                                                                                     
 594 055230.90+323100.0 88.128759 32.516681  0.779771085  3.9   27.1  5.90  5.300   13.9  4.30  3.500   13.2  4.30  3.7700 1.35E-15 3.21E-16 1.03E-15 1.98 0.90                         8.7E-15      4.593220339 .. a                                                                                                     
 595 055230.98+323431.7 88.129096 32.575499  0.755462286  2.9   13.2  4.20  3.620   13.5  4.10  3.500   -0.3  2.01         1.8E-16  1.8E-16           1.03 0.90                         4.7E-13      3.142857143 .. a                                                                                                     
 596 055231.02+324058.2 88.129259 32.682851  2.198316709  7.7   28.2  8.10  7.500   15.9  5.50  4.900   12.3  6.10  5.6100 1.79E-15 3.54E-16 1.44E-15 1.88 0.90                         0.00015      3.481481481 f. a 110309 88.12954200 32.68363900 2.963565000                                                          
 597 055231.12+323404.0 88.129688 32.567786  0.537008204  2.8   33.2  6.30  5.600   23.4  5.30  4.600    9.8  3.70  3.0300 8.81E-16 3.57E-16 5.24E-16 1.35 0.90 2.68025E+29 5.68962E+28 1.9E-33      5.269841270 .. c 140243 88.12972100 32.56778100 0.101753000                                                          
 598 055231.19+323327.2 88.129985 32.557570  0.928412974  2.9    7.2  3.40  2.720    7.2  3.20  2.530    0.0  1.78         1.1E-16  1.1E-16           1.19 0.91                         0.00000048   2.117647059 .. a 140469 88.13001300 32.55749400 0.286487000                                                          
 599 055231.24+322904.9 88.130199 32.484720  1.142984142  5.5   32.3  7.00  6.300   27.4  5.90  5.300    4.9  3.66  3.1600 8.81E-16 4.07E-16 4.74E-16 1.13 0.90                         1.9E-16      4.614285714 f. a 150102 88.13020800 32.48469400 0.097534000                                                          
 600 055231.25+323556.0 88.130212 32.598892  0.559046980  3.6   56.5  7.90  7.700   53.7  7.40  7.500    2.9  2.53  1.9320 9.1E-16  8.18E-16 9.24E-17 1.19 0.90                         0            7.151898734 .. a 130115 88.13016700 32.59888900 0.136938000                                                          
 601 055231.37+323746.2 88.130735 32.629521  0.979846409  4.9   31.2  6.70  6.100   23.1  5.50  5.000    8.1  4.00  3.4200 7.47E-16 4.05E-16 3.42E-16 1.66 0.90 3.03885E+29 8.45543E+28 3.4E-12      4.656716418 .. a 120141 88.13078700 32.62956400 0.220913000                                                          
 602 055231.38+323300.7 88.130790 32.550209  0.698878699  3.0   18.0  4.90  4.200   17.4  4.60  3.900    0.6  1.83  0.6000 2.34E-16 2.09E-16 2.49E-17 0.94 0.91 1.56883E+29 4.93917E+28 1.3E-17      3.673469388 .. a 140014 88.13075000 32.55022200 0.130038000                                                          
 603 055231.41+323243.8 88.130880 32.545513  0.950685804  3.1    7.9  3.50  2.930    4.2  2.67  1.920    3.6  2.63  1.9400 2.16E-16 7.19E-17 1.44E-16 1.42 0.90                         0.000017     2.257142857 .. a 140884 88.13088820 32.54549510 0.069138000                                                          
 604 055231.44+323330.2 88.131031 32.558409  0.704634537  2.9   16.2  4.60  4.000   12.3  4.00  3.320    3.9  2.59  2.0000 4.92E-16 1.63E-16 3.29E-16 0.99 0.91 1.22351E+29 2.6099E+28  7.5E-12      3.521739130 f. a 140012 88.13107100 32.55836900 0.188318000                                                          
 605 055231.44+323524.3 88.131032 32.590085  0.976106173  3.3    8.6  3.70  3.020    8.2  3.40  2.740    0.4  1.95  0.4000 1.5E-16  1.16E-16 3.39E-17 1.10 0.90                         0.000000049  2.324324324 .. a 130451 88.13092900 32.59009700 0.315368000                                                          
 606 055231.48+323504.9 88.131201 32.584716  0.878724152  3.2   10.8  4.00  3.290   11.3  3.80  3.190   -0.5  2.17         1.73E-16 1.73E-16          1.06 0.90 1.29842E+29 5.32934E+28 7.6E-14      2.700000000 f. a 130010 88.13106200 32.58468600 0.435246000                                                          
 607 055231.57+322707.6 88.131547 32.452112  2.040091609  7.2   23.4  7.60  7.100   17.1  5.50  5.000    6.4  4.90  4.4600 7.86E-16 3.26E-16 4.6E-16  1.25 0.91                         0.0000023    3.078947368 f. c 160314 88.13153800 32.45213900 0.101008000                                                          
 608 055231.61+322337.2 88.131745 32.393678  4.006062661  9.8   26.6  6.80  6.300   10.9  4.20  3.730   15.7  5.60  5.0000 7.91E-15 1.29E-15 6.62E-15 2.65 0.91                         0.00000023   3.911764706 .. a 170633 88.13233800 32.39447200 3.379312000                                                          
 609 055231.63+323003.2 88.131829 32.500894  1.261018093  4.8   13.7  4.80  4.270   11.1  4.00  3.320    2.5  2.67  2.1230 3.09E-16 1.66E-16 1.43E-16 1.13 0.90 1.24609E+29 3.78864E+28 0.00000012   2.854166667 .. a 150264 88.13192100 32.50090600 0.282636000                                                          
 610 055231.99+323306.0 88.133331 32.551691  0.827039898  3.1   11.9  4.10  3.470   10.4  3.70  3.030    1.5  1.89  1.3780 1.64E-16 1.09E-16 5.52E-17 0.82 0.90 8.18152E+28 2.79025E+28 0.000000027  2.902439024 f. a 140783 88.13340000 32.55170000 0.211876000                                                          
 611 055232.10+322943.1 88.133753 32.495308  1.402031825  5.1   12.8  5.00  4.320   11.8  4.20  3.660    1.1  2.61  1.1000 2.89E-16 2.04E-16 8.57E-17 1.43 0.90                         0.0000028    2.560000000 .. a                                                                                                     
 612 055232.15+323849.2 88.133976 32.647021  0.992016199  5.9   67.8  9.40  9.300   56.0  8.00  7.800   11.8  5.20  4.7800 1.46E-15 9.17E-16 5.48E-16 1.20 0.89                         1.4E-26      7.212765957 .. a 120740 88.13403900 32.64708190 0.290742000                                                          
 613 055232.20+323623.0 88.134186 32.606394  1.106658189  4.0   10.5  4.10  3.440   10.8  3.80  3.200   -0.3  2.39         1.14E-16 1.14E-16          0.82 0.90                         1.6E-10      2.560975610 .. a 130032 88.13425400 32.60633100 0.306542000                                                          
 614 055232.28+323741.3 88.134508 32.628158  1.613396835  4.9    7.2  4.20  3.590    8.5  3.80  3.230   -1.3  3.43         1.13E-16 1.13E-16          0.94 0.90                         0.00011      1.714285714 .. b 120286 88.13462500 32.62805600 0.510548000                                                          
 615 055232.41+323640.2 88.135058 32.611191  1.076444494  4.2   13.4  4.60  4.010   14.4  4.40  3.700   -1.0  2.90         1.84E-16 1.84E-16          0.99 0.90 1.38103E+29 5.31864E+28 1.6E-11      2.913043478 .. a 130089 88.13510800 32.61115000 0.211609000                                                          
 616 055232.42+323957.7 88.135106 32.666029  1.888845108  6.9   23.0  7.10  6.600   22.8  5.90  5.400    0.2  4.34  0.2000 4.76E-16 4.63E-16 1.3E-17  1.31 0.87                         0.000000035  3.239436620 .. a 120169 88.13541700 32.66572200 1.452517000                                                          
 617 055232.51+323616.0 88.135478 32.604463  0.725764530  4.0   36.3  6.60  6.100   27.5  5.70  5.100    8.8  3.70  3.0400 9.67E-16 4.45E-16 5.22E-16 1.48 0.90 3.33902E+29 7.2364E+28  8.7E-28      5.500000000 .. c 130092 88.13544600 32.60437800 0.321009000                                                          
 618 055232.63+323302.8 88.135982 32.550782  0.717502953  3.2   19.6  5.10  4.400   15.3  4.40  3.700    4.3  2.87  2.1400 3.89E-16 2.12E-16 1.76E-16 1.13 0.91 1.59115E+29 4.18019E+28 5.5E-17      3.843137255 .. a 140277 88.13601300 32.55075000 0.148743000                                                          
 619 055232.72+322804.2 88.136365 32.467836  0.963161057  6.5  120.4 12.60 12.400  108.4 10.60 10.800   12.0  5.80  5.3500 2.37E-15 1.8E-15  5.77E-16 1.20 0.91                         0            9.555555556 .. a 160079 88.13641700 32.46777800 0.261796000                                                          
 620 055232.83+322903.1 88.136817 32.484205  1.186791195  5.8   36.9  7.50  6.900   14.6  5.00  4.400   22.3  5.70  5.2000 1.85E-15 3.03E-16 1.55E-15 2.28 0.91                         1.1E-12      4.920000000 f. a                                                                                                     
 621 055232.95+322629.3 88.137329 32.441488  1.005384906  8.0  359.0 20.00 20.000  174.2 13.80 14.200  184.8 15.20 14.8000 1.64E-14 4.58E-15 1.18E-14 2.07 0.91                         0           17.950000000 .. a 160433 88.13737500 32.44147200 0.151169000                                                          
 622 055232.99+323242.0 88.137461 32.545025  0.511978676  3.4   62.2  8.10  8.100   54.0  7.50  7.400    8.2  3.50  2.9400 1.05E-15 7.75E-16 2.77E-16 1.15 0.90 5.81738E+29 1.22089E+29 0            7.679012346 .. c 140022 88.13755800 32.54499200 0.317458000                                                          
 623 055233.00+323051.0 88.137501 32.514176  1.023199613  4.4   18.3  5.20  4.500   17.5  4.80  4.100    0.8  2.31  0.8000 2.92E-16 2.29E-16 6.23E-17 0.90 0.90 1.71892E+29 5.18496E+28 3.2E-14      3.519230769 f. a 150011 88.13763700 32.51413100 0.443513000                                                          
 624 055233.03+323323.6 88.137656 32.556564  0.867922472  3.2   11.2  4.10  3.440    9.2  3.50  2.930    2.1  2.20  1.6580 3.26E-16 1.78E-16 1.47E-16 1.64 0.91 1.33614E+29 4.26013E+28 9.6E-09      2.731707317 .. c 140323 88.13768800 32.55658600 0.125265000                                                          
 625 055233.05+323147.5 88.137750 32.529883  0.954216903  3.8   13.8  4.40  3.920   13.8  4.20  3.600    0.0  2.16         1.63E-16 1.63E-16          0.93 0.90 1.22351E+29 4.7439E+28  9.7E-11      3.136363636 .. c 140706 88.13769200 32.52978100 0.407223000                                                          
 626 055233.06+323949.7 88.137751 32.663817  1.443010091  6.8   46.8  8.90  8.300   21.9  5.70  5.300   24.9  6.90  6.3000 1.77E-15 4.31E-16 1.34E-15 2.12 0.88                         1.3E-11      5.258426966 .. a                                                                                                     
 627 055233.07+323640.0 88.137807 32.611119  1.014519743  4.3   17.3  5.20  4.600   18.2  4.80  4.200   -0.9  3.12         2.31E-16 2.31E-16          0.93 0.90 1.73379E+29 6.1085E+28  5.5E-13      3.326923077 .. a 130837 88.13791700 32.61116700 0.375682000                                                          
 628 055233.10+322919.8 88.137945 32.488837  1.422837953  5.6   18.4  5.80  5.200   12.7  4.50  3.950    5.8  3.75  3.2500 6.5E-16  2.2E-16  4.3E-16  1.32 0.90                         0.0000026    3.172413793 f. a 150087 88.13800000 32.48880600 0.200891000                                                          
 629 055233.32+323756.0 88.138872 32.632233  1.373405482  5.3   16.0  5.40  4.900   16.3  4.90  4.200   -0.3  3.17         2.17E-16 2.17E-16          0.94 0.90 1.62887E+29 6.52842E+28 3.4E-10      2.962962963 .. b 120004 88.13888800 32.63217200 0.224918000                                                          
 630 055233.71+323831.5 88.140497 32.642095  1.882765296  5.8    9.5  5.10  4.550    8.4  4.00  3.420    1.1  3.20  1.1000 2.31E-16 1.46E-16 8.5E-17  1.23 0.90                         0.0000069    1.862745098 .. a 120395 88.14062500 32.64236100 1.033226000                                                          
 631 055234.05+323218.1 88.141895 32.538377  1.005752755  3.7   10.9  4.10  3.440   11.1  3.80  3.230   -0.1  2.25         2.21E-16 2.21E-16          1.44 0.90                         2.7E-11      2.658536585 f. c 140887 88.14190030 32.53828210 0.342011000                                                          
 632 055234.11+323341.8 88.142145 32.561638  0.748022675  3.4   20.4  5.20  4.500   22.1  5.20  4.500   -1.7  2.85         3.17E-16 3.17E-16          0.94 0.91 2.37928E+29 6.96095E+28 3E-22        3.923076923 f. a 140001 88.14221700 32.56161100 0.239108000                                                          
 633 055234.35+323430.2 88.143129 32.575078  0.388127815  3.6  165.2 12.80 13.200   44.1  7.00  6.500  121.1 10.90 11.1000 7.8E-15  9.79E-16 6.82E-15 2.94 0.89                         0           12.906250000 .. a                                                                                                     
 634 055234.48+323303.2 88.143674 32.550915  0.331183399  3.6  263.4 16.60 16.400  148.6 12.40 12.600  114.8 11.20 10.8000 9.72E-15 2.91E-15 6.81E-15 1.88 0.90                         0           15.867469880 .. a                                                                                                     
 635 055234.52+322340.8 88.143875 32.394682  4.435244020 10.0   23.2  6.90  6.400   17.3  5.20  4.700    5.9  4.40  3.9000 4.05E-15 2.15E-15 1.9E-15  1.44 0.90                         0.0000004    3.362318841 .. a 170321 88.14366700 32.39461100 0.681975000                                                          
 636 055234.62+323630.4 88.144270 32.608465  0.685312611  4.5   64.5  8.50  8.400   27.1  5.70  5.100   37.4  6.80  6.3000 2.41E-15 5.47E-16 1.87E-15 2.34 0.90                         5.4E-38      7.588235294 .. a                                                                                                     
 637 055234.81+323224.3 88.145050 32.540111  0.954216903  3.8   13.8  4.50  3.830   11.8  3.90  3.390    2.0  2.25  1.5970 3.2E-16  1.68E-16 1.52E-16 1.07 0.90 1.26096E+29 3.47019E+28 2.4E-10      3.066666667 .. a 140021 88.14517900 32.54000000 0.559392000                                                          
 638 055234.92+322715.2 88.145527 32.454223  2.496052371  7.5   16.5  7.70  7.170   19.6  6.20  5.600   -3.1  7.26         3.91E-16 3.91E-16          1.29 0.91                         0.00000045   2.142857143 .. a 160047 88.14566700 32.45425000 0.436254000                                                          
 639 055234.94+322645.9 88.145622 32.446110  0.902527021  7.9  454.6 23.40 22.600  209.5 15.50 15.500  245.1 16.90 17.1000 1.94E-14 5.3E-15  1.41E-14 2.17 0.91                         0           19.427350430 .. b 160383 88.14579600 32.44607500 0.543416000                                                          
 640 055235.06+323116.3 88.146117 32.521203  1.385835388  4.4    7.5  3.80  3.250    8.4  3.60  2.850   -1.0  2.91         1.11E-16 1.11E-16          0.82 0.89                         0.0000023    1.973684211 f. a 150295 88.14608300 32.52122200 0.123823000                                                          
 641 055235.10+322913.4 88.146263 32.487056  1.142182154  5.8   41.3  7.80  7.400   22.9  5.60  5.200   18.4  5.70  5.2000 1.42E-15 4.71E-16 9.47E-16 1.72 0.90                         7.6E-15      5.294871795 .. a                                                                                                     
 642 055235.21+323548.4 88.146740 32.596802  1.111345267  4.2   12.2  4.50  3.860   10.7  3.80  3.200    1.5  2.27  1.5000 2.79E-16 1.51E-16 1.28E-16 1.04 0.90 1.13346E+29 3.49939E+28 0.000000047  2.711111111 f. a 130330 88.14669600 32.59674200 0.253901000                                                          
 643 055235.34+322959.2 88.147283 32.499783  1.527671481  5.3   11.7  5.10  4.520   16.5  4.80  4.300   -4.8  6.32         2.28E-16 2.28E-16          0.87 0.90 1.71148E+29 5.73852E+28 0.000000046  2.294117647 .. a 150018 88.14726200 32.49965600 0.461631000                                                          
 644 055235.46+323358.4 88.147791 32.566224  0.925935317  3.7   13.9  4.60  3.980    9.7  3.70  3.020    4.2  2.99  2.3600 2.6E-16  1.05E-16 1.55E-16 0.94 0.90 7.88136E+28 2.21009E+28 0.000000035  3.021739130 .. b 140266 88.14789200 32.56622200 0.306527000                                                          
 645 055235.51+323745.0 88.147985 32.629194  1.794886574  5.4    7.9  4.40  3.900    7.2  3.60  2.910    0.7  2.99  0.7000 1.7E-16  1.43E-16 2.71E-17 1.45 0.90 1.07343E+29 6.30315E+28 0.0000031    1.795454545 .. a 120302 88.14805000 32.62937500 0.680741000                                                          
 646 055235.54+323641.3 88.148086 32.611473  1.078548505  4.7   20.0  5.50  4.900   18.0  4.80  4.300    2.1  2.34  1.9750 4.82E-16 3.17E-16 1.65E-16 1.28 0.90                         3.8E-11      3.636363636 f. a 130290 88.14820800 32.61144400 0.384407000                                                          
 647 055235.64+322935.3 88.148508 32.493145  1.224644101  5.6   28.6  6.90  6.400   14.4  4.70  4.200   14.2  5.20  4.7300 9.95E-16 3.03E-16 6.92E-16 2.02 0.90                         0.000000031  4.144927536 .. a                                                                                                     
 648 055236.17+323318.5 88.150718 32.555139  0.971464012  3.9   14.2  4.70  3.900   13.8  4.20  3.600    0.5  2.17  0.5000 2.13E-16 1.81E-16 3.21E-17 1.01 0.90 1.35845E+29 4.72098E+28 1.3E-10      3.021276596 .. a 140825 88.15080430 32.55505120 0.410458000                                                          
 649 055236.17+323559.2 88.150721 32.599784  1.399706595  4.5    7.9  4.10  3.480   10.1  3.90  3.180   -2.2  3.91         1.92E-16 1.92E-16          1.09 0.90 1.44106E+29 6.24719E+28 0.00000063   1.926829268 f. a 130272 88.15081700 32.59988300 0.460196000                                                          
 650 055236.22+323705.2 88.150953 32.618122  1.217134616  5.1   19.4  5.60  5.000   14.8  4.50  3.900    4.6  3.42  2.8600 5.25E-16 2.49E-16 2.76E-16 1.35 0.90                         0.000000044  3.464285714 .. b                                                                                                     
 651 055236.44+323653.1 88.151852 32.614774  1.283531191  5.0   15.3  5.10  4.500   11.1  3.90  3.390    4.2  3.25  2.6800 5.22E-16 1.47E-16 3.75E-16 1.06 0.90 1.10344E+29 2.47558E+28 0.0000055    3.000000000 .. a 130059 88.15209200 32.61473300 0.742574000                                                          
 652 055236.51+323203.8 88.152156 32.534389  0.687566266  4.3   54.3  7.80  7.700   49.6  7.40  6.900    4.8  3.13  2.6000 9.45E-16 7.66E-16 1.8E-16  1.04 0.90                         0            6.961538462 f. c 140198 88.15216700 32.53433300 0.204341000                                                          
 653 055236.65+323740.2 88.152725 32.627856  1.645471789  5.6   12.0  5.20  4.490    9.8  4.10  3.580    2.3  2.60  2.2417 2.84E-16 1.88E-16 9.67E-17 1.36 0.89                         0.000033     2.307692308 f. a                                                                                                     
 654 055236.82+323148.9 88.153441 32.530256  1.205308001  4.6   13.3  4.70  3.960   12.2  4.10  3.460    1.1  2.17  1.1000 3.08E-16 2.14E-16 9.43E-17 1.16 0.89 1.60629E+29 5.58571E+28 0.00000013   2.829787234 f. a 140267 88.15341300 32.53019700 0.228770000                                                          
 655 055236.84+323430.2 88.153505 32.575082  1.275591589  4.1    7.5  3.80  3.210    8.0  3.50  2.950   -0.5  2.55         1.34E-16 1.34E-16          1.15 0.90                         0.00052      1.973684211 f. a                                                                                                     
 656 055236.94+323443.0 88.153952 32.578632  0.929856397  4.1   19.0  5.10  4.600   14.7  4.40  3.700    4.3  2.94  2.4100 7.47E-16 2.75E-16 4.72E-16 1.25 0.90                         3.9E-11      3.725490196 f. a 130368 88.15387900 32.57865000 0.230703000                                                          
 657 055237.13+323807.2 88.154712 32.635353  1.394803943  6.0   27.0  6.80  6.300   23.3  5.60  5.100    3.7  3.43  3.0620 7.23E-16 4.3E-16  2.94E-16 1.35 0.90 3.22745E+29 8.50732E+28 4.6E-13      3.970588235 .. a 120283 88.15483300 32.63552800 0.729016000                                                          
 658 055237.21+323006.0 88.155042 32.501670  1.373975213  5.5   18.8  5.70  5.000    1.1  2.20  1.100   17.7  5.20  4.7000 1.4E-15  2.57E-17 1.37E-15 3.84 0.86                         0.0000004    3.298245614 f. a                                                                                                     
 659 055237.56+323440.4 88.156502 32.577899  1.158857327  4.3   11.7  4.40  3.740   10.4  3.90  3.180    1.3  2.08  1.3000 1.99E-16 1.45E-16 5.34E-17 0.94 0.90                         0.00000033   2.659090909 f. b 130262 88.15665800 32.57785600 0.497911000                                                          
 660 055237.65+322732.3 88.156902 32.458989  2.029931321  7.5   30.3  8.50  8.000   19.9  6.30  5.700   10.4  5.80  5.2500 1.11E-15 3.06E-16 8.07E-16 1.31 0.91                         0.00013      3.564705882 .. a 160182 88.15704200 32.45944400 1.692303000                                                          
 661 055237.68+323400.0 88.157038 32.566673  1.293953317  4.2    7.8  3.80  3.200   10.7  3.80  3.270   -2.8  3.95         1.69E-16 1.69E-16          0.90 0.90 1.2684E+29  5.15692E+28 0.00000008   2.052631579 f. a 140009 88.15712500 32.56662200 0.321538000                                                          
 662 055237.75+323423.9 88.157292 32.573319  0.759252710  4.2   37.4  6.80  6.200   18.3  4.90  4.200   19.1  5.10  4.4000 2.02E-15 4.57E-16 1.56E-15 2.11 0.90                         1E-25        5.500000000 f. a                                                                                                     
 663 055237.75+322827.4 88.157314 32.474289  1.454730294  6.8   45.7  9.10  8.600   19.6  5.70  5.300   26.1  7.20  6.7000 1.94E-15 4.11E-16 1.53E-15 2.37 0.90                         5.9E-11      5.021978022 .. a                                                                                                     
 664 055237.78+323219.0 88.157442 32.538632  1.472935405  4.5    6.8  3.90  3.410    8.0  3.50  2.920   -1.2  3.32         8.91E-17 8.91E-17          0.84 0.89 6.68866E+28 3.72774E+28 0.0000047    1.743589744 .. a 140028 88.15712500 32.53873900 1.036313000                                                          
 665 055237.81+323451.9 88.157577 32.581099  1.373486791  4.4    7.7  3.80  3.210    7.8  3.30  2.750   -0.1  2.55         1.04E-16 1.04E-16          0.87 0.90                         0.000000046  2.026315789 f. a 130369 88.15737500 32.58111100 0.614286000                                                          
 666 055237.85+323005.6 88.157722 32.501563  1.171317621  5.6   32.6  6.90  6.200   25.5  5.60  5.100    7.2  4.10  3.5200 9.77E-16 4.07E-16 5.7E-16  1.26 0.88 3.05479E+29 6.57563E+28 5.4E-19      4.724637681 .. a 150133 88.15771300 32.50153300 0.111414000                                                          
 667 055237.88+323058.2 88.157839 32.516192  0.612808496  5.1  145.9 12.10 12.900  128.5 11.50 11.500   17.4  5.00  4.5000 2.75E-15 1.98E-15 7.7E-16  1.13 0.90                         0           12.057851240 .. b 150036 88.15791700 32.51616700 0.253305000                                                          
 668 055237.95+323415.4 88.158152 32.570969  0.436387886  4.3  206.7 14.30 14.700  179.4 13.60 13.400   27.3  5.80  5.2000 4.42E-15 2.94E-15 1.48E-15 1.15 0.90 2.20662E+30 3.86222E+29 0           14.454545450 f. c 140036 88.15816300 32.57093900 0.113014000                                                          
 669 055238.12+323015.8 88.158840 32.504391  2.185897724  5.5    4.8  3.87  3.250    6.5  3.39  2.730   -1.7  4.17         8.42E-17 8.42E-17          0.77 0.90 6.31943E+28 3.87099E+28 0.00099      1.240310078 f. a 150031 88.15888300 32.50464400 0.920106000                                                          
 670 055238.29+324137.1 88.159563 32.693648  3.597194545  8.8   16.2  7.30  6.840   19.7  5.90  5.300   -3.6  7.41         4.71E-16 4.71E-16          1.04 0.78 3.53559E+29 1.5283E+29  0.00000066   2.219178082 .. b 110158 88.15960400 32.69373600 0.340280000                                                          
 671 055238.46+323600.1 88.160267 32.600033  1.280638980  4.9   14.2  4.80  4.260   10.2  3.80  3.250    4.0  3.08  2.5100 4.92E-16 1.8E-16  3.12E-16 1.38 0.89 1.35101E+29 3.606E+28   0.00000022   2.958333333 .. a 130760 88.16087500 32.60002800 1.844047000                                                          
 672 055238.76+322844.9 88.161539 32.479149  1.980816771  6.7   17.0  6.60  6.000   15.7  5.10  4.700    1.4  3.88  1.4000 3.93E-16 2.65E-16 1.28E-16 1.11 0.91                         0.000012     2.575757576 f. a 160665 88.16159600 32.47925000 0.402686000                                                          
 673 055238.89+323305.5 88.162057 32.551552  1.160703563  4.5   13.7  4.70  3.940   10.5  3.80  3.210    3.2  2.78  2.0900 4.61E-16 2.12E-16 2.49E-16 1.25 0.89 1.59115E+29 4.43131E+28 0.000000014  2.914893617 f. a 140019 88.16195400 32.55149700 0.369981000                                                          
 674 055238.99+323205.0 88.162463 32.534724  0.987677052  4.8   28.1  6.20  5.600   28.0  5.80  5.200    0.1  2.71  0.1000 3.95E-16 3.89E-16 6.67E-18 0.97 0.89 2.91932E+29 8.47671E+28 6E-22        4.532258065 f. a 140007 88.16262100 32.53473600 0.481455000                                                          
 675 055239.03+323255.3 88.162628 32.548718  0.934666620  4.5   25.9  5.80  5.200   11.5  4.00  3.300   14.4  4.50  3.9000 1.31E-15 2.87E-16 1.02E-15 2.30 0.89                         9.6E-13      4.465517241 f. a                                                                                                     
 676 055239.14+323631.5 88.163103 32.608751  1.196492937  5.3   24.0  6.10  5.500   23.2  5.40  4.900    0.9  2.93  0.9000 5.1E-16  4.37E-16 7.33E-17 1.25 0.90                         2.1E-13      3.934426230 f. b 130068 88.16287500 32.60866700 0.754657000                                                          
 677 055239.26+322638.4 88.163595 32.444001  1.735464305  8.4   99.8 12.20 12.000   94.2 10.80 10.300    5.6  5.10  4.8060 2.92E-15 2.36E-15 5.59E-16 1.15 0.90                         2.8E-45      8.180327869 f. b 160064 88.16379200 32.44400000 0.598521000                                                          
 678 055239.36+324142.3 88.164018 32.695090  3.055370520  9.0   30.8  9.20  8.500   17.5  5.90  5.400   13.3  7.00  6.4400 1.54E-15 4.84E-16 1.06E-15 1.67 0.85                         0.0000042    3.347826087 .. b                                                                                                     
 679 055239.49+323409.7 88.164576 32.569383  0.764109737  4.6   50.8  7.60  7.600   46.2  7.30  6.700    4.6  3.30  2.7200 9.28E-16 7.02E-16 2.26E-16 1.19 0.90 5.27018E+29 1.18229E+29 3.7E-38      6.684210526 .. a 140119 88.16456300 32.56936900 0.064030000                                                          
 680 055239.53+323700.6 88.164737 32.616850  0.691704782  5.6  153.4 12.60 13.400   85.4  9.60  9.500   68.0  8.90  8.8000 5.8E-15  1.8E-15  3.99E-15 1.86 0.89                         0           12.174603170 .. a 130471 88.16468300 32.61678300 0.291553000                                                          
 681 055239.67+323941.0 88.165316 32.661411  2.461029150  7.5   17.2  7.70  7.100   13.6  5.30  4.780    3.6  4.44  3.6000 4.7E-16  2.4E-16  2.3E-16  1.42 0.90 1.80153E+29 7.17998E+28 0.00023      2.233766234 .. a 120225 88.16515800 32.66168300 1.090016000                                                          
 682 055239.92+324222.7 88.166346 32.706314  4.273332170  9.6   18.7  9.50  8.750   26.2  7.10  6.600   -7.4 11.92         6.32E-16 6.32E-16          1.01 0.90                         0.0000007    1.968421053 f. a 110196 88.16595800 32.70555600 2.971160000                                                          
 683 055240.01+323234.1 88.166744 32.542820  1.261018093  4.8   13.7  4.90  4.240    0.6  2.17  0.600   13.1  4.40  3.9400 1.14E-15 1.75E-17 1.12E-15 4.53 0.89                         0.00000086   2.795918367 f. a 140239 88.16657900 32.54257800 1.004851000                                                          
 684 055240.18+323159.6 88.167432 32.533223  1.363822566  5.0   12.8  4.70  4.180   12.7  4.20  3.640    0.1  2.69  0.1000 2.37E-16 2.3E-16  6.37E-18 1.12 0.90 1.72635E+29 7.38866E+28 0.00000021   2.723404255 f. b 140276 88.16750000 32.53325000 0.228129000                                                          
 685 055240.29+322737.2 88.167906 32.460335  2.228101934  7.8   29.4  8.40  7.800   12.3  5.30  4.840   17.2  6.50  6.1000 1.23E-15 3.4E-16  8.86E-16 2.21 0.90                         0.00000096   3.500000000 .. a 160122 88.16887500 32.46027800 2.950529000                                                          
 686 055240.57+323039.9 88.169058 32.511086  1.696392958  5.7   11.9  5.30  4.540   11.2  4.20  3.660    0.7  3.24  0.7000 2.15E-16 1.88E-16 2.74E-17 1.18 0.90 1.41105E+29 6.77497E+28 0.000000038  2.245283019 f. a 150182 88.16867900 32.51104400 1.160474000                                                          
 687 055240.59+323150.1 88.169163 32.530606  1.362542078  5.2   15.1  5.10  4.600   16.3  4.70  4.100   -1.2  3.58         2.87E-16 2.87E-16          1.00 0.91                         4.3E-10      2.960784314 f. a 140142 88.16915400 32.53057800 0.082358000                                                          
 688 055240.64+322812.8 88.169353 32.470229  1.983554837  7.4   29.9  8.20  7.600   30.8  6.70  6.200   -0.9  5.71         5.39E-16 5.39E-16          1.01 0.90 4.0456E+29  1.31615E+29 2E-10        3.646341463 f. a 160673 88.16941700 32.47061100 1.388869000                                                          
 689 055240.70+323015.4 88.169618 32.504288  1.332248082  6.0   30.9  6.90  6.500   24.1  5.60  5.100    6.8  4.20  3.7300 7.92E-16 4.02E-16 3.89E-16 1.31 0.90 3.0176E+29  7.28682E+28 1.8E-12      4.478260870 .. a 150010 88.16970800 32.50422800 0.348306000                                                          
 690 055240.78+322852.5 88.169939 32.481265  1.838537891  6.9   24.9  7.70  7.200   26.3  6.30  5.900   -1.4  5.64         3.99E-16 3.99E-16          0.97 0.90                         5.1E-09      3.233766234 f. a                                                                                                     
 691 055240.82+323209.5 88.170123 32.535976  1.167978744  5.1   21.9  5.80  5.100    8.3  3.60  3.150   13.7  4.60  4.0700 1E-15    1.92E-16 8.1E-16  2.15 0.90                         2.4E-09      3.775862069 f. a                                                                                                     
 692 055240.93+323219.5 88.170557 32.538768  1.091851318  5.1   26.7  6.30  5.700    8.3  3.70  3.080   18.4  5.30  4.7000 1.33E-15 1.71E-16 1.15E-15 3.34 0.90                         2.5E-12      4.238095238 .. a                                                                                                     
 693 055241.45+323237.4 88.172740 32.543749  0.965770821  5.1   38.3  7.20  6.600   25.6  5.70  5.200   12.7  4.60  4.0400 1.21E-15 5.26E-16 6.83E-16 1.74 0.89                         1.1E-17      5.319444444 .. a                                                                                                     
 694 055241.48+323049.8 88.172857 32.513839  1.869471789  5.8    9.7  4.80  4.320    7.7  3.70  3.110    2.0  2.78  2.0000 2.6E-16  1.72E-16 8.79E-17 1.32 0.90                         0.00011      2.020833333 f. b 150268 88.17256700 32.51373300 0.959514000                                                          
 695 055241.98+322817.2 88.174934 32.471460  1.982113190  7.5   32.5  8.60  8.000   16.5  5.40  5.100   16.1  6.70  6.1500 1.07E-15 3.56E-16 7.14E-16 1.93 0.90                         0.0000004    3.779069767 .. a                                                                                                     
 696 055242.00+323736.0 88.175020 32.626676  1.677992546  6.4   21.7  6.70  6.300   18.9  5.20  4.800    2.8  3.54  2.8000 4.17E-16 2.67E-16 1.5E-16  1.03 0.90 2.00421E+29 6.10193E+28 2.6E-09      3.238805970 .. a 120015 88.17495800 32.62666400 0.192902000                                                          
 697 055242.05+323226.9 88.175246 32.540829  1.058611131  5.3   34.4  6.90  6.300   12.9  4.40  3.760   21.5  5.50  5.0000 1.31E-15 2.02E-16 1.11E-15 2.28 0.90                         5.7E-16      4.985507246 .. b                                                                                                     
 698 055242.09+322718.5 88.175380 32.455143  2.433403954  8.2   31.4  9.50  8.900   23.5  6.90  6.300    7.9  6.00  5.5300 9.54E-16 4.94E-16 4.6E-16  1.43 0.90                         0.000008     3.305263158 .. a 160663 88.17525000 32.45527800 0.626212000                                                          
 699 055242.31+322801.6 88.176330 32.467129  2.108046573  7.8   34.6  8.90  8.400   23.1  6.40  5.900   11.5  6.20  5.6800 1.47E-15 4.05E-16 1.07E-15 1.60 0.90                         0.00000079   3.887640449 .. c 160191 88.17608300 32.46708300 0.768273000                                                          
 700 055242.37+324009.3 88.176542 32.669262  1.315926192  8.2  191.4 15.60 15.400   79.6  9.90  9.800  111.8 12.20 12.0000 8.85E-15 2.14E-15 6.71E-15 2.15 0.90                         0           12.269230770 f. a                                                                                                     
 701 055242.40+323244.1 88.176700 32.545584  1.039431178  5.3   36.3  7.20  6.700   34.2  6.40  6.000    2.1  2.81  2.1000 7.13E-16 6.24E-16 8.85E-17 1.37 0.90 4.68313E+29 1.24393E+29 1.6E-19      5.041666667 .. b 140140 88.17670800 32.54552500 0.213785000                                                          
 702 055242.56+323412.2 88.177372 32.570081  0.773479485  5.2   79.8  9.60  9.600   24.4  5.70  5.000   55.3  8.00  7.9000 3.93E-15 5.43E-16 3.39E-15 2.83 0.89                         5.3E-40      8.312500000 f. c                                                                                                     
 703 055243.06+323141.2 88.179432 32.528138  0.888073272  5.7   79.8 10.50 10.300   40.0  7.60  7.200   39.8  7.60  7.1000 2.97E-15 8.29E-16 2.15E-15 2.04 0.91                         6E-27        7.600000000 .. a                                                                                                     
 704 055243.20+323348.5 88.180021 32.563476  1.413563612  5.3   14.7  5.30  4.720    9.5  3.90  3.420    5.2  3.65  3.0000 4.63E-16 1.4E-16  3.24E-16 1.31 0.89                         0.0000029    2.773584906 f. a 140339 88.17970800 32.56344400 0.956630000                                                          
 705 055243.65+323657.1 88.181878 32.615885  1.394144239  6.3   34.5  7.90  7.400    8.3  4.50  3.890   26.2  6.60  6.3000 1.74E-15 1.74E-16 1.57E-15 3.19 0.90                         1.3E-09      4.367088608 .. a                                                                                                     
 706 055243.87+323151.4 88.182797 32.530954  1.391731792  5.8   23.1  6.90  6.300   20.5  5.60  5.200    2.6  3.25  2.6000 6.14E-16 3.44E-16 2.71E-16 1.10 0.91 2.58196E+29 6.929E+28   8.5E-13      3.347826087 f. c 140852 88.18285580 32.53103270 0.334837000                                                          
 707 055243.97+322813.5 88.183218 32.470420  1.712900601  7.8   63.7 10.10 10.100   27.7  6.80  6.400   36.0  7.90  7.5000 3.18E-15 7E-16    2.48E-15 2.21 0.90                         1.5E-17      6.306930693 f. a 160367 88.18325000 32.47044400 0.130074000                                                          
 708 055244.27+323331.1 88.184485 32.558661  1.035032767  5.6   46.9  8.10  7.600   23.3  5.60  5.100   23.6  6.00  5.5000 1.67E-15 4.52E-16 1.22E-15 2.02 0.90                         6.1E-19      5.790123457 f. b                                                                                                     
 709 055244.52+322832.4 88.185524 32.475673  0.863005213  7.7  440.8 22.20 21.800  261.2 16.80 16.200  179.6 14.40 14.6000 1.97E-14 6.77E-15 1.29E-14 1.74 0.90                         0           19.855855860 f. a 160429 88.18550000 32.47566700 0.076036000                                                          
 710 055244.61+323239.6 88.185880 32.544354  1.333385455  5.8   26.2  6.70  6.100   22.3  5.70  5.100    3.9  3.42  2.8700 5.5E-16  3.29E-16 2.22E-16 1.10 0.90                         3.5E-10      3.910447761 .. b 140257 88.18587500 32.54433300 0.077146000                                                          
 711 055244.67+322931.1 88.186157 32.491986  1.434215380  7.1   60.8  9.60  9.500   46.5  7.70  7.400   14.3  6.10  5.5800 1.7E-15  8.27E-16 8.77E-16 1.32 0.91 6.20786E+29 1.25031E+29 3.4E-18      6.333333333 .. b 150134 88.18610000 32.49190000 0.354676000                                                          
 712 055244.71+323106.0 88.186293 32.518351  1.759580674  6.3   17.4  6.40  5.900   15.8  5.00  4.600    1.6  3.64  1.6000 3.83E-16 2.57E-16 1.26E-16 1.06 0.91                         0.00000049   2.718750000 f. a 150435 88.18620800 32.51791700 1.583562000                                                          
 713 055244.88+323639.6 88.187001 32.611019  1.599118272  6.4   25.0  7.40  6.900   22.9  5.80  5.300    2.1  4.06  2.1000 4.44E-16 3.39E-16 1.06E-16 1.09 0.89 2.54451E+29 8.27369E+28 0.0000013    3.378378378 .. b 130234 88.18662100 32.61115300 1.249230000                                                          
 714 055245.29+323007.6 88.188712 32.502130  0.893488019  6.9  207.8 15.20 15.800  105.4 10.60 10.700  102.4 11.60 11.1000 8.45E-15 2.07E-15 6.37E-15 1.96 0.90                         0           13.671052630 .. a 150634 88.18878800 32.50213600 0.231765000                                                          
 715 055245.69+322809.2 88.190401 32.469230  1.876082243  8.1   62.2 10.70 10.500   17.4  6.30  6.000   44.9  8.90  8.4000 3.71E-15 4.85E-16 3.22E-15 3.15 0.90                         1.6E-12      5.813084112 .. a                                                                                                     
 716 055245.95+322912.2 88.191466 32.486732  2.608186995  7.5   14.5  7.30  6.760   15.3  5.50  5.000   -0.8  5.92         2.19E-16 2.19E-16          0.96 0.90                         0.00002      1.986301370 .. a 150341 88.19154200 32.48669400 0.268301000                                                          
 717 055246.03+323232.3 88.191793 32.542320  1.165968089  6.1   49.6  8.40  8.000    8.2  4.10  3.640   41.4  7.50  7.0000 3.2E-15  1.44E-16 3.06E-15 3.74 0.91                         2.6E-17      5.904761905 .. b 140155 88.19179200 32.54219400 0.453611000                                                          
 718 055246.32+323608.6 88.193011 32.602399  1.710773422  6.4   20.5  7.20  6.800   20.0  5.70  5.200    0.5  4.70  0.5000 3.88E-16 3.37E-16 5.05E-17 1.22 0.90                         0.00000047   2.847222222 .. a 130229 88.19275000 32.60227800 0.903487000                                                          
 719 055246.56+322732.0 88.194016 32.458894  2.627838049  8.7   37.6 10.20  9.800    1.0  4.91  1.000   36.6  9.00  8.5000 2.94E-15 2.02E-17 2.92E-15 3.96 0.90                         0.0000017    3.686274510 f. a                                                                                                     
 720 055246.99+323559.5 88.195808 32.599883  1.534709302  6.5   30.6  7.70  7.200   23.8  5.90  5.500    6.8  4.80  4.2600 1E-15    4.31E-16 5.7E-16  1.34 0.90 3.23542E+29 7.67979E+28 5.1E-09      3.974025974 f. a 130767 88.19570000 32.59980000 0.443342000                                                          
 721 055247.00+322848.7 88.195856 32.480206  2.912988198  7.9   14.5  7.80  7.150   14.8  5.70  5.190   -0.2  6.05         3.43E-16 3.43E-16          1.45 0.90                         0.00021      1.858974359 .. a 160680 88.19560000 32.48010000 0.866042000                                                          
 722 055247.12+323325.4 88.196355 32.557057  1.258280195  6.2   43.0  8.50  8.000   36.5  7.00  6.700    6.5  4.60  4.1100 8.79E-16 5.55E-16 3.24E-16 1.41 0.90                         1.8E-14      5.058823529 .. b 140824 88.19634370 32.55705520 0.035044000                                                          
 723 055247.20+323142.5 88.196702 32.528485  1.607546346  6.5   26.7  7.40  7.000   23.4  5.80  5.400    3.3  3.66  3.3000 7.2E-16  3.53E-16 3.67E-16 1.09 0.90                         3.2E-09      3.608108108 .. a                                                                                                     
 724 055247.58+323128.3 88.198285 32.524553  1.754184580  6.7   24.3  7.40  7.000   21.9  5.90  5.300    2.3  4.03  2.3000 4.03E-16 3.19E-16 8.39E-17 1.04 0.91                         0.00000018   3.283783784 .. a                                                                                                     
 725 055247.64+324236.4 88.198501 32.710132  2.096793019 10.7  370.8 22.20 21.800  169.6 14.40 14.600  201.2 16.80 16.2000 2.23E-14 5.82E-15 1.65E-14 2.11 0.90                         0           16.702702700 .. a                                                                                                     
 726 055247.71+323215.2 88.198802 32.537571  2.012088623  6.5   13.8  6.40  5.810   11.5  4.70  4.250    2.3  3.76  2.3000 3.53E-16 1.91E-16 1.62E-16 1.38 0.91                         0.00085      2.156250000 .. a                                                                                                     
 727 055248.16+323722.5 88.200673 32.622944  1.905934057  7.3   31.0  8.40  7.900   32.9  7.00  6.400   -1.9  6.44         6.37E-16 6.37E-16          1.26 0.90                         2.8E-09      3.690476190 .. a                                                                                                     
 728 055248.24+322710.2 88.201039 32.452845  3.327286983  9.2   28.2 10.20  9.600   20.4  7.20  6.500    7.8  6.30  5.9500 1.02E-15 5.81E-16 4.39E-16 1.53 0.90                         0.00015      2.764705882 f. a                                                                                                     
 729 055248.80+322735.9 88.203374 32.459994  2.354090917  9.0   66.3 11.90 11.900   57.1  9.20  9.100    9.2  6.80  6.5500 1.92E-15 1.46E-15 4.66E-16 1.28 0.90                         6.6E-25      5.571428571 f. c                                                                                                     
 730 055248.82+323513.9 88.203427 32.587203  1.864835724  6.7   20.3  7.50  6.900   14.4  5.30  4.850    6.0  4.70  4.3700 8.82E-16 3.38E-16 5.44E-16 1.74 0.90                         0.00078      2.706666667 .. a                                                                                                     
 731 055249.16+323813.7 88.204857 32.637155  2.307586583  8.0   31.2  9.20  8.600   22.5  6.50  6.000    8.7  6.20  5.6000 9.48E-16 4.13E-16 5.36E-16 1.39 0.90                         0.00000031   3.391304348 .. a                                                                                                     
 732 055249.42+323022.7 88.205918 32.506333  2.288432356  7.5   21.3  8.10  7.600   16.9  5.70  5.200    4.4  4.59  4.1750 6.06E-16 2.82E-16 3.24E-16 1.34 0.91                         0.00003      2.629629630 .. a                                                                                                     
 733 055249.58+323311.3 88.206609 32.553152  1.858628082  6.7   20.5  7.30  6.600   11.1  5.00  4.500    9.4  5.30  4.7300 1.03E-15 2.12E-16 8.14E-16 1.78 0.90                         0.000039     2.808219178 f. a                                                                                                     
 734 055249.61+323041.1 88.206711 32.511440  1.537786714  7.4   63.2 10.30 10.200   29.5  6.80  6.400   33.7  8.00  7.6000 2.33E-15 6.7E-16  1.66E-15 2.08 0.90                         1.1E-16      6.135922330 .. a                                                                                                     
 735 055250.41+322859.2 88.210044 32.483128  1.127813194  8.4  354.4 20.60 20.400  330.7 19.30 18.700   23.7  8.50  8.3000 6.97E-15 5.45E-15 1.52E-15 1.04 0.90                         0           17.203883500 .. b 60759  88.21008300 32.48319400 0.265505000                                                          
 736 055250.61+323449.1 88.210886 32.580325  1.739179946  7.0   31.8  8.50  7.900   37.6  7.30  6.800   -5.8  8.94         6.32E-16 6.32E-16          1.09 0.89                         7.8E-15      3.741176471 .. b 40655  88.21091700 32.58019400 0.480866000                                                          
 737 055250.61+324106.1 88.210907 32.685036  3.664307812  9.9   37.5 10.20  9.800    7.2  5.20  4.770   30.3  8.60  8.2000 4.52E-15 1.66E-16 4.36E-15 3.61 0.90                         0.000012     3.676470588 f. b 20270  88.21091700 32.68547200 1.569892000                                                          
 738 055250.70+323127.7 88.211257 32.524363  2.509846177  7.3   13.8  7.20  6.700   15.1  5.50  4.800   -1.4  6.33         2.79E-16 2.79E-16          1.20 0.91                         0.0000027    1.916666667 .. a 60255  88.21112500 32.52444400 0.495543000                                                          
 739 055250.88+323909.2 88.212014 32.652571  2.672749843  8.8   38.8 10.70 10.200   12.1  6.30  5.800   26.7  8.60  8.2000 2.02E-15 2.93E-16 1.73E-15 2.72 0.90                         0.0000024    3.626168224 .. b 30103  88.21175000 32.65169400 3.257029000                                                          
 740 055250.96+323740.5 88.212337 32.627929  2.471471845  8.0   25.5  9.30  8.700   14.5  6.20  5.690   11.1  6.70  6.2600 1.19E-15 4.04E-16 7.89E-16 1.95 0.90                         0.000026     2.741935484 .. a                                                                                                     
 741 055251.63+323832.9 88.215127 32.642495  1.286980116  8.6  282.8 19.20 18.800  111.8 12.20 11.800  171.0 15.00 15.0000 1.32E-14 2.67E-15 1.05E-14 2.42 0.90                         0           14.729166670 .. b                                                                                                     
 742 055251.94+323008.7 88.216436 32.502418  2.470202820  8.1   27.7  9.20  8.700   21.2  6.40  5.900    6.5  5.70  5.2100 6.79E-16 3.52E-16 3.27E-16 1.13 0.90                         0.00000023   3.010869565 .. c 60490  88.21645800 32.50244400 0.114920000                                                          
 743 055252.52+323210.2 88.218838 32.536186  2.400793894  7.5   18.5  7.70  7.100   11.5  5.10  4.530    7.0  5.40  4.8600 8.58E-16 1.88E-16 6.7E-16  2.04 0.90                         0.0014       2.402597403 .. a 50252  88.21875000 32.53627800 0.425466000                                                          
 744 055252.56+322816.9 88.219032 32.471381  2.422132080  9.3   77.8 12.00 11.800   66.5  9.30  9.300   11.4  7.20  6.7600 2.56E-15 1.48E-15 1.08E-15 1.32 0.90                         1.2E-26      6.483333333 .. b 70056  88.21916700 32.47144400 0.468578000                                                          
 745 055253.25+323301.4 88.221902 32.550402  0.904280321  7.5  326.6 19.40 19.600  283.2 17.80 17.200   43.4  8.70  8.3000 7.56E-15 5.09E-15 2.47E-15 1.25 0.91                         0           16.835051550 .. a 50011  88.22191700 32.55041700 0.070558000                                                          
 746 055254.00+323837.0 88.225005 32.643627  3.627092492  9.0   18.6  9.40  8.870   10.7  5.90  5.360    7.9  6.50  6.0100 1.05E-15 2.26E-16 8.27E-16 1.29 0.90                         0.0029       1.978723404 f. a 30124  88.22579200 32.64361100 2.386368000                                                          
 747 055255.32+323103.9 88.230532 32.517774  1.687230636  8.5  117.6 13.40 12.600  115.4 11.60 11.400    2.2  5.69  2.2000 2.56E-15 2.33E-15 2.24E-16 1.07 0.91                         0            8.776119403 .. a 60008  88.23070800 32.51772200 0.566107000                                                          
 748 055255.37+323457.7 88.230734 32.582696  2.060961061  8.0   43.5 10.30  9.800    4.0  3.93  3.671   39.5  9.20  8.6000 2.53E-15 8.39E-17 2.45E-15 3.39 0.90                         0.000000078  4.223300971 .. a 40051  88.23066700 32.58363900 3.400880000                                                          
 749 055255.71+323243.5 88.232150 32.545441  2.301601958  8.1   34.1 10.00  9.300   27.6  7.10  6.600    6.6  5.80  5.5000 8.78E-16 4.4E-16  4.38E-16 1.09 0.90                         0.00000079   3.410000000 .. a 50754  88.23247070 32.54563990 1.208249000                                                          
 750 055256.91+323810.1 88.237146 32.636165  4.138838709  9.3   16.1  8.80  8.290    1.1  4.86  1.100   15.0  7.50  7.0500 1.83E-15 5.82E-17 1.77E-15 3.99 0.90                         0.0024       1.829545455 f. a                                                                                                     
 751 055256.95+323005.9 88.237309 32.501642  1.613125179  9.2  237.0 18.00 18.000  145.2 12.80 13.200   91.8 12.20 11.7000 1.07E-14 4.35E-15 6.34E-15 1.66 0.90                         0           13.166666670 .. b 60484  88.23736700 32.50162200 0.190239000                                                          
 752 055259.09+323656.9 88.246223 32.615830  3.044888061  9.3   39.7  9.20  8.600   23.4  6.30  5.800   16.4  6.70  6.3000 5.42E-15 2.02E-15 3.39E-15 1.73 0.90                         1.2E-09      4.315217391 f. a 40512  88.24580400 32.61551400 1.705401000                                                          
 753 055259.70+323053.6 88.248775 32.514889  2.040509800  9.4  139.7 15.30 14.700   55.8  9.20  9.100   83.8 11.80 11.6000 7.96E-15 1.72E-15 6.24E-15 2.40 0.91                         2.5E-31      9.130718954 .. a                                                                                                     
 754 055300.97+323647.0 88.254067 32.613069  3.855837239  9.6   25.3  7.10  6.600   19.2  5.50  5.000    6.1  4.40  3.9700 3.68E-15 2.17E-15 1.51E-15 1.45 0.90                         0.00000094   3.563380282 .. a 40123  88.25432900 32.61273600 1.438169000                                                          
 755 055301.64+323146.4 88.256861 32.529582  2.830303466  9.5   57.9 11.70 11.700   10.3  6.10  5.540   47.6 10.30  9.9000 4.24E-15 4.23E-16 3.81E-15 3.25 0.90                         0.000000027  4.948717949 .. a 50925  88.25677310 32.53001650 1.586789000                                                          
 756 055303.63+322938.7 88.265126 32.494095  4.863854756 10.6   28.8 12.30 11.600   25.0  8.20  7.700    3.8  7.70  3.8000 1.15E-15 7.79E-16 3.72E-16 1.44 0.91 5.8466E+29  2.23368E+29 0.0000098    2.341463415 .. a 60097  88.26548700 32.49425000 1.229996000                                                          
1001 055106.37+322539.4 87.776549 32.427613  9.483927721 17.2  861.8 60.20 59.800  596.9 40.10 39.900  264.9 45.10 43.9000 3.62E-14 1.4E-14  2.22E-14 1.69 0.89                         0           14.315614620 .. a                                            In ACIS-S3 chip                                          
1002 055107.25+323019.8 87.780248 32.505506  9.742209075 15.3  170.1 41.90 42.100   32.1 22.70 22.440  138.0 33.00 33.0000 1.34E-14 6.78E-16 1.27E-14 2.96 0.90                         0.0000028    4.059665871 .. a                                            In ACIS-S3 chip                                          
1003 055111.65+322450.3 87.798580 32.413983 12.123953620 16.6  257.1 50.90 51.100  162.6 32.40 32.600   94.5 38.50 38.7000 1.43E-14 3.75E-15 1.05E-14 1.74 0.90                         0.000000018  5.051080550 .. a                                            In ACIS-S3 chip                                          
1004 055120.26+322845.3 87.834447 32.479260  1.724758537 13.2 5019.4 80.60 79.400 3170.6 59.40 60.600 1848.8 51.20 48.8000 2.23E-13 6.55E-14 1.57E-13 1.70 0.90                         0           62.275434240 .. c                                            In ACIS-S3 chip. Spectrum and light curve in Appendix B. 
1005 055120.40+322411.1 87.835029 32.403099  7.724691668 15.5  395.9 39.10 37.900   86.5 22.50 22.100  309.4 31.60 31.4000 4E-14    2.57E-15 3.74E-14 3.06 0.90                         0           10.125319690 f. a 350438 87.83600000 32.40300000 2.972775000 In ACIS-S3 chip                                          
1006 055121.61+322456.2 87.840078 32.415614  6.444232099 14.9  414.3 43.70 43.300  243.4 27.60 27.400  170.9 33.10 32.9000 2.34E-14 5.21E-15 1.82E-14 1.77 0.90                         0            9.480549199 .. a 350119 87.84054200 32.41677800 4.421294000 In ACIS-S3 chip                                          
1007 055123.58+322952.7 87.848279 32.497986  4.602473474 12.1  114.6 27.40 26.800   73.6 18.10 17.900   41.0 19.70 19.3000 7.45E-15 1.14E-15 6.31E-15 1.41 0.90                         0.0000061    4.182481752 .. a 330576 87.84962500 32.49805600 4.094587000 In ACIS-S3 chip                                          
1008 055125.22+322738.9 87.855100 32.460818  3.893254410 12.7  305.2 32.80 32.200  185.5 21.50 21.500  119.8 24.20 23.7000 1.33E-14 3.81E-15 9.47E-15 1.74 0.90                         0            9.304878049 .. b 340187 87.85462500 32.46002800 3.189063000 In ACIS-S3 chip                                          
1009 055126.57+323136.9 87.860737 32.526929  3.298216024 11.0  124.9 23.10 22.900   19.1 12.50 12.040  105.8 19.20 18.8000 9.28E-15 5.14E-16 8.77E-15 3.25 0.91                         2.4E-11      5.406926407 .. a                                            In ACIS-S3 chip                                          
1010 055127.14+322900.1 87.863103 32.483379  4.323747789 11.7   99.5 23.50 23.300   41.4 15.00 14.700   58.1 17.90 17.8000 6.69E-15 1.23E-15 5.47E-15 2.29 0.90                         0.0000018    4.234042553 .. a 330055 87.86325000 32.48251400 3.145834000 In ACIS-S3 chip                                          
1011 055128.68+322951.6 87.869521 32.497683  2.952524403 11.1  187.6 24.40 23.600  126.1 16.90 16.100   61.5 17.50 17.4000 7.79E-15 3E-15    4.79E-15 1.58 0.90                         0            7.688524590 .. a 330415 87.86937500 32.49741700 1.055230000 In ACIS-S3 chip                                          
1012 055130.88+322715.5 87.878700 32.454318  4.521981333 11.9  102.6 26.40 26.400  102.9 18.10 18.000   -0.3 19.90         1.91E-15 1.91E-15          1.16 0.90                         1.8E-10      3.886363636 .. a 340676 87.87808300 32.45400000 2.196261000 In ACIS-S3 chip                                          
1013 055310.67+323109.7 88.294486 32.519366  4.018319693 11.1   75.8 13.70 13.600   48.7  9.80  9.500   27.1 10.00  9.4000 1.19E-14 4.09E-15 7.77E-15 1.74 0.91                         9.6E-11      5.532846715 .. a 60510  88.29500000 32.51819400 4.498463000 In ACIS-S3 chip                                          
1014 055318.98+323135.0 88.329103 32.526403  3.615835785 12.8  411.4 24.60 24.400  284.2 19.80 19.200  127.2 15.80 15.2000 6.53E-14 2.08E-14 4.45E-14 1.55 0.89                         0           16.723577240 .. a                                            In ACIS-S3 chip                                          
1015 055319.83+322949.1 88.332647 32.496996  7.796303256 13.3   64.5 16.70 16.900   43.4 11.20 10.900   21.1 12.10 11.7900 7.93E-15 2.95E-15 4.98E-15 1.44 0.89                         0.0000066    3.862275449 .. a                                            In ACIS-S3 chip                                          
1016 055323.15+323138.8 88.346463 32.527466  5.049326000 13.6  295.2 22.80 23.200  187.6 17.40 16.600  107.6 15.40 15.3000 5.63E-14 1.7E-14  3.93E-14 1.67 0.90                         0           12.947368420 f. a                                            In ACIS-S3 chip                                          
1017 055335.26+322716.3 88.396951 32.454528 18.562653200 17.1  110.3 28.70 28.700   58.6 18.60 18.700   51.6 21.60 21.4000 2E-14    3.4E-15  1.66E-14 1.44 0.91                         0.000058     3.843205575 .. a                                            In ACIS-S3 chip                                          
1018 055341.13+322952.3 88.421391 32.497883 17.676079740 17.6  191.2 32.80 33.200  113.0 21.00 21.200   78.2 25.80 25.2000 3.47E-14 9.51E-15 2.52E-14 1.88 0.89                         1.9E-09      5.829268293 .. a                                            In ACIS-S3 chip                                          


==> tab5.txt <==
%auto-ignore
Title: Linking Stellar Coronal Activity and Rotation at 500 Myr: A Deep Chandra Observation of M37
Authors: A. Nunez, M.A. Agueros, K.R. Covey, J.D. Hartman, A.L. Kraus, E.C. Bowsher, S.T. Douglas, M. Lopez-Morales, D.A. Pooley, B. Posselt, S.H. Saar, A.A. West
Table: Catalog of Optical Objects: Basic Properties
================================================================================
Byte-by-byte Description of file: tab5.txt
--------------------------------------------------------------------------------
   Bytes Format Units     Label               Explanations
--------------------------------------------------------------------------------
   1-  6 A6     ---       ID                  Optical ID
   8- 16 F9.6   deg       RAdeg               Right ascension of object (J2000)
  18- 26 F9.6   deg       DEdeg               Declination of object (J2000)
  28- 32 F5.2   mag       gmag                ? g magnitude
  34- 38 F5.3   mag     e_gmag                ? g magnitude standard deviation
  40- 44 F5.2   mag       rmag                ? r magnitude
  46- 50 F5.3   mag     e_rmag                ? r magnitude standard deviation
  52- 56 F5.2   mag       imag                ? i magnitude
  58- 62 F5.3   mag     e_imag                ? i magnitude standard deviation
  64- 68 F5.2   d         Period              ? Rotation period
  70- 72 F3.1   ---     f_Period              ? Rotation period flag: (0) non-clean HA09 period; (1) clean HA09 period; (2) ME08 period
  74- 80 F7.3   ---       Pmem-s              Probability that object is single member
  82- 88 F7.3   ---       Pmem-b              Probability that object is likely binary member
  90- 96 F7.3   ---       Pmem                Probability that object is member
  98-101 F4.2   solMass   Mass                ? Stellar mass
 103-108 F6.2   d         tau                 ? Convective turnover time
 110-120 A11    10-7W     Lbol                ? Bolometric luminosity
 122-132 A11    10-7W   e_Lbol                ? Standard deviation of Lbol
 134-137 I4     ---       X-ray-match-XID     ? ID of X-ray match
 139-141 F3.1   arcsec    X-ray-match-offset  ? Offset between optical object and X-ray match
 143-146 I4     ---       ME08-match-ID       ? ID of ME08 match
 148-158 F11.8  deg       ME08-match-RAdeg    ? Right Ascension of ME08 match (J2000)
 160-170 F11.8  deg       ME08-match-DEdeg    ? Declination of ME08 match (J2000)
 172-182 F11.9  arcsec    ME08-match-offset   ? Offset between optical object and ME08 match
 184-299 A116   ---       Text                ? Additional notes
--------------------------------------------------------------------------------
--------------------------------------------------------------------------------
290795 87.821200 32.710700 15.83 0.007 15.31 0.022 14.99 0.009             0.010   0.005   0.015 1.22  12.48 7.68352E+33 3.00155E+33                                                                                                                                                                        
300732 87.821583 32.628389 21.48 0.009 19.97 0.033 18.67 0.009             0.012   0.000   0.012 0.58  39.12 2.41126E+32 1.1354E+32                                                                                                                                                                         
290041 87.822692 32.669078 17.55 0.008 16.73 0.009 16.40 0.010  7.97 0.0   0.001   0.001   0.002 1.00  17.50 2.07511E+33 8.04948E+32                                                                                                                                                                        
310603 87.822725 32.615611 23.79 0.008 22.18 0.010 20.44 0.009             0.000   0.001   0.001 0.29  90.75 7.23706E+31 2.90592E+31                                                                                                                                                                        
300682 87.823208 32.621050 22.30 0.009 20.70 0.008 19.28 0.009             0.062   0.000   0.062 0.49  49.00 1.78903E+32 7.54546E+31                                                                                                                                                                        
320693 87.823500 32.528500 20.79 0.009 19.26 0.019 18.26 0.009             0.030   0.000   0.030 0.61  36.33 3.53466E+32 1.47512E+32                                                                                                                                                                        
320761 87.823571 32.558636 13.20 0.026 13.11 0.017 13.03 0.009             0.000   0.000   0.090 2.16        6.93095E+34 2.77584E+34                                                                                                                                                                        
310068 87.824771 32.585669 19.03 0.008 17.96 0.009 17.33 0.009             0.359   0.000   0.359 0.78  25.90 7.79752E+32 3.09387E+32                                                                                                                                                                        
310680 87.824775 32.585700 19.04 0.022             17.30 0.032             0.132   0.000   0.132 0.77  26.18 8.36589E+32 3.59521E+32                                                                                                                                                                        
310207 87.825875 32.589917 22.36 0.008 20.74 0.009 19.13 0.009             0.000   0.001   0.001 0.48  49.97 1.74491E+32 7.36161E+31                                                                                                                                                                        
340012 87.826204 32.442942 16.27 0.007 15.63 0.008 15.32 0.009             0.006   0.012   0.018 1.18  13.27 5.676E+33   2.20081E+33                                                                                                                                                                        
340389 87.826229 32.446692 24.41 0.008 22.79 0.010 20.86 0.010             0.003   0.003   0.006 0.24 107.11 4.80884E+31 1.93091E+31                                                                                                                                                                        
290056 87.826396 32.675539 18.36 0.008 17.34 0.009 16.88 0.010  8.36 1.0   0.175   0.000   0.175 0.87  21.82 1.24884E+33 4.8908E+32                                                                                                                                                                         
360728 87.826600 32.351400 15.04 0.009 14.62 0.028 14.41 0.009             0.077   0.000   0.077 1.40        1.47483E+34 5.79402E+33                                                                                                                                                                        
350252 87.827083 32.421611 22.94 0.009 21.36 0.008 19.60 0.008             0.000   0.003   0.003 0.39  64.48 1.23226E+32 4.99259E+31                                                                                                                                                                        
320350 87.827292 32.533583 23.62 0.009 22.53 0.034 20.22 0.009             0.001   0.024   0.025 0.26  99.69 5.71614E+31 2.33752E+31                                                                                                                                                                        
280228 87.827400 32.744072 23.03 0.009 21.37 0.008 19.92 0.010             0.001   0.000   0.001 0.39  64.72 1.22469E+32 4.96192E+31                                                                                                                                                                        
300698 87.827417 32.621000 22.20 0.009 20.56 0.057 19.26 0.009             0.084   0.000   0.084 0.51  46.35 1.9225E+32  8.55167E+31                                                                                                                                                                        
330719 87.827445 32.518323 12.68 0.022 12.56 0.016 12.50 0.008             0.000   0.000   0.092 2.56        1.27159E+35 5.01061E+34                                                                                                                                                                        
330054 87.828642 32.490356 18.72 0.009 17.59 0.009 17.07 0.008             0.012   0.000   0.012 0.82  23.59 1.03429E+33 4.09397E+32                                                                                                                                                                        
340031 87.828929 32.446058 17.66 0.008 16.86 0.008 16.49 0.010             0.001   0.001   0.002 0.98  17.88 1.84707E+33 7.16276E+32                                                                                                                                                                        
350707 87.829250 32.391861 17.80 0.020 16.89 0.007 16.50 0.008             0.033   0.004   0.037 0.98  18.03 1.79384E+33 6.96659E+32                                                                                                                                                                        
360012 87.829354 32.372747 15.69 0.009 15.15 0.008 14.88 0.009             0.007   0.005   0.012 1.24  12.12 8.93962E+33 3.46666E+33                                                                                                                                                                        
280092 87.829950 32.723992 19.95 0.009 18.53 0.008 17.88 0.010             0.161   0.000   0.161 0.68  31.35 5.55032E+32 2.29674E+32                                                                                                                                                                        
300322 87.830375 32.633028 23.10 0.009 21.55 0.008 19.80 0.009             0.000   0.020   0.020 0.37  69.59 1.088E+32   4.40811E+31                                                                                                                                                                        
310251 87.830388 32.578200 23.03 0.008 21.40 0.010 19.83 0.009             0.111   0.000   0.111 0.39  65.54 1.19957E+32 4.86321E+31                                                                                                                                                                        
340001 87.831125 32.465972 14.63 0.007 14.75 0.023 14.14 0.009             0.140   0.000   0.140 1.36  10.29 1.3053E+34  5.10545E+33                                                                                                                                                                        
280012 87.831167 32.752972 16.78 0.008 15.88 0.007 15.58 0.021             0.000   0.004   0.004 1.12  14.47 4.51466E+33 1.75019E+33                                                                                                                                                                        
310046 87.831208 32.590456 18.02 0.008 17.22 0.009 16.79 0.009             0.000   0.001   0.001 0.89  21.02 1.37294E+33 5.37678E+32                                                                                                                                                                        
310360 87.831717 32.580122 24.21 0.008 22.48 0.011 20.76 0.009             0.000   0.001   0.001 0.27  98.27 5.92207E+31 2.37879E+31                                                                                                                                                                        
320066 87.832146 32.551325 18.29 0.009 17.33 0.008 16.77 0.009             0.002   0.000   0.002 0.87  21.70 1.26547E+33 4.95444E+32                                                                                                                                                                        
300337 87.832292 32.656222 23.17 0.009 21.72 0.011 19.97 0.009             0.005   0.004   0.009 0.35  74.51 9.76796E+31 3.96153E+31                                                                                                                                                                        
290825 87.832508 32.675858 14.22 0.016 13.89 0.022 13.75 0.010             0.192   0.002   0.194 1.68        2.99752E+34 1.17296E+34                                                                                                                                                                        
350682 87.833200 32.429600 14.40 0.008 13.96 0.019 13.76 0.008             0.000   0.035   0.035 1.64        2.79172E+34 1.09009E+34                                                                                                                                                                        
350010 87.833646 32.400908 16.11 0.008 15.48 0.007 15.21 0.008             0.013   0.007   0.020 1.20  12.89 6.54048E+33 2.53564E+33                                                                                                                                                                        
310149 87.834458 32.616111 20.87 0.008 19.86 0.038 18.36 0.009             0.186   0.000   0.186 0.59  38.31 2.50442E+32 1.06474E+32                                                                                                                                                                        
330336 87.834575 32.502192 23.77 0.009 22.17 0.010 20.44 0.008             0.000   0.001   0.001 0.29  90.45 7.29989E+31 2.93115E+31                                                                                                                                                                        
330008 87.834650 32.484647 16.05 0.008 15.48 0.008 15.17 0.008             0.045   0.015   0.060 1.20  12.89 6.55889E+33 2.54345E+33                                                                                                                                                                        
280004 87.835158 32.724858 15.41 0.008 14.96 0.007 14.76 0.009             0.035   0.000   0.035 1.29  11.34 1.0693E+34  4.14742E+33                                                                                                                                                                        
310003 87.835158 32.574731 15.26 0.008 14.76 0.008 14.44 0.009             0.000   0.026   0.026 1.36  10.35 1.29082E+34 5.00793E+33                                                                                                                                                                        
340014 87.835204 32.447442 16.39 0.007 15.78 0.008 15.51 0.009             0.005   0.002   0.007 1.14  13.92 4.9542E+33  1.92109E+33                                                                                                                                                                        
330252 87.835421 32.501914 22.51 0.009 20.89 0.009 19.53 0.008             0.012   0.000   0.012 0.46  53.16 1.61592E+32 6.81741E+31                                                                                                                                                                        
320041 87.835633 32.533778 17.20 0.009 16.42 0.008 16.07 0.009  6.32 0.0   0.116   0.010   0.126 1.03  16.61 2.74848E+33 1.06583E+33                                                                                                                                                                        
310350 87.835996 32.580342 24.17 0.008 22.50 0.011 20.68 0.009             0.007   0.006   0.013 0.26  98.78 5.84695E+31 2.34862E+31                                                                                                                                                                        
350438 87.836000 32.403000 25.01 0.009 23.38 0.020 22.14 0.008             0.000   0.000   0.000 0.20 127.62 3.23174E+31 1.28386E+31 1005 3.0                                                                                                                                                               
290017 87.836450 32.687700 16.53 0.007 15.85 0.008 15.60 0.009             0.014   0.002   0.016 1.13  14.29 4.65478E+33 1.80498E+33                                                                                                                                                                        
360040 87.836613 32.381367 17.57 0.010 16.65 0.013 16.21 0.010             0.000   0.008   0.008 1.00  17.26 2.22942E+33 8.66146E+32                                                                                                                                                                        
350701 87.836665 32.392095 13.91 0.020 13.78 0.019 13.73 0.008             0.000   0.000   0.030 1.72        3.3298E+34  1.3002E+34                                                                                                                                                                         
310681 87.836885 32.580698 19.50 0.022 18.22 0.009 17.61 0.009             0.403   0.000   0.403 0.74  27.96 6.49695E+32 2.66715E+32                                                                                                                                                                        
330279 87.837250 32.492694 22.93 0.009 21.30 0.009 19.58 0.008             0.000   0.003   0.003 0.40  63.04 1.27982E+32 5.18682E+31                                                                                                                                                                        
310087 87.837708 32.591789 20.60 0.008 19.13 0.011 18.32 0.009             0.030   0.000   0.030 0.62  35.93 3.8108E+32  1.49446E+32                                                                                                                                                                        
310020 87.837817 32.574486 16.41 0.008 15.78 0.008 15.45 0.009             0.100   0.015   0.115 1.14  13.93 4.94911E+33 1.91912E+33                                                                                                                                                                        
310111 87.837900 32.591817 20.40 0.008 18.93 0.011 18.16 0.009             0.223   0.000   0.223 0.63  35.31 4.47085E+32 1.75331E+32                                                                                                                                                                        
300424 87.838117 32.653492 24.01 0.009 22.35 0.009 20.44 0.009             0.000   0.018   0.018 0.28  94.94 6.45334E+31 2.59037E+31                                                                                                                                                                        
320322 87.838212 32.542886 23.37 0.009 21.74 0.008 20.13 0.009             0.001   0.003   0.004 0.34  75.22 9.62669E+31 3.90032E+31                                                                                                                                                                        
320345 87.838321 32.542564 23.61 0.009 22.00 0.009 20.32 0.009             0.000   0.001   0.001 0.31  83.96 8.16394E+31 3.30867E+31                                                                                                                                                                        
290806 87.838708 32.676500 16.31 0.007 15.62 0.008 15.32 0.009             0.000   0.014   0.014 1.18  13.24 5.74918E+33 2.22919E+33                                                                                                                                                                        
310052 87.838750 32.598667 18.18 0.008 17.39 0.009 16.90 0.009             0.000   0.001   0.001 0.86  22.14 1.20301E+33 4.71133E+32                                                                                                                                                                        
350216 87.839033 32.426403 22.45 0.009 20.89 0.008 19.45 0.008             0.043   0.000   0.043 0.46  53.16 1.61592E+32 6.81536E+31                                                                                                                                                                        
310109 87.839046 32.594194 20.30 0.008 18.92 0.009 18.13 0.009  1.70 1.0   0.093   0.000   0.093 0.63  35.30 4.47825E+32 1.75498E+32                                                                                                                                                                        
310685 87.839048 32.594219 20.31 0.022             18.20 0.032             0.001   0.000   0.001 0.63  35.29 5.22347E+32 2.08221E+32                                                                                                                                                                        
340312 87.839442 32.471428 23.58 0.008 21.94 0.009 20.28 0.010             0.001   0.002   0.003 0.32  82.01 8.45021E+31 3.42468E+31                                                                                                                                                                        
340614 87.840292 32.449611 16.47 0.007 15.77 0.007 15.45 0.009             0.002   0.019   0.021 1.14  13.89 4.98485E+33 1.93247E+33                                                                                                                                                                        
310346 87.840471 32.613050 24.07 0.008 22.39 0.010 20.64 0.009             0.000   0.002   0.002 0.27  95.74 6.31792E+31 2.53686E+31                                                                                                                                                                        
350119 87.840542 32.416778 19.91 0.009 19.10 0.007 18.69 0.008             0.000   0.000   0.000 0.62  35.85 3.88689E+32 1.52237E+32 1006 4.4                                                                                                                                                               
360328 87.840542 32.361861 23.24 0.010 21.73 0.009 19.81 0.010             0.000   0.001   0.001 0.34  74.85 9.69925E+31 3.93089E+31                                                                                                                                                                        
350176 87.840921 32.402597 21.81 0.009 20.22 0.008 18.92 0.008             0.027   0.000   0.027 0.56  41.54 2.22314E+32 1.0284E+32                                                                                                                                                                         
300285 87.841287 32.645342 22.83 0.009 21.18 0.008 19.76 0.009             0.014   0.000   0.014 0.42  60.37 1.37785E+32 5.58244E+31                                                                                                                                                                        
340277 87.841658 32.463794 23.12 0.008 21.53 0.008 19.95 0.010             0.021   0.000   0.021 0.37  69.12 1.0998E+32  4.4559E+31                                                                                                                                                                         
300018 87.841725 32.623308 16.41 0.009 15.81 0.007 15.57 0.008             0.000   0.001   0.001 1.13  14.09 4.81631E+33 1.86713E+33                                                                                                                                                                        
330035 87.841917 32.517389 17.82 0.009 16.97 0.009 16.58 0.008  7.77 1.0   0.030   0.005   0.035 0.95  18.77 1.67628E+33 6.5584E+32                                                                                                                                                                         
330031 87.842267 32.495111 17.57 0.009 16.74 0.009 16.31 0.008 16.72 1.0   0.072   0.017   0.089 0.99  17.53 2.05531E+33 7.97267E+32                                                                                                                                                                        
350031 87.842454 32.428964 17.63 0.009 16.84 0.008 16.48 0.008             0.000   0.001   0.001 0.98  17.83 1.87875E+33 7.28561E+32                                                                                                                                                                        
320758 87.842728 32.550505 12.42 0.026 12.45 0.017 12.44 0.009             0.000   0.000   0.132 2.64        1.43505E+35 5.65797E+34                                                                                                                                                                        
320338 87.842779 32.557244 23.50 0.009 21.91 0.009 20.25 0.009             0.000   0.001   0.001 0.32  80.93 8.61725E+31 3.49238E+31                                                                                                                                                                        
320006 87.842967 32.570147 14.86 0.009 14.38 0.008 14.14 0.009             0.000   0.033   0.033 1.49        1.86519E+34 7.23766E+33                                                                                                                                                                        
300182 87.843062 32.631750 21.37 0.009 19.72 0.007 18.58 0.009  8.45 0.0   0.000   0.000   0.000 0.60  37.83 2.71667E+32 1.12756E+32                                                                                                                                                                        
320206 87.843992 32.542633 21.87 0.009 20.28 0.009 18.96 0.009             0.064   0.000   0.064 0.55  42.16 2.18015E+32 1.00881E+32                                                                                                                                                                        
330257 87.844004 32.491500 22.57 0.009 20.95 0.009 19.53 0.008             0.075   0.000   0.075 0.45  54.67 1.56153E+32 6.58794E+31                                                                                                                                                                        
320050 87.844512 32.550725 17.70 0.026 16.83 0.010 16.37 0.009             0.017   0.030   0.047 0.99  17.79 1.89942E+33 7.37046E+32                                                                                                                                                                        
300453 87.844579 32.637958 24.26 0.009 22.58 0.009 20.77 0.009             0.001   0.003   0.004 0.26 100.96 5.54165E+31 2.22442E+31                                                                                                                                                                        
320764 87.844708 32.557611 16.22 0.026 15.66 0.007 15.36 0.009             0.055   0.007   0.062 1.17  13.33 5.55507E+33 2.15335E+33                                                                                                                                                                        
280032 87.844712 32.738722 17.92 0.021 16.97 0.008 16.52 0.010             0.002   0.006   0.008 0.96  18.70 1.68528E+33 6.59161E+32                                                                                                                                                                        
350249 87.844967 32.424947 22.88 0.009 21.29 0.008 19.75 0.008             0.048   0.000   0.048 0.40  62.84 1.28674E+32 5.21329E+31                                                                                                                                                                        
300769 87.845342 32.622498 14.19 0.018 13.93 0.016 13.87 0.009             0.012   0.000   0.012 1.66        2.88996E+34 1.12638E+34                                                                                                                                                                        
320756 87.845351 32.561718 12.23 0.026 12.20 0.017 12.16 0.009             0.000   0.000   0.138 2.83        1.8733E+35  7.40583E+34                                                                                                                                                                        
320766 87.846625 32.541167 17.04 0.026 16.31 0.034 15.91 0.009             0.035   0.028   0.063 1.04  16.30 3.05169E+33 1.2058E+33                                                                                                                                                                         
290457 87.847262 32.677556 24.35 0.008 22.65 0.010 20.81 0.010             0.006   0.004   0.010 0.25 103.08 5.27006E+31 2.11611E+31                                                                                                                                                                        
320142 87.847696 32.557539 20.78 0.009 19.20 0.008 18.36 0.009             0.336   0.000   0.336 0.62  36.14 3.65835E+32 1.5188E+32                                                                                                                                                                         
310002 87.847804 32.615339 14.99 0.008 14.58 0.008 14.35 0.009             0.360   0.004   0.364 1.42        1.53595E+34 5.95898E+33                                                                                                                                                                        
320018 87.847912 32.530556 15.65 0.026 15.20 0.007 14.98 0.009             0.030   0.000   0.030 1.23  12.24 8.49537E+33 3.29352E+33                                                                                                                                                                        
300096 87.847967 32.626628 19.64 0.009 18.23 0.007 17.58 0.009             0.001   0.000   0.001 0.74  27.98 6.48748E+32 2.66187E+32                                                                                                                                                                        
280006 87.848054 32.734403 15.60 0.008 15.10 0.007 14.87 0.009             0.016   0.002   0.018 1.25  12.01 9.37367E+33 3.63402E+33                                                                                                                                                                        
290422 87.848250 32.696833 23.95 0.008 22.38 0.010 20.52 0.010             0.007   0.004   0.011 0.27  95.70 6.3256E+31  2.53994E+31                                                                                                                                                                        
290006 87.848337 32.671336 15.83 0.007 15.23 0.008 14.95 0.009             0.001   0.018   0.019 1.23  12.31 8.25371E+33 3.20068E+33                                                                                                                                                                        
310283 87.848367 32.584533 23.37 0.008 21.74 0.009 20.11 0.009             0.010   0.007   0.017 0.34  75.20 9.63101E+31 3.90324E+31                                                                                                                                                                        
340003 87.848767 32.450122 14.88 0.007 14.55 0.008 14.37 0.009             0.039   0.000   0.039 1.43        1.57221E+34 6.10076E+33                                                                                                                                                                        
340062 87.848833 32.462369 18.54 0.008 17.60 0.008 17.07 0.010             0.045   0.000   0.045 0.82  23.71 1.02327E+33 4.04916E+32                                                                                                                                                                        
320755 87.848928 32.528730 12.19 0.026 12.17 0.017 12.10 0.009             0.000   0.000   0.144 2.85        1.94408E+35 7.68563E+34                                                                                                                                                                        
290115 87.849463 32.677628 20.38 0.008 18.87 0.009 18.18 0.010             0.054   0.000   0.054 0.63  35.15 4.65667E+32 1.8249E+32                                                                                                                                                                         
280633 87.849583 32.751389 16.37 0.008 15.71 0.007 15.43 0.009             0.023   0.003   0.026 1.16  13.54 5.30203E+33 2.05543E+33                                                                                                                                                                        
330576 87.849625 32.498056 25.08 0.009 24.12 0.022 23.45 0.008             0.000   0.000   0.000 0.18 140.41 1.86535E+31 7.42124E+30 1007 4.1                                                                                                                                                               
310329 87.850354 32.582928 23.89 0.008 22.19 0.010 20.54 0.009             0.000   0.001   0.001 0.29  90.88 7.21022E+31 2.89515E+31                                                                                                                                                                        
280015 87.850487 32.733586 16.86 0.008 16.10 0.007 15.77 0.010             0.006   0.006   0.012 1.05  15.92 3.67229E+33 1.42349E+33                                                                                                                                                                        
310220 87.850708 32.610186 22.57 0.008 20.90 0.009 19.45 0.009             0.051   0.000   0.051 0.46  53.38 1.60752E+32 6.78195E+31                                                                                                                                                                        
300058 87.850979 32.633697 18.44 0.009 17.45 0.007 16.99 0.009  8.47 1.0   0.108   0.000   0.108 0.85  22.52 1.15264E+33 4.51151E+32                                                                                                                                                                        
290830 87.851175 32.673209 17.34 0.016 16.57 0.022 16.25 0.010             0.001   0.001   0.002 1.01  17.03 2.39694E+33 9.36369E+32                                                                                                                                                                        
330650 87.851488 32.523708 13.73 0.008 13.57 0.009 13.49 0.008             0.131   0.000   0.131 1.83        4.11196E+34 1.61963E+34                                                                                                                                                                        
300280 87.851737 32.631625 22.82 0.009 21.12 0.008 19.69 0.009             0.111   0.000   0.111 0.42  58.92 1.42883E+32 6.0263E+31                                                                                                                                                                         
280008 87.851833 32.735475 15.64 0.008 15.14 0.007 14.98 0.009             0.006   0.000   0.006 1.24  12.11 8.97908E+33 3.48104E+33                                                                                                                                                                        
360018 87.852000 32.346778 16.32 0.009 15.50 0.008 15.16 0.009             0.000   0.001   0.001 1.19  12.95 6.40524E+33 2.48386E+33                                                                                                                                                                        
340044 87.852279 32.475478 18.09 0.008 17.17 0.008 16.78 0.010  8.45 0.0   0.011   0.004   0.015 0.90  20.67 1.4335E+33  5.61229E+32                                                                                                                                                                        
310660 87.852292 32.603806 15.89 0.008 15.37 0.008 15.08 0.009             0.120   0.010   0.130 1.21  12.63 7.26212E+33 2.81615E+33                                                                                                                                                                        
290237 87.852346 32.690725 22.08 0.008 20.45 0.009 19.24 0.010             0.007   0.000   0.007 0.53  44.45 2.03193E+32 8.5725E+31                                                                                                                                                                         
340011 87.852500 32.458300 16.28 0.010 15.62 0.028 15.27 0.010             0.000   0.028   0.028 1.18  13.23 5.76735E+33 2.26433E+33                                                                                                                                                                        
290816 87.852749 32.671802 11.76 0.016 11.73 0.022 11.72 0.009             0.000   0.000   0.070 3.34        3.70718E+35 1.74814E+35                                                                                                                                                                        
310308 87.853075 32.599369 23.74 0.008 22.05 0.010 20.35 0.009             0.031   0.018   0.049 0.30  85.71 7.92339E+31 3.21225E+31                                                                                                                                                                        
330193 87.853417 32.493697 21.66 0.009 20.02 0.009 18.91 0.008  1.26 1.0   0.288   0.000   0.288 0.58  39.59 2.37172E+32 1.09746E+32                                                                                                                                                                        
360759 87.853458 32.355611 16.32 0.021 15.60 0.008 15.29 0.009             0.000   0.007   0.007 1.18  13.18 5.8678E+33  2.27518E+33                                                                                                                                                                        
280726 87.854309 32.746076 13.15 0.021 13.05 0.019 13.03 0.009             0.000   0.000   0.022 2.21        7.41064E+34 2.97169E+34                                                                                                                                                                        
300099 87.854417 32.658003 19.64 0.009 18.32 0.007 17.73 0.009 11.23 1.0   0.199   0.000   0.199 0.72  29.02 6.1928E+32  2.68218E+32                                                                                                                                                                        
340187 87.854625 32.460028 21.63 0.008 20.26 0.008 19.62 0.010             0.000   0.000   0.000 0.55  41.95 2.19436E+32 1.01508E+32 1008 3.2                                                                                                                                                               
350024 87.854679 32.390756 17.41 0.009 16.48 0.007 16.11 0.008             0.000   0.012   0.012 1.02  16.78 2.59858E+33 1.00744E+33                                                                                                                                                                        
360295 87.855121 32.360592 22.88 0.010 21.28 0.008 19.63 0.010             0.000   0.007   0.007 0.40  62.68 1.29228E+32 5.23576E+31                                                                                                                                                                        
330726 87.855268 32.512564 14.50 0.022 14.20 0.015 14.04 0.008             0.225   0.000   0.225 1.55        2.22668E+34 8.67967E+33                                                                                                                                                                        
300069 87.855337 32.658853 18.74 0.009 17.67 0.007 17.20 0.009  8.42 0.0   0.029   0.000   0.029 0.81  24.11 9.72358E+32 3.81346E+32                                                                                                                                                                        
300089 87.855908 32.633314 19.22 0.009 18.09 0.007 17.50 0.009  8.96 1.0   0.105   0.000   0.105 0.76  26.75 7.1167E+32  2.82215E+32                                                                                                                                                                        
290337 87.855946 32.696772 23.19 0.008 21.59 0.010 19.97 0.010             0.009   0.004   0.013 0.36  70.65 1.06193E+32 4.30519E+31                                                                                                                                                                        
300014 87.856021 32.646500 16.36 0.008 15.77 0.008 15.53 0.008             0.000   0.001   0.001 1.14  13.89 4.98299E+33 1.93226E+33                                                                                                                                                                        
360270 87.856183 32.364378 22.72 0.010 21.04 0.008 19.66 0.010             0.014   0.000   0.014 0.44  56.90 1.48853E+32 6.27806E+31                                                                                                                                                                        
330230 87.857154 32.518408 22.24 0.009 20.55 0.009 19.30 0.008  0.71 0.0   0.119   0.000   0.119 0.51  46.23 1.92879E+32 8.13735E+31                                                                                                                                                                        
360027 87.857712 32.376567 17.10 0.010 16.39 0.008 16.06 0.010             0.003   0.001   0.004 1.03  16.53 2.82025E+33 1.09367E+33                                                                                                                                                                        
350198 87.857742 32.397108 22.15 0.009 20.55 0.008 19.31 0.008  3.24 1.0   0.002   0.000   0.002 0.51  46.18 1.93184E+32 8.14778E+31                                                                                                                                                                        
280717 87.858208 32.746806 14.03 0.008 13.63 0.019 13.44 0.009             0.000   0.015   0.015 1.79        3.87619E+34 1.5142E+34                                                                                                                                                                         
300431 87.858496 32.664019 24.03 0.009 22.42 0.009 20.64 0.009             0.000   0.001   0.001 0.27  96.54 6.18785E+31 2.4838E+31                                                                                                                                                                         
320149 87.858692 32.568586 20.90 0.009 19.28 0.008 18.48 0.009  3.53 1.0   0.074   0.000   0.074 0.61  36.40 3.48875E+32 1.44839E+32                                                                                                                                                                        
280070 87.858921 32.739503 19.25 0.009 18.04 0.008 17.50 0.010  5.95 1.0   0.078   0.000   0.078 0.76  26.45 7.34277E+32 2.91257E+32                                                                                                                                                                        
350698 87.858929 32.408665 13.30 0.020 13.21 0.019 13.19 0.008             0.000   0.000   0.057 2.09        6.18E+34    2.45805E+34                                                                                                                                                                        
360010 87.859417 32.345667 15.60 0.010 14.63 0.028 14.80 0.009             0.004   0.005   0.009 1.40        1.46488E+34 5.75494E+33                                                                                                                                                                        
320014 87.859446 32.561147 15.39 0.009 14.93 0.007 14.73 0.009             0.309   0.000   0.309 1.30  11.19 1.09885E+34 4.26205E+33                                                                                                                                                                        
310252 87.859583 32.575158 23.02 0.008 21.42 0.009 19.78 0.009             0.000   0.045   0.045 0.38  66.07 1.18366E+32 4.79711E+31                                                                                                                                                                        
350035 87.859758 32.417794 17.83 0.009 16.96 0.007 16.61 0.008  7.25 1.0   0.003   0.002   0.005 0.96  18.66 1.69135E+33 6.6136E+32                                                                                                                                                                         
350009 87.861157 32.428338 16.13 0.010 15.47 0.028 15.16 0.010             0.000   0.023   0.023 1.20  12.87 6.58599E+33 2.58604E+33                                                                                                                                                                        
360183 87.861404 32.372719 21.76 0.010 20.15 0.008 18.91 0.010             0.037   0.000   0.037 0.56  40.86 2.27304E+32 1.05148E+32                                                                                                                                                                        
360753 87.861513 32.350547 12.26 0.021 11.32 0.023 10.91 0.009           999.000   0.000 999.000 2.79                                                                                  Matched to vZ 1192 in Mermilliod et al. (2008).                                                                      
290080 87.861612 32.673517 19.16 0.008 17.97 0.009 17.47 0.010 10.03 0.0   0.044   0.000   0.044 0.77  25.98 7.7347E+32  3.06895E+32                                                                                                                                                                        
330294 87.861629 32.491203 23.26 0.009 21.63 0.009 20.05 0.008             0.002   0.005   0.007 0.36  71.75 1.03627E+32 4.19979E+31                                                                                                                                                                        
300047 87.861804 32.628078 17.87 0.018 16.97 0.007 16.58 0.009  7.45 0.0   0.097   0.009   0.106 0.95  18.76 1.67668E+33 6.55627E+32                                                                                                                                                                        
330033 87.861825 32.522392 17.59 0.022 16.82 0.009 16.47 0.008             0.000   0.001   0.001 0.99  17.75 1.92346E+33 7.46121E+32                                                                                                                                                                        
350700 87.861851 32.415740 13.86 0.020 13.64 0.019 13.56 0.008             0.128   0.000   0.128 1.79        3.82659E+34 1.49482E+34                                                                                                                                                                        
300341 87.861896 32.645472 23.34 0.009 21.75 0.008 19.96 0.009             0.000   0.027   0.027 0.34  75.54 9.56388E+31 3.87487E+31                                                                                                                                                                        
310060 87.862133 32.592744 18.74 0.008 17.63 0.011 17.13 0.009  9.87 1.0   0.363   0.000   0.363 0.82  23.90 1.00049E+33 3.92878E+32                                                                                                                                                                        
310007 87.862258 32.608231 15.48 0.008 15.00 0.008 14.74 0.009             0.135   0.019   0.154 1.27  11.59 1.02416E+34 3.97246E+33                                                                                                                                                                        
320021 87.862700 32.540400 15.97 0.010 15.46 0.028 15.19 0.010             0.010   0.005   0.015 1.20  12.84 6.6886E+33  2.62633E+33                                                                                                                                                                        
330022 87.862967 32.501400 17.23 0.009 16.45 0.009 16.06 0.008             0.062   0.030   0.092 1.03  16.68 2.68459E+33 1.04137E+33                                                                                                                                                                        
330055 87.863250 32.482514 18.54 0.009 17.62 0.009 17.07 0.008             0.045   0.000   0.045 0.82  23.80 1.01344E+33 3.97682E+32 1010 3.1                                                                                                                                                               
290210 87.863487 32.692189 21.84 0.008 20.19 0.009 19.10 0.010             0.001   0.000   0.001 0.56  41.24 2.24484E+32 1.03875E+32                                                                                                                                                                        
360315 87.863667 32.374056 23.18 0.010 21.57 0.009 19.79 0.010             0.000   0.004   0.004 0.36  70.23 1.07206E+32 4.34482E+31                                                                                                                                                                        
360011 87.863808 32.357869 15.51 0.009 15.10 0.008 14.86 0.009             0.018   0.000   0.018 1.25  12.01 9.37367E+33 3.63498E+33                                                                                                                                                                        
320299 87.864100 32.528875 23.03 0.009 21.41 0.008 19.78 0.009             0.000   0.049   0.049 0.39  65.91 1.1883E+32  4.81449E+31                                                                                                                                                                        
310158 87.864638 32.609233 21.57 0.008 19.91 0.009 18.71 0.009             0.006   0.000   0.006 0.59  38.57 2.4585E+32  1.13761E+32                                                                                                                                                                        
340064 87.864658 32.449306 18.66 0.008 17.62 0.008 17.15 0.010             0.024   0.000   0.024 0.82  23.82 1.01155E+33 3.9682E+32                                                                                                                                                                         
290057 87.864937 32.696922 18.26 0.008 17.36 0.009 16.85 0.010             0.152   0.000   0.152 0.86  21.95 1.22921E+33 4.81393E+32                                                                                                                                                                        
360179 87.865125 32.381156 21.75 0.010 20.11 0.008 19.02 0.010             0.015   0.000   0.015 0.57  40.43 2.30537E+32 1.06643E+32                                                                                                                                                                        
350153 87.865158 32.400464 21.63 0.009 20.07 0.008 18.87 0.008             0.226   0.000   0.226 0.57  40.13 2.32885E+32 1.0773E+32                                                                                                                                                                         
330720 87.865184 32.518286 12.86 0.022 12.80 0.016 13.06 0.025             0.000   0.000   0.188 2.38        9.80941E+34 3.94168E+34                                                                                                                                                                        
290185 87.865604 32.703658 21.60 0.008 19.99 0.009 18.74 0.010             0.004   0.000   0.004 0.58  39.31 2.39541E+32 1.10842E+32                                                                                                                                                                        
310279 87.865967 32.592286 23.35 0.008 21.68 0.009 20.05 0.009             0.023   0.031   0.054 0.35  73.41 9.99627E+31 4.05127E+31                                                                                                                                                                        
330338 87.866083 32.481889 24.12 0.009 22.18 0.010 20.53 0.008             0.000   0.041   0.041 0.29  90.67 7.25516E+31 2.91319E+31                                                                                                                                                                        
340041 87.866225 32.441178 17.91 0.008 17.04 0.008 16.66 0.010             0.005   0.003   0.008 0.93  19.39 1.59198E+33 6.22669E+32                                                                                                                                                                        
350197 87.867271 32.392200 22.14 0.009 20.55 0.008 19.28 0.008             0.008   0.000   0.008 0.51  46.24 1.92858E+32 8.13405E+31                                                                                                                                                                        
300394 87.867429 32.648375 23.83 0.009 22.13 0.008 20.49 0.009             0.000   0.001   0.001 0.29  89.19 7.48494E+31 3.03257E+31                                                                                                                                                                        
350077 87.867513 32.407217 19.41 0.009 18.15 0.007 17.61 0.008 11.56 1.0   0.057   0.000   0.057 0.75  27.22 6.7771E+32  2.68748E+32                                                                                                                                                                        
320691 87.867762 32.527706 22.69 0.009 21.03 0.008 19.53 0.009             0.083   0.000   0.083 0.44  56.57 1.49891E+32 6.32186E+31                                                                                                                                                                        
320260 87.869079 32.541292 22.82 0.009 21.19 0.008 19.65 0.009             0.150   0.000   0.150 0.41  60.61 1.36824E+32 5.54353E+31                                                                                                                                                                        
320086 87.869296 32.531556 19.21 0.009 17.94 0.008 17.39 0.009  9.97 0.0   0.172   0.000   0.172 0.78  25.75 7.93214E+32 3.14634E+32                                                                                                                                                                        
330415 87.869375 32.497417 23.43 0.009 22.71 0.011 21.99 0.008             0.000   0.000   0.000 0.25 104.77 5.06863E+31 2.03598E+31 1011 1.1                                                                                                                                                               
330006 87.869550 32.492383 16.09 0.008 15.47 0.008 15.18 0.008             0.044   0.035   0.079 1.20  12.87 6.59278E+33 2.55659E+33                                                                                                                                                                        
340039 87.869817 32.459722 17.94 0.008 17.04 0.008 16.64 0.010  7.40 0.0   0.063   0.007   0.070 0.94  19.36 1.59491E+33 6.23814E+32                                                                                                                                                                        
350143 87.870100 32.401953 21.26 0.009 19.69 0.007 18.73 0.008  0.85 1.0   0.003   0.000   0.003 0.60  37.72 2.76875E+32 1.14917E+32                                                                                                                                                                        
290034 87.870442 32.680625 17.31 0.008 16.58 0.009 16.20 0.010             0.018   0.003   0.021 1.01  17.04 2.39088E+33 9.27437E+32                                                                                                                                                                        
330034 87.870483 32.490881 17.71 0.009 16.92 0.009 16.53 0.008             0.003   0.003   0.006 0.97  18.31 1.74687E+33 6.788E+32                                                                                                                                                                          
300037 87.870487 32.629856 17.47 0.009 16.66 0.007 16.30 0.009  6.89 0.0   0.100   0.009   0.109 1.00  17.30 2.20675E+33 8.55529E+32                                                                                                                                                                        
310293 87.870833 32.585861 23.28 0.008 22.55 0.026 19.89 0.009             0.000   0.038   0.038 0.26 100.19 5.64707E+31 2.29037E+31                                                                                                                                                                        
280636 87.870917 32.730194 16.66 0.008 15.94 0.007 15.64 0.009             0.033   0.006   0.039 1.10  14.93 4.26493E+33 1.6534E+33                                                                                                                                                                         
340045 87.871083 32.472103 18.29 0.008 17.23 0.008 16.79 0.010             0.025   0.000   0.025 0.89  21.07 1.36459E+33 5.34249E+32                                                                                                                                                                        
320166 87.871117 32.563603 21.30 0.009 19.62 0.008 18.72 0.009             0.109   0.000   0.109 0.60  37.51 2.87117E+32 1.192E+32                                                                                                                                                                          
290007 87.871667 32.689167 15.92 0.007 15.22 0.008 14.94 0.009             0.000   0.016   0.016 1.23  12.29 8.33453E+33 3.23202E+33                                                                                                                                                                        
310168 87.871667 32.584939 21.74 0.008 20.06 0.009 18.85 0.009             0.023   0.000   0.023 0.57  40.03 2.33665E+32 1.08123E+32                                                                                                                                                                        
280201 87.871988 32.717969 22.69 0.009 21.00 0.008 19.59 0.010             0.065   0.000   0.065 0.44  55.88 1.5211E+32  6.41545E+31                                                                                                                                                                        
340009 87.872042 32.474269 15.83 0.007 15.25 0.008 14.98 0.009             0.036   0.032   0.068 1.23  12.34 8.15073E+33 3.16074E+33                                                                                                                                                                        
340282 87.872054 32.437381 23.19 0.008 21.57 0.008 20.01 0.010             0.013   0.000   0.013 0.36  70.22 1.07227E+32 4.34436E+31                                                                                                                                                                        
350068 87.872175 32.426611 19.26 0.009 18.05 0.007 17.53 0.008 12.29 1.0   0.033   0.000   0.033 0.76  26.47 7.32741E+32 2.9057E+32                                                                                                                                                                         
350051 87.872250 32.405000 18.09 0.009 17.33 0.007 17.05 0.008  0.29 2.0   0.000   0.000   0.000 0.87  21.70 1.26557E+33 4.95352E+32          7941 87.87440000 32.40537500 6.672699781                                                                                                                      
310030 87.872500 32.590861 17.02 0.008 16.17 0.008 15.76 0.009             0.000   0.046   0.046 1.05  16.04 3.46353E+33 1.34292E+33                                                                                                                                                                        
290001 87.872558 32.669772 14.87 0.007 14.41 0.009 14.22 0.009             0.163   0.018   0.181 1.48        1.79852E+34 6.98105E+33                                                                                                                                                                        
290108 87.872692 32.695372 20.09 0.008 18.66 0.009 17.96 0.010             0.252   0.000   0.252 0.66  32.86 5.20546E+32 2.25712E+32                                                                                                                                                                        
360026 87.873067 32.383644 16.69 0.009 16.01 0.008 15.64 0.009             0.011   0.011   0.022 1.07  15.59 3.99217E+33 1.54807E+33                                                                                                                                                                        
350114 87.873479 32.411394 20.58 0.009 19.06 0.008 18.34 0.008             0.002   0.000   0.002 0.62  35.72 4.01636E+32 1.5735E+32                                                                                                                                                                         
290095 87.873500 32.695697 19.62 0.016 18.29 0.010 17.66 0.010             0.266   0.000   0.266 0.72  28.72 6.2685E+32  2.7174E+32                                                                                                                                                                         
350004 87.873708 32.412847 15.44 0.008 14.96 0.007 14.74 0.008             0.262   0.001   0.263 1.29  11.34 1.0692E+34  4.14703E+33                                                                                                                                                                        
300773 87.874161 32.647236 14.66 0.018 14.13 0.015 13.91 0.008             0.000   0.015   0.015 1.58        2.38209E+34 9.28542E+33                                                                                                                                                                        
310014 87.874329 32.609631 15.92 0.008 15.38 0.008 15.09 0.009             0.184   0.018   0.202 1.21  12.66 7.16144E+33 2.77711E+33                                                                                                                                                                        
290824 87.874331 32.697023 14.25 0.016 13.97 0.022 13.86 0.009             0.109   0.000   0.109 1.64        2.78137E+34 1.08838E+34                                                                                                                                                                        
310261 87.874450 32.601336 23.07 0.008 21.47 0.009 19.95 0.009             0.005   0.000   0.005 0.38  67.47 1.14363E+32 4.6349E+31                                                                                                                                                                         
360151 87.874483 32.357169 21.32 0.010 19.75 0.008 18.74 0.010             0.020   0.000   0.020 0.60  37.91 2.67772E+32 1.11169E+32                                                                                                                                                                        
330287 87.874625 32.507389 22.96 0.009 21.37 0.009 19.62 0.008             0.000   0.012   0.012 0.39  64.81 1.22202E+32 4.95259E+31                                                                                                                                                                        
310045 87.874675 32.606731 18.04 0.008 17.20 0.009 16.79 0.009             0.000   0.002   0.002 0.89  20.89 1.39541E+33 5.4648E+32                                                                                                                                                                         
320763 87.874779 32.562360 13.63 0.026 13.40 0.017 13.28 0.009             0.415   0.020   0.435 1.95        5.00153E+34 2.01011E+34                                                                                                                                                                        
310203 87.874854 32.587192 22.37 0.008 20.70 0.009 19.36 0.009             0.206   0.000   0.206 0.49  49.00 1.78931E+32 7.54891E+31                                                                                                                                                                        
360180 87.875312 32.358064 21.71 0.010 20.12 0.008 18.98 0.010             0.021   0.000   0.021 0.57  40.52 2.29826E+32 1.06315E+32                                                                                                                                                                        
320072 87.875333 32.553292 18.74 0.009 17.65 0.008 17.20 0.009  9.52 0.0   0.104   0.000   0.104 0.82  23.98 9.89713E+32 3.88255E+32                                                                                                                                                                        
350011 87.875400 32.422600 16.18 0.010 15.57 0.028 15.31 0.010  3.61 1.0   0.083   0.007   0.090 1.18  13.11 6.02623E+33 2.36596E+33           916 87.87658750 32.42279167 3.673965792                                                                                                                      
360005 87.875458 32.353000 15.03 0.009 14.43 0.008 14.17 0.009             0.000   0.002   0.002 1.47        1.77202E+34 6.8761E+33                                                                                                                                                                         
320305 87.875512 32.545731 23.13 0.009 21.45 0.008 19.92 0.009             0.044   0.020   0.064 0.38  66.98 1.15752E+32 4.68975E+31                                                                                                                                                                        
320063 87.875525 32.534061 18.17 0.009 17.21 0.008 16.69 0.009  0.63 1.0   0.003   0.000   0.003 0.89  20.94 1.38627E+33 5.42737E+32                                                                                                                                                                        
280047 87.875592 32.718967 18.49 0.009 17.47 0.008 17.04 0.010             0.019   0.000   0.019 0.84  22.73 1.12638E+33 4.40988E+32                                                                                                                                                                        
350151 87.875812 32.415931 21.45 0.009 19.86 0.007 18.82 0.008 11.31 1.0   0.024   0.000   0.024 0.59  38.28 2.51512E+32 1.0439E+32                                                                                                                                                                         
320760 87.875955 32.541421 13.12 0.026 12.95 0.017 12.87 0.009             0.173   0.064   0.237 2.28        8.3173E+34  3.33108E+34                                                                                                                                                                        
280194 87.876083 32.739792 22.59 0.009 20.90 0.008 19.50 0.010  2.27 1.0   0.050   0.000   0.050 0.46  53.40 1.60684E+32 6.77706E+31                                                                                                                                                                        
290812 87.876083 32.708889 14.04 0.007 13.64 0.022 13.44 0.010             0.000   0.029   0.029 1.79        3.81944E+34 1.49523E+34                                                                                                                                                                        
330005 87.876454 32.485167 15.90 0.008 15.31 0.008 15.02 0.008             0.011   0.045   0.056 1.22  12.49 7.68208E+33 2.979E+33                                                                                                                                                                          
290253 87.876463 32.676264 22.39 0.008 20.70 0.009 19.41 0.010  9.23 1.0   0.064   0.000   0.064 0.49  49.06 1.78611E+32 7.53541E+31                                                                                                                                                                        
300770 87.876761 32.647106 14.47 0.018 14.09 0.015 13.94 0.008             0.399   0.006   0.405 1.59        2.46259E+34 9.59924E+33                                                                                                                                                                        
290134 87.876846 32.710753 20.91 0.008 19.20 0.010 18.31 0.010             0.001   0.000   0.001 0.62  36.13 3.66313E+32 1.52176E+32                                                                                                                                                                        
320007 87.876854 32.551556 14.90 0.009 14.49 0.007 14.30 0.009             0.565   0.003   0.568 1.45        1.67225E+34 6.48723E+33                                                                                                                                                                        
310006 87.877083 32.600611 15.63 0.008 14.99 0.008 14.62 0.009             0.000   0.010   0.010 1.28  11.50 1.03949E+34 4.03192E+33                                                                                                                                                                        
350697 87.877119 32.430494 12.85 0.020 12.75 0.019 12.73 0.008             0.000   0.000   0.106 2.42        1.03813E+35 4.09405E+34                                                                                                                                                                        
350005 87.877208 32.389917 15.59 0.008 15.02 0.007 14.77 0.008             0.001   0.016   0.017 1.26  11.70 1.00543E+34 3.89879E+33                                                                                                                                                                        
330138 87.877621 32.500628 20.75 0.009 19.16 0.009 18.36 0.008             0.311   0.000   0.311 0.62  36.03 3.73081E+32 1.54935E+32                                                                                                                                                                        
340676 87.878083 32.454000 15.10 0.008 14.26 0.020 13.88 0.010             0.000   0.000   0.000 1.53        2.08841E+34 8.16562E+33 1012 2.2                                                                                                                                                               
290045 87.878121 32.668972 17.68 0.008 16.82 0.009 16.44 0.010  7.56 0.0   0.102   0.009   0.111 0.99  17.75 1.92328E+33 7.46054E+32                                                                                                                                                                        
280275 87.878167 32.715272 23.74 0.009 22.03 0.009 20.35 0.010             0.014   0.008   0.022 0.31  85.30 7.97799E+31 3.2333E+31                                                                                                                                                                         
290191 87.878429 32.672436 21.72 0.008 20.03 0.009 19.09 0.010 12.44 1.0   0.000   0.000   0.000 0.58  39.70 2.36311E+32 1.09347E+32                                                                                                                                                                        
290004 87.878733 32.682028 15.57 0.007 15.12 0.008 14.92 0.009             0.029   0.000   0.029 1.24  12.05 9.18672E+33 3.56249E+33                                                                                                                                                                        
320153 87.878746 32.530800 20.93 0.009 19.37 0.008 18.55 0.009             0.001   0.000   0.001 0.61  36.69 3.31681E+32 1.37701E+32                                                                                                                                                                        
340254 87.879079 32.475322 22.98 0.008 21.20 0.009 19.88 0.010             0.007   0.000   0.007 0.41  60.78 1.36202E+32 5.51998E+31                                                                                                                                                                        
290286 87.879683 32.673003 22.72 0.008 21.06 0.010 19.51 0.010             0.000   0.026   0.026 0.43  57.20 1.47922E+32 6.24279E+31                                                                                                                                                                        
360343 87.879700 32.356769 23.39 0.010 21.79 0.009 20.15 0.010             0.000   0.001   0.001 0.34  76.66 9.35024E+31 3.78945E+31                                                                                                                                                                        
310673 87.880101 32.574407 15.65 0.022 15.03 0.016 14.66 0.009             0.000   0.018   0.018 1.26  11.76 9.9587E+33  3.87578E+33                                                                                                                                                                        
330135 87.880171 32.510972 20.75 0.009 19.11 0.009 18.21 0.008             0.007   0.000   0.007 0.62  35.88 3.85882E+32 1.51223E+32                                                                                                                                                                        
330059 87.880175 32.516525 18.85 0.009 17.69 0.009 17.11 0.008  9.08 0.0   0.000   0.000   0.000 0.81  24.21 9.59187E+32 3.76392E+32                                                                                                                                                                        
360750 87.880208 32.370889 13.73 0.009 13.38 0.022 13.25 0.009             0.001   0.030   0.031 1.97        5.09386E+34 2.05419E+34                                                                                                                                                                        
300135 87.880292 32.623256 20.66 0.009 19.06 0.007 18.26 0.009             0.424   0.000   0.424 0.62  35.73 4.0053E+32  1.56875E+32                                                                                                                                                                        
290758 87.880417 32.697000 17.55 0.008 16.78 0.009 16.44 0.010             0.000   0.001   0.001 0.99  17.65 1.97905E+33 7.67686E+32                                                                                                                                                                        
310287 87.880508 32.580492 23.56 0.008 21.84 0.011 20.29 0.009             0.000   0.002   0.002 0.33  78.27 9.05903E+31 3.67401E+31                                                                                                                                                                        
320157 87.880529 32.536422 21.15 0.009 19.50 0.008 18.58 0.009             0.474   0.000   0.474 0.60  37.10 3.08175E+32 1.27942E+32                                                                                                                                                                        
310015 87.880679 32.582122 16.19 0.008 15.53 0.008 15.18 0.009             0.000   0.068   0.068 1.19  13.02 6.2388E+33  2.41932E+33                                                                                                                                                                        
320695 87.880708 32.550694 17.04 0.009 16.35 0.007 16.03 0.009             0.002   0.004   0.006 1.03  16.43 2.92025E+33 1.13197E+33                                                                                                                                                                        
320723 87.880800 32.572100 17.69 0.009 16.85 0.018              6.51 2.0   0.000   0.000   0.000 0.98  17.86 1.85866E+33 7.24146E+32          3512 87.88317500 32.57253333 7.372119991                                                                                                                      
320401 87.880846 32.538750 24.22 0.009 22.45 0.010 20.67 0.009             0.031   0.044   0.075 0.27  97.50 6.0388E+31  2.42478E+31                                                                                                                                                                        
300413 87.880987 32.652547 24.02 0.009 22.28 0.008 20.50 0.009             0.000   0.037   0.037 0.28  93.06 6.78728E+31 2.72359E+31                                                                                                                                                                        
310668 87.881171 32.575550 12.82 0.022 12.76 0.016 12.67 0.009             0.000   0.000   0.255 2.41        1.03241E+35 4.06401E+34                                                                                                                                                                        
350675 87.881400 32.400200 14.66 0.008 14.19 0.019 13.98 0.008             0.001   0.048   0.049 1.55        2.23549E+34 8.73473E+33                                                                                                                                                                        
330296 87.881467 32.521050 23.36 0.009 21.67 0.009 19.94 0.008             0.000   0.038   0.038 0.35  73.05 1.00742E+32 4.08285E+31                                                                                                                                                                        
350349 87.881587 32.425489 24.13 0.009 22.53 0.009 20.59 0.008             0.002   0.026   0.028 0.26  99.60 5.72851E+31 2.29942E+31                                                                                                                                                                        
360043 87.881937 32.365069 17.54 0.010 16.74 0.008 16.40 0.010  6.56 0.0   0.000   0.001   0.001 0.99  17.53 2.05642E+33 7.9746E+32                                                                                                                                                                         
290029 87.881958 32.699438 16.94 0.010 16.27 0.028 15.96 0.010             0.000   0.001   0.001 1.04  16.23 3.1556E+33  1.23889E+33                                                                                                                                                                        
340020 87.882525 32.452731 17.10 0.008 16.35 0.007 16.05 0.010  6.81 1.0   0.015   0.005   0.020 1.04  16.42 2.92507E+33 1.13384E+33          3617 87.88428750 32.45311389 5.528692904                                                                                                                      
300008 87.882571 32.663325 15.55 0.008 15.06 0.007 14.82 0.008             0.104   0.009   0.113 1.25  11.92 9.69277E+33 3.75859E+33                                                                                                                                                                        
310666 87.882583 32.587944 12.15 0.022 11.87 0.016 11.65 0.009             0.000   0.000   0.249 3.17        2.98831E+35 1.41176E+35                                                                                                                                                                        
300690 87.882708 32.651389 16.61 0.008 15.81 0.006 15.37 0.008             0.000   0.010   0.010 1.14  14.07 4.82893E+33 1.87159E+33                                                                                                                                                                        
290062 87.882808 32.709389 18.53 0.008 17.48 0.009 17.03 0.010  8.48 0.0   0.239   0.000   0.239 0.84  22.79 1.119E+33   4.38229E+32                                                                                                                                                                        
300048 87.882937 32.632578 17.85 0.009 16.99 0.007 16.59 0.009  7.17 1.0   0.058   0.008   0.066 0.95  18.91 1.65592E+33 6.47508E+32                                                                                                                                                                        
330024 87.882983 32.487536 17.36 0.009 16.53 0.009 16.14 0.008             0.074   0.039   0.113 1.02  16.92 2.4866E+33  9.64569E+32                                                                                                                                                                        
320216 87.883138 32.558414 22.13 0.009 20.45 0.008 19.17 0.009  1.39 1.0   0.209   0.000   0.209 0.53  44.46 2.0315E+32  8.56812E+31                                                                                                                                                                        
320053 87.883329 32.562958 17.70 0.009 16.94 0.008 16.58 0.009             0.000   0.001   0.001 0.96  18.42 1.72795E+33 6.71247E+32                                                                                                                                                                        
330413 87.883333 32.522722 24.53 0.009 22.80 0.011 21.00 0.008             0.000   0.001   0.001 0.24 107.52 4.76648E+31 1.91461E+31                                                                                                                                                                        
300133 87.883504 32.651081 20.58 0.009 19.02 0.007 18.26 0.009             0.276   0.000   0.276 0.62  35.58 4.16488E+32 1.63125E+32                                                                                                                                                                        
290269 87.883554 32.688981 22.65 0.008 20.97 0.009 19.50 0.010             0.024   0.000   0.024 0.45  54.99 1.55071E+32 6.54229E+31                                                                                                                                                                        
310011 87.883629 32.606942 15.85 0.008 15.32 0.008 15.05 0.009             0.215   0.020   0.235 1.22  12.50 7.62471E+33 2.95676E+33                                                                                                                                                                        
320013 87.883737 32.568028 15.28 0.009 14.79 0.007 14.58 0.009             0.578   0.006   0.584 1.35  10.49 1.25538E+34 4.86916E+33                                                                                                                                                                        
360236 87.884067 32.343281 22.41 0.010 20.84 0.008 19.51 0.010 13.15 1.0   0.000   0.000   0.000 0.47  51.96 1.66202E+32 7.00979E+31                                                                                                                                                                        
310667 87.884105 32.612167 12.52 0.022 12.54 0.016 12.52 0.009             0.000   0.000   0.222 2.58        1.30982E+35 5.16123E+34                                                                                                                                                                        
310017 87.884196 32.608319 16.40 0.008 15.70 0.008 15.35 0.009             0.000   0.064   0.064 1.16  13.53 5.31493E+33 2.06097E+33                                                                                                                                                                        
320029 87.884287 32.540189 16.65 0.009 15.95 0.007 15.63 0.009  2.11 0.0   0.172   0.039   0.211 1.09  15.04 4.21649E+33 1.63462E+33          3110 87.88635000 32.54061111 6.442644841                                                                                                                      
360106 87.884750 32.374378 20.18 0.010 18.70 0.008 18.02 0.010             0.161   0.000   0.161 0.65  33.37 5.10479E+32 2.21281E+32                                                                                                                                                                        
310638 87.885100 32.588400 15.54 0.008 15.10 0.015 14.86 0.009             0.329   0.000   0.329 1.25  12.01 9.33948E+33 3.63199E+33                                                                                                                                                                        
320009 87.885296 32.552694 14.93 0.009 14.57 0.007 14.40 0.009             0.198   0.000   0.198 1.42        1.55082E+34 6.01617E+33                                                                                                                                                                        
340732 87.885639 32.478529             16.92 0.020              4.88 2.0   0.000   0.000   0.000 0.97  18.30 1.74778E+33 6.83187E+32          3582 87.88766667 32.47938056 6.877632595                                                                                                                      
360752 87.885669 32.382020 11.63 0.021 11.59 0.022 11.56 0.010             0.000   0.000   0.056 3.51        4.61022E+35 2.14902E+35                                                                                                                                                                        
330134 87.885808 32.500008 20.67 0.009 19.08 0.009 18.29 0.008             0.452   0.000   0.452 0.62  35.77 3.96762E+32 1.55487E+32                                                                                                                                                                        
310074 87.885858 32.585656 19.36 0.008 18.09 0.009 17.46 0.009 10.56 0.0   0.087   0.000   0.087 0.76  26.80 7.07774E+32 2.80828E+32                                                                                                                                                                        
320193 87.886137 32.528714 21.70 0.009 20.06 0.008 18.97 0.009             0.167   0.000   0.167 0.57  40.00 2.33899E+32 1.08199E+32                                                                                                                                                                        
350018 87.886200 32.428500 16.92 0.009 16.05 0.007 15.68 0.008             0.000   0.025   0.025 1.06  15.81 3.87049E+33 1.50023E+33                                                                                                                                                                        
350630 87.886208 32.428500 16.92 0.009 16.05 0.007 15.68 0.008             0.000   0.025   0.025 1.06  15.81 3.87013E+33 1.50017E+33                                                                                                                                                                        
320024 87.886425 32.562253 16.20 0.009 15.63 0.007 15.34 0.009             0.146   0.015   0.161 1.18  13.25 5.72256E+33 2.21828E+33                                                                                                                                                                        
320391 87.886671 32.555314 24.12 0.009 22.38 0.009 20.67 0.009             0.004   0.009   0.013 0.27  95.61 6.33972E+31 2.54476E+31                                                                                                                                                                        
300034 87.887083 32.658222 17.48 0.009 16.60 0.007 16.12 0.009  5.39 2.0   0.000   0.039   0.039 1.01  17.11 2.33953E+33 9.07009E+32    1 1.2 4103 87.88938750 32.65794167 7.057162249                                                                                                                      
280638 87.887100 32.758500 16.68 0.009 15.89 0.019 15.61 0.009             0.001   0.008   0.009 1.11  14.55 4.45556E+33 1.73676E+33                                                                                                                                                                        
330724 87.887419 32.507569 14.05 0.022 13.82 0.015 13.70 0.008             0.379   0.000   0.379 1.71        3.21033E+34 1.25057E+34                                                                                                                                                                        
320003 87.887446 32.530069 14.64 0.009 14.27 0.007 14.13 0.009             0.487   0.001   0.488 1.53        2.06262E+34 8.01529E+33                                                                                                                                                                        
310675 87.887583 32.579722 16.23 0.022 15.61 0.007 15.31 0.009             0.143   0.044   0.187 1.18  13.20 5.82979E+33 2.25985E+33                                                                                                                                                                        
300771 87.887820 32.632685 14.54 0.018 14.13 0.015 13.97 0.009             0.362   0.019   0.381 1.58        2.37154E+34 9.2443E+33                                                                                                                                                                         
340686 87.888096 32.466819 11.98 0.019 11.93 0.019 11.88 0.010             0.000   0.000   0.195 3.11        2.73517E+35 1.29455E+35                                                                                                                                                                        
300088 87.888712 32.635936 19.35 0.009 18.08 0.007 17.54 0.009 11.35 1.0   0.503   0.000   0.503 0.76  26.69 7.16414E+32 2.84096E+32                                                                                                                                                                        
310232 87.888825 32.607769 22.85 0.008 21.14 0.009 19.64 0.009 12.96 1.0   0.000   0.066   0.066 0.42  59.42 1.41475E+32 5.9687E+31                                                                                                                                                                         
360298 87.888833 32.371917 22.87 0.010 21.32 0.009 19.59 0.010             0.000   0.008   0.008 0.40  63.55 1.26268E+32 5.11738E+31                                                                                                                                                                        
290813 87.888900 32.709300 13.86 0.007 13.66 0.022 13.57 0.009             0.095   0.000   0.095 1.78        3.76131E+34 1.47247E+34                                                                                                                                                                        
330007 87.889329 32.510156 16.18 0.008 15.48 0.008 15.19 0.008  5.99 2.0   0.000   0.078   0.078 1.20  12.90 6.52763E+33 2.53132E+33          3089 87.89222083 32.51123333 9.597647194                                                                                                                      
290354 87.889408 32.675928 23.45 0.008 21.87 0.010 20.14 0.010             0.028   0.013   0.041 0.33  79.44 8.86008E+31 3.592E+31                                                                                                                                                                          
350002 87.889604 32.389672 15.44 0.008 14.83 0.007 14.57 0.008             0.000   0.016   0.016 1.33  10.67 1.21072E+34 4.69594E+33                                                                                                                                                                        
280187 87.889888 32.720083 22.34 0.009 20.64 0.008 19.42 0.010             0.005   0.000   0.005 0.50  47.97 1.83871E+32 7.75499E+31                                                                                                                                                                        
330208 87.889896 32.507122 21.99 0.009 20.32 0.009 19.14 0.008             0.139   0.000   0.139 0.55  42.62 2.14888E+32 9.94343E+31                                                                                                                                                                        
300403 87.889996 32.661036 23.89 0.009 22.18 0.009 20.48 0.009             0.017   0.009   0.026 0.29  90.54 7.28118E+31 2.92266E+31                                                                                                                                                                        
300086 87.890317 32.631381 19.43 0.009 18.06 0.007 17.52 0.009 16.45 0.0   0.171   0.000   0.171 0.76  26.56 7.25736E+32 2.87793E+32                                                                                                                                                                        
310677 87.890514 32.578849 17.64 0.022 16.81 0.016 16.36 0.009             0.168   0.043   0.211 0.99  17.74 1.92798E+33 7.50181E+32                                                                                                                                                                        
330664 87.890600 32.492600 25.22 0.009             23.55 0.008             0.000   0.000   0.000 0.20 128.46 2.93597E+31 1.16432E+31    2 0.8                                                                                                                                                               
350258 87.890637 32.421864 23.05 0.009 21.42 0.008 19.90 0.008             0.022   0.000   0.022 0.38  65.99 1.18594E+32 4.80492E+31                                                                                                                                                                        
280029 87.890992 32.716478 17.77 0.009 16.93 0.008 16.57 0.010             0.001   0.001   0.002 0.97  18.37 1.73619E+33 6.74445E+32                                                                                                                                                                        
300759 87.891400 32.629400 13.96 0.008 13.62 0.016 13.46 0.009             0.018   0.115   0.133 1.80        3.92606E+34 1.53087E+34                                                                                                                                                                        
350307 87.891750 32.396139 23.68 0.009 22.00 0.008 20.13 0.008             0.000   0.004   0.004 0.31  84.09 8.14562E+31 3.30025E+31                                                                                                                                                                        
300040 87.892150 32.640678 17.60 0.009 16.76 0.007 16.39 0.009  7.39 0.0   0.128   0.012   0.140 0.99  17.57 2.02889E+33 7.86577E+32                                                                                                                                                                        
340174 87.892408 32.469725 21.80 0.008 20.04 0.008 18.85 0.010             0.003   0.000   0.003 0.57  39.76 2.35818E+32 1.09086E+32                                                                                                                                                                        
300050 87.892429 32.658300 17.91 0.009 17.04 0.007 16.65 0.009             0.018   0.005   0.023 0.94  19.35 1.59618E+33 6.24148E+32                                                                                                                                                                        
280031 87.892446 32.725194 17.84 0.009 16.96 0.008 16.60 0.010             0.008   0.002   0.010 0.96  18.68 1.68838E+33 6.60374E+32                                                                                                                                                                        
360321 87.892667 32.360083 23.24 0.010 21.63 0.009 19.85 0.010             0.000   0.006   0.006 0.36  71.84 1.03421E+32 4.19144E+31                                                                                                                                                                        
320310 87.892708 32.559000 23.35 0.009 21.66 0.009 20.03 0.009             0.005   0.073   0.078 0.35  72.62 1.01677E+32 4.12076E+31                                                                                                                                                                        
280087 87.892779 32.726167 19.90 0.009 18.47 0.010 17.85 0.010 12.29 1.0   0.280   0.000   0.280 0.69  30.71 5.74339E+32 2.37814E+32                                                                                                                                                                        
310236 87.892950 32.602872 22.86 0.008 21.19 0.009 19.72 0.009             0.217   0.000   0.217 0.41  60.46 1.37432E+32 5.5698E+31                                                                                                                                                                         
290166 87.893208 32.672250 21.43 0.008 19.77 0.009 18.36 0.010             0.000   0.000   0.000 0.59  37.99 2.64189E+32 1.09714E+32    3 0.6                                                                                                                                                               
330212 87.893500 32.485000 21.17 0.009 20.34 0.009 19.45 0.008  0.22 2.0   0.000   0.000   0.000 0.54  42.80 2.13723E+32 9.88952E+31          5893 87.89472917 32.48520000 3.801428779                                                                                                                      
330283 87.893608 32.490992 23.00 0.009 21.30 0.009 19.79 0.008             0.027   0.046   0.073 0.40  63.09 1.27809E+32 5.17983E+31                                                                                                                                                                        
320089 87.893662 32.532194 19.26 0.009 18.02 0.008 17.50 0.009 10.33 1.0   0.488   0.000   0.488 0.77  26.27 7.49061E+32 2.97121E+32                                                                                                                                                                        
330010 87.893725 32.481931 16.20 0.008 15.67 0.008 15.40 0.008             0.000   0.002   0.002 1.17  13.37 5.46556E+33 2.11922E+33                                                                                                                                                                        
300056 87.893958 32.630694 18.38 0.018 17.35 0.032 16.99 0.009             0.014   0.006   0.020 0.87  21.85 1.24371E+33 4.95098E+32                                                                                                                                                                        
330164 87.894354 32.500333 21.19 0.009 19.55 0.009 18.70 0.008             0.002   0.000   0.002 0.60  37.27 2.9942E+32  1.24345E+32                                                                                                                                                                        
350078 87.894450 32.393919 19.33 0.009 18.16 0.007 17.61 0.008             0.001   0.000   0.001 0.75  27.30 6.74244E+32 2.76648E+32                                                                                                                                                                        
300006 87.894542 32.641111 15.63 0.008 14.98 0.007 14.68 0.008             0.000   0.025   0.025 1.28  11.44 1.05037E+34 4.07304E+33                                                                                                                                                                        
340348 87.894588 32.460528 24.17 0.008 22.44 0.009 20.68 0.010             0.019   0.012   0.031 0.27  97.22 6.08136E+31 2.44106E+31                                                                                                                                                                        
330280 87.894608 32.498461 22.98 0.009 21.29 0.009 19.80 0.008             0.239   0.000   0.239 0.40  62.80 1.28797E+32 5.21988E+31                                                                                                                                                                        
340134 87.894796 32.440011 20.79 0.008 19.22 0.008 18.42 0.010             0.074   0.000   0.074 0.62  36.22 3.60959E+32 1.49856E+32                                                                                                                                                                        
300741 87.894800 32.631100 14.33 0.008 14.00 0.016 13.88 0.009             0.506   0.001   0.507 1.63        2.68524E+34 1.04659E+34                                                                                                                                                                        
340080 87.894912 32.472469 19.52 0.008 18.19 0.008 17.62 0.010             0.552   0.000   0.552 0.74  27.57 6.63864E+32 2.72461E+32                                                                                                                                                                        
300196 87.895713 32.656747 21.70 0.009 19.99 0.010 18.97 0.009             0.108   0.000   0.108 0.58  39.29 2.39657E+32 1.10933E+32                                                                                                                                                                        
300041 87.896025 32.630419 17.65 0.009 16.78 0.008 16.42 0.009             0.157   0.014   0.171 0.99  17.63 1.99108E+33 7.72121E+32                                                                                                                                                                        
310077 87.896171 32.605072 19.38 0.008 18.14 0.009 17.53 0.009             0.559   0.000   0.559 0.75  27.10 6.86231E+32 2.7228E+32                                                                                                                                                                         
290352 87.896333 32.700344 23.52 0.008 21.77 0.010 20.26 0.010             0.000   0.001   0.001 0.34  76.18 9.44008E+31 3.82714E+31                                                                                                                                                                        
310671 87.896624 32.616710 14.43 0.022 14.10 0.015 13.91 0.009             0.544   0.009   0.553 1.59        2.44107E+34 9.51535E+33                                                                                                                                                                        
350351 87.897087 32.420867 24.22 0.009 22.54 0.009 20.67 0.008             0.017   0.021   0.038 0.26  99.97 5.67728E+31 2.27886E+31                                                                                                                                                                        
360445 87.897308 32.376114 24.41 0.010 22.66 0.010 20.90 0.010             0.000   0.001   0.001 0.25 103.12 5.26473E+31 2.11396E+31                                                                                                                                                                        
310097 87.897754 32.605519 20.03 0.008 18.57 0.009 17.91 0.009 12.54 1.0   0.532   0.000   0.532 0.67  31.82 5.42404E+32 2.3519E+32                                                                                                                                                                         
330158 87.897758 32.500067 21.10 0.009 19.46 0.009 18.57 0.008 13.73 0.0   0.415   0.000   0.415 0.61  36.98 3.14583E+32 1.30642E+32                                                                                                                                                                        
340006 87.897871 32.457228 15.31 0.007 14.80 0.008 14.57 0.009             0.020   0.046   0.066 1.34  10.54 1.24264E+34 4.82103E+33                                                                                                                                                                        
320698 87.898292 32.536194 16.88 0.009 16.18 0.007 15.87 0.009             0.116   0.016   0.132 1.05  16.05 3.44136E+33 1.33397E+33                                                                                                                                                                        
320033 87.898300 32.536200 16.88 0.010 16.18 0.028 15.87 0.010  6.39 0.0   0.000   0.000   0.000 1.05  16.05 3.44042E+33 1.35071E+33                                                                                                                                                                        
310024 87.898554 32.608497 16.52 0.008 15.97 0.008 15.67 0.009             0.000   0.001   0.001 1.08  15.22 4.13885E+33 1.60495E+33                                                                                                                                                                        
320267 87.898779 32.533492 22.71 0.009 21.07 0.008 19.56 0.009             0.184   0.000   0.184 0.43  57.55 1.46874E+32 6.19462E+31                                                                                                                                                                        
280650 87.898800 32.759000 21.58 0.009 19.88 0.023 18.91 0.021             0.006   0.000   0.006 0.59  38.37 2.47779E+32 1.03708E+32                                                                                                                                                                        
340304 87.898875 32.453056 23.65 0.008 21.91 0.009 20.13 0.010             0.000   0.020   0.020 0.32  80.61 8.66884E+31 3.51329E+31                                                                                                                                                                        
340096 87.899054 32.473389 19.84 0.008 18.44 0.008 17.82 0.010             0.546   0.000   0.546 0.70  30.40 5.84176E+32 2.41734E+32                                                                                                                                                                        
320095 87.899371 32.560631 19.47 0.009 18.18 0.008 17.62 0.009  9.60 1.0   0.557   0.000   0.557 0.74  27.53 6.65503E+32 2.73134E+32                                                                                                                                                                        
310032 87.899396 32.575336 17.05 0.008 16.29 0.008 15.91 0.009             0.052   0.075   0.127 1.04  16.27 3.09653E+33 1.20062E+33                                                                                                                                                                        
330355 87.899771 32.518400 24.04 0.009 22.32 0.010 20.61 0.008             0.004   0.010   0.014 0.28  94.09 6.60102E+31 2.65053E+31                                                                                                                                                                        
310607 87.900208 32.581389 16.74 0.008 16.13 0.007 15.81 0.009             0.001   0.005   0.006 1.05  15.97 3.57654E+33 1.38637E+33                                                                                                                                                                        
300009 87.900237 32.648253 15.67 0.008 15.14 0.007 14.89 0.008  1.38 0.0   0.177   0.023   0.200 1.24  12.10 8.99676E+33 3.4879E+33                                                                                                                                                                         
330718 87.900389 32.487557 12.65 0.022 12.62 0.016 12.64 0.008             0.000   0.000   0.282 2.51        1.19398E+35 4.70479E+34                                                                                                                                                                        
280040 87.900433 32.734619 18.35 0.009 17.33 0.008 16.84 0.010             0.028   0.000   0.028 0.87  21.75 1.25857E+33 4.92744E+32                                                                                                                                                                        
310066 87.900621 32.592783 19.11 0.008 17.85 0.009 17.29 0.009             0.005   0.000   0.005 0.79  25.23 8.42527E+32 3.30614E+32                                                                                                                                                                        
350234 87.901208 32.415611 22.79 0.009 21.13 0.008 19.65 0.008             0.133   0.000   0.133 0.42  59.04 1.4253E+32  6.0114E+31                                                                                                                                                                         
350634 87.901800 32.430900 18.21 0.009 17.23 0.019 16.84 0.008             0.064   0.008   0.072 0.89  21.05 1.36903E+33 5.38786E+32                                                                                                                                                                        
310043 87.902388 32.599794 18.04 0.008 17.10 0.009 16.68 0.009  7.79 0.0   0.287   0.026   0.313 0.92  19.96 1.52027E+33 5.94801E+32                                                                                                                                                                        
310230 87.902804 32.583839 22.84 0.008 21.10 0.009 19.63 0.009             0.000   0.095   0.095 0.43  58.44 1.44237E+32 6.08521E+31                                                                                                                                                                        
360189 87.902837 32.348628 21.85 0.010 20.24 0.009 18.99 0.010  0.66 1.0   0.055   0.000   0.055 0.55  41.78 2.20661E+32 1.02105E+32                                                                                                                                                                        
290002 87.903375 32.697944 15.56 0.007 14.94 0.008 14.65 0.009             0.000   0.021   0.021 1.29  11.22 1.09217E+34 4.23725E+33                                                                                                                                                                        
320757 87.903803 32.540853 12.26 0.026 12.25 0.017 12.24 0.009             0.000   0.000   0.371 2.79        1.77406E+35 7.01347E+34                                                                                                                                                                        
360058 87.904146 32.367936 18.19 0.010 17.22 0.008 16.77 0.010 18.02 1.0   0.260   0.000   0.260 0.89  20.97 1.38155E+33 5.40891E+32                                                                                                                                                                        
360443 87.904208 32.365181 24.28 0.010 22.60 0.009 20.80 0.010             0.000   0.001   0.001 0.26 101.57 5.46102E+31 2.19205E+31                                                                                                                                                                        
300344 87.904283 32.634111 23.45 0.009 21.75 0.008 20.20 0.009             0.000   0.004   0.004 0.34  75.53 9.5651E+31  3.87536E+31                                                                                                                                                                        
330401 87.904763 32.481656 24.46 0.009 22.64 0.011 20.90 0.008             0.008   0.011   0.019 0.25 102.79 5.30578E+31 2.13124E+31                                                                                                                                                                        
310155 87.904808 32.577406 21.57 0.008 19.83 0.009 18.80 0.009             0.509   0.000   0.509 0.59  38.20 2.54967E+32 1.05884E+32                                                                                                                                                                        
300193 87.905250 32.661486 21.54 0.009 19.84 0.008 18.89 0.009             0.026   0.000   0.026 0.59  38.23 2.53795E+32 1.05366E+32                                                                                                                                                                        
310277 87.905325 32.606644 23.47 0.008 21.66 0.010 20.03 0.009             0.000   0.052   0.052 0.35  72.66 1.01593E+32 4.1187E+31                                                                                                                                                                         
290090 87.905417 32.669917 18.94 0.008 18.17 0.009 17.78 0.010             0.000   0.000   0.000 0.75  27.33 6.73191E+32 2.76372E+32    5 4.0                                                                                                                                                               
340633 87.905417 32.471889 22.55 0.008 20.82 0.031 19.53 0.010             0.122   0.000   0.122 0.47  51.71 1.67203E+32 7.16268E+31                                                                                                                                                                        
340239 87.905504 32.475194 22.76 0.008 21.05 0.008 19.55 0.010             0.000   0.068   0.068 0.43  57.15 1.48078E+32 6.2454E+31                                                                                                                                                                         
340345 87.905887 32.463019 24.30 0.008 22.49 0.010 20.77 0.010             0.026   0.015   0.041 0.27  98.49 5.88976E+31 2.36494E+31                                                                                                                                                                        
320002 87.906075 32.532228 14.62 0.009 14.22 0.007 14.08 0.009             0.688   0.004   0.692 1.54        2.17374E+34 8.44709E+33                                                                                                                                                                        
290393 87.906221 32.695919 23.91 0.008 22.12 0.010 20.47 0.010             0.026   0.014   0.040 0.29  88.79 7.53313E+31 3.05403E+31                                                                                                                                                                        
310294 87.906300 32.598522 23.62 0.008 21.89 0.009 20.32 0.009             0.001   0.006   0.007 0.32  80.18 8.7381E+31  3.54136E+31                                                                                                                                                                        
280725 87.906833 32.716083 11.91 0.021 11.74 0.019 11.63 0.009             0.000   0.000   0.081 3.34        3.69804E+35 1.74009E+35                                                                                                                                                                        
360001 87.907083 32.371639 14.67 0.009 14.38 0.009 13.94 0.010             0.000   0.010   0.010 1.49        1.85717E+34 7.20869E+33                                                                                                                                                                        
360015 87.907275 32.362719 15.89 0.009 15.37 0.012 15.10 0.009             0.031   0.003   0.034 1.21  12.61 7.29417E+33 2.83257E+33                                                                                                                                                                        
360233 87.907383 32.367658 22.42 0.010 20.77 0.008 19.49 0.010             0.004   0.000   0.004 0.48  50.46 1.72372E+32 7.27001E+31                                                                                                                                                                        
330715 87.907405 32.492651 11.88 0.022 11.88 0.016 11.85 0.008             0.000   0.000   0.324 3.17        2.95778E+35 1.39734E+35                                                                                                                                                                        
310269 87.907412 32.590669 23.23 0.008 21.55 0.009 20.00 0.009             0.031   0.021   0.052 0.37  69.49 1.09052E+32 4.41964E+31                                                                                                                                                                        
340298 87.907833 32.436250 23.33 0.008 21.81 0.008 20.11 0.010             0.001   0.004   0.005 0.33  77.27 9.23751E+31 3.74264E+31                                                                                                                                                                        
360025 87.907883 32.345033 16.88 0.010 16.13 0.008 15.80 0.010  6.32 0.0   0.023   0.007   0.030 1.05  15.97 3.58804E+33 1.3912E+33                                                                                                                                                                         
330113 87.908417 32.484172 20.36 0.009 18.79 0.009 18.03 0.008             0.168   0.000   0.168 0.64  34.47 4.89998E+32 2.12466E+32                                                                                                                                                                        
290312 87.908608 32.707850 22.97 0.008 21.27 0.010 19.86 0.010             0.014   0.000   0.014 0.40  62.27 1.30671E+32 5.29757E+31                                                                                                                                                                        
290132 87.908642 32.673931 20.70 0.008 19.16 0.009 18.34 0.010  1.79 1.0   0.234   0.000   0.234 0.62  36.03 3.7342E+32  1.55076E+32                                                                                                                                                                        
340010 87.908942 32.458819 15.77 0.007 15.27 0.008 15.01 0.009             0.108   0.013   0.121 1.22  12.39 7.9792E+33  3.09422E+33                                                                                                                                                                        
280195 87.909162 32.757672 22.61 0.009 20.91 0.008 19.56 0.010             0.038   0.000   0.038 0.46  53.74 1.59436E+32 6.72443E+31                                                                                                                                                                        
300183 87.909238 32.647544 21.43 0.009 19.72 0.007 18.71 0.009 12.74 1.0   0.358   0.000   0.358 0.60  37.84 2.71158E+32 1.12544E+32                                                                                                                                                                        
350207 87.909425 32.408217 22.39 0.009 20.71 0.008 19.38 0.008             0.128   0.000   0.128 0.49  49.34 1.77345E+32 7.47977E+31                                                                                                                                                                        
360307 87.909521 32.383625 23.06 0.010 21.41 0.009 19.88 0.010             0.064   0.000   0.064 0.39  65.80 1.19159E+32 4.82924E+31                                                                                                                                                                        
300295 87.909542 32.646194 23.00 0.009 21.28 0.008 20.27 0.009             0.000   0.000   0.000 0.40  62.54 1.29718E+32 5.25562E+31    6 1.7                                                                                                                                                               
320048 87.909587 32.534789 17.56 0.009 16.72 0.008 16.36 0.009  6.39 0.0   0.289   0.025   0.314 1.00  17.47 2.08923E+33 8.10184E+32                                                                                                                                                                        
340065 87.909629 32.457658 18.70 0.008 17.63 0.008 17.17 0.010             0.148   0.000   0.148 0.82  23.86 1.00597E+33 3.9463E+32                                                                                                                                                                         
300767 87.909684 32.636469 11.68 0.018 11.66 0.016 11.66 0.009             0.000   0.000   0.266 3.42        4.13878E+35 1.93268E+35                                                                                                                                                                        
320211 87.909996 32.562556 22.04 0.009 20.33 0.008 19.17 0.009             0.232   0.000   0.232 0.55  42.63 2.14812E+32 9.93694E+31                                                                                                                                                                        
320045 87.910050 32.544692 17.39 0.009 16.64 0.008 16.29 0.009             0.004   0.008   0.012 1.01  17.23 2.25518E+33 8.74536E+32                                                                                                                                                                        
320151 87.910058 32.561253 21.00 0.009 19.33 0.008 18.49 0.009 14.95 1.0   0.563   0.000   0.563 0.61  36.57 3.3852E+32  1.4054E+32                                                                                                                                                                         
320279 87.910162 32.552800 22.90 0.009 21.19 0.008 19.74 0.009             0.330   0.000   0.330 0.41  60.50 1.37264E+32 5.56134E+31                                                                                                                                                                        
350357 87.911221 32.427172 24.29 0.009 22.60 0.009 20.84 0.008             0.000   0.001   0.001 0.26 101.58 5.46029E+31 2.19175E+31                                                                                                                                                                        
350144 87.911321 32.394575 21.40 0.009 19.76 0.007 18.80 0.008 16.36 1.0   0.020   0.000   0.020 0.59  37.95 2.66194E+32 1.10484E+32                                                                                                                                                                        
360091 87.911675 32.372636 19.60 0.010 18.27 0.008 17.69 0.010             0.278   0.000   0.278 0.73  28.52 6.32142E+32 2.73861E+32                                                                                                                                                                        
330102 87.911817 32.508394 19.98 0.009 18.58 0.009 17.90 0.008  6.03 0.0   0.645   0.000   0.645 0.67  31.88 5.41106E+32 2.34627E+32                                                                                                                                                                        
310021 87.911879 32.600492 16.47 0.008 15.86 0.008 15.53 0.009             0.315   0.027   0.342 1.12  14.35 4.60846E+33 1.78702E+33                                                                                                                                                                        
360042 87.912092 32.380906 17.52 0.010 16.69 0.008 16.29 0.010             0.063   0.012   0.075 1.00  17.38 2.15098E+33 8.34128E+32                                                                                                                                                                        
310167 87.912125 32.577228 21.92 0.008 20.16 0.009 19.02 0.009             0.273   0.000   0.273 0.56  40.92 2.26858E+32 1.04973E+32                                                                                                                                                                        
320294 87.912458 32.568556 23.19 0.009 21.38 0.008 19.79 0.009             0.000   0.035   0.035 0.39  64.93 1.21811E+32 4.93525E+31                                                                                                                                                                        
320266 87.912542 32.558222 22.84 0.009 21.13 0.008 19.55 0.009             0.000   0.045   0.045 0.42  59.07 1.42463E+32 6.00855E+31                                                                                                                                                                        
300340 87.912637 32.625392 23.53 0.009 21.78 0.009 20.08 0.009             0.000   0.060   0.060 0.34  76.37 9.4044E+31  3.8114E+31                                                                                                                                                                         
360153 87.913237 32.372628 21.44 0.010 19.77 0.008 18.82 0.010             0.017   0.000   0.017 0.59  38.01 2.63469E+32 1.09382E+32                                                                                                                                                                        
300693 87.913708 32.622694 16.41 0.008 15.79 0.006 15.51 0.008             0.129   0.016   0.145 1.14  14.00 4.89254E+33 1.89624E+33                                                                                                                                                                        
310062 87.913954 32.610675 18.79 0.008 17.68 0.009 17.17 0.009  9.51 1.0   0.586   0.000   0.586 0.81  24.18 9.63758E+32 3.78186E+32                                                                                                                                                                        
350702 87.914042 32.412278 14.03 0.020 13.59 0.019 13.41 0.008             0.000   0.043   0.043 1.82        4.05969E+34 1.60691E+34                                                                                                                                                                        
290011 87.914200 32.671800 16.13 0.010 15.51 0.028 15.22 0.010  4.57 0.0   0.062   0.034   0.096 1.19  12.95 6.39205E+33 2.50989E+33                                                                                                                                                                        
320706 87.914292 32.572111 22.74 0.009 21.07 0.036 19.51 0.009             0.000   0.081   0.081 0.43  57.55 1.46882E+32 6.3281E+31                                                                                                                                                                         
340605 87.914425 32.477519 22.93 0.008 21.28 0.008 19.87 0.010             0.002   0.000   0.002 0.40  62.60 1.29527E+32 5.24787E+31                                                                                                                                                                        
300451 87.914858 32.647167 24.31 0.009 22.58 0.009 20.74 0.009             0.038   0.039   0.077 0.26 101.07 5.52782E+31 2.21886E+31                                                                                                                                                                        
360255 87.914917 32.367028 22.57 0.010 21.17 0.030 19.46 0.010             0.054   0.000   0.054 0.42  60.10 1.3885E+32  5.70793E+31                                                                                                                                                                        
290046 87.915063 32.706236 17.70 0.016 16.84 0.009 16.46 0.010             0.064   0.006   0.070 0.98  17.83 1.87858E+33 7.28713E+32                                                                                                                                                                        
310299 87.915292 32.591889 23.47 0.008 22.02 0.010 19.76 0.009             0.000   0.000   0.000 0.31  84.65 8.06758E+31 3.27071E+31    7 0.5                                                                                                                                                               
310040 87.915404 32.612781 17.87 0.008 17.00 0.009 16.58 0.009             0.278   0.024   0.302 0.95  18.98 1.64643E+33 6.44158E+32                                                                                                                                                                        
340033 87.915658 32.459847 17.77 0.008 16.90 0.008 16.53 0.010  7.73 1.0   0.118   0.014   0.132 0.97  18.13 1.77641E+33 6.9007E+32                                                                                                                                                                         
300381 87.915925 32.664519 23.78 0.009 22.08 0.008 20.43 0.009             0.001   0.005   0.006 0.30  87.05 7.74889E+31 3.13951E+31                                                                                                                                                                        
310275 87.916125 32.579167 23.49 0.008 21.70 0.010 20.01 0.009             0.000   0.036   0.036 0.35  73.96 9.88146E+31 4.00608E+31                                                                                                                                                                        
340319 87.916321 32.453039 23.67 0.008 22.05 0.009 20.32 0.010             0.026   0.015   0.041 0.30  85.74 7.91882E+31 3.20932E+31                                                                                                                                                                        
350049 87.916525 32.402306 18.29 0.020 17.29 0.007 16.86 0.008  9.51 1.0   0.415   0.000   0.415 0.88  21.46 1.30166E+33 5.09479E+32                                                                                                                                                                        
290287 87.916575 32.684631 22.74 0.008 21.00 0.009 19.71 0.010             0.005   0.000   0.005 0.44  55.67 1.52801E+32 6.44651E+31                                                                                                                                                                        
340216 87.916817 32.447039 22.44 0.008 20.76 0.008 19.51 0.010             0.004   0.000   0.004 0.48  50.34 1.72918E+32 7.29303E+31                                                                                                                                                                        
300391 87.917079 32.641456 24.13 0.009 22.33 0.008 20.68 0.009             0.003   0.008   0.011 0.28  94.38 6.55039E+31 2.62853E+31                                                                                                                                                                        
330707 87.917400 32.509700 13.87 0.008 13.65 0.015 13.52 0.008             0.703   0.003   0.706 1.78        3.79884E+34 1.48046E+34                                                                                                                                                                        
320004 87.917571 32.542164 14.68 0.009 14.30 0.007 14.14 0.009             0.733   0.003   0.736 1.52        2.01357E+34 7.8247E+33            570 87.91883333 32.54235556 3.892474596                                                                                                                      
310028 87.918200 32.588900 16.86 0.010 16.13 0.028 15.77 0.010  5.66 0.0   0.000   0.000   0.000 1.05  15.96 3.59727E+33 1.4123E+33                                                                                                                                                                         
310608 87.918208 32.588889 16.86 0.008 16.13 0.007 15.77 0.009             0.090   0.090   0.180 1.05  15.96 3.59628E+33 1.39402E+33                                                                                                                                                                        
290775 87.918300 32.712200 21.33 0.008 19.67 0.023 18.60 0.010             0.025   0.000   0.025 0.60  37.65 2.80152E+32 1.17258E+32                                                                                                                                                                        
310005 87.918342 32.578739 15.45 0.008 14.92 0.008 14.64 0.009             0.001   0.134   0.135 1.30  11.16 1.1041E+34  4.28355E+33                                                                                                                                                                        
340241 87.918487 32.463869 22.77 0.008 21.06 0.008 19.66 0.010             0.224   0.000   0.224 0.43  57.33 1.47533E+32 6.22242E+31                                                                                                                                                                        
310657 87.918600 32.593100 14.18 0.008 13.88 0.016 13.69 0.009             0.541   0.035   0.576 1.68        3.02636E+34 1.17954E+34                                                                                                                                                                        
350125 87.918721 32.397511 20.86 0.009 19.25 0.007 18.43 0.008             0.162   0.000   0.162 0.61  36.31 3.54956E+32 1.47325E+32                                                                                                                                                                        
290051 87.919337 32.673139 18.00 0.008 17.07 0.009 16.68 0.010  4.52 0.0   0.125   0.012   0.137 0.93  19.67 1.5564E+33  6.08934E+32                                                                                                                                                                        
310625 87.919500 32.610194 16.58 0.008 15.94 0.008 15.59 0.032             0.280   0.045   0.325 1.10  14.93 4.26493E+33 1.65384E+33                                                                                                                                                                        
320012 87.920237 32.559550 15.04 0.009 14.67 0.007 14.50 0.009             0.163   0.000   0.163 1.39        1.40123E+34 5.43486E+33                                                                                                                                                                        
330092 87.920275 32.505292 19.73 0.009 18.32 0.009 17.62 0.008  8.28 0.0   0.003   0.000   0.003 0.72  29.02 6.19309E+32 2.68382E+32                                                                                                                                                                        
290079 87.920637 32.672144 19.19 0.008 17.91 0.009 17.42 0.010  7.47 0.0   0.512   0.000   0.512 0.78  25.59 8.07549E+32 3.20417E+32                                                                                                                                                                        
310010 87.920833 32.582361 15.86 0.008 15.22 0.008 14.87 0.009             0.000   0.085   0.085 1.23  12.29 8.33453E+33 3.23202E+33                                                                                                                                                                        
310012 87.921225 32.617750 15.95 0.008 15.36 0.008 15.06 0.009             0.023   0.092   0.115 1.21  12.60 7.35112E+33 2.85066E+33                                                                                                                                                                        
360276 87.921321 32.351861 22.75 0.010 21.10 0.009 19.56 0.010             0.010   0.000   0.010 0.43  58.24 1.44816E+32 6.10962E+31                                                                                                                                                                        
320300 87.921442 32.532183 23.23 0.009 21.41 0.008 20.02 0.009             0.013   0.019   0.032 0.39  65.88 1.18922E+32 4.81819E+31                                                                                                                                                                        
330289 87.921846 32.496414 23.21 0.009 21.48 0.009 19.98 0.008             0.084   0.038   0.122 0.38  67.78 1.13515E+32 4.60052E+31                                                                                                                                                                        
360009 87.922246 32.360925 15.40 0.009 14.86 0.008 14.60 0.009             0.000   0.018   0.018 1.32  10.85 1.16943E+34 4.53699E+33                                                                                                                                                                        
330722 87.922250 32.524194 13.39 0.022 12.48 0.016 12.12 0.008             0.000   0.000   0.000 2.62        1.39392E+35 5.49262E+34    9 4.4                                                                                                                                                               
330265 87.922292 32.509064 22.95 0.009 21.27 0.009 19.78 0.008             0.347   0.000   0.347 0.40  62.41 1.30194E+32 5.27646E+31                                                                                                                                                                        
290195 87.922479 32.697717 21.82 0.008 20.06 0.009 18.98 0.010             0.144   0.000   0.144 0.57  40.02 2.33711E+32 1.08144E+32                                                                                                                                                                        
300214 87.922742 32.653142 22.12 0.009 20.36 0.007 19.14 0.009             0.129   0.000   0.129 0.54  43.00 2.12414E+32 9.82339E+31                                                                                                                                                                        
300172 87.922792 32.634611 21.20 0.009 19.56 0.052 18.61 0.009             0.528   0.000   0.528 0.60  37.29 2.98027E+32 1.29361E+32                                                                                                                                                                        
360333 87.922875 32.364028 23.50 0.010 21.74 0.009 19.98 0.010             0.000   0.002   0.002 0.34  75.04 9.66197E+31 3.91578E+31                                                                                                                                                                        
330044 87.922942 32.512056 18.31 0.022 17.32 0.009 16.89 0.008  7.33 1.0   0.521   0.000   0.521 0.87  21.69 1.26818E+33 4.96654E+32                                                                                                                                                                        
300199 87.923046 32.625603 21.72 0.009 20.02 0.007 18.90 0.009             0.287   0.000   0.287 0.58  39.61 2.37058E+32 1.09631E+32                                                                                                                                                                        
300013 87.923529 32.640533 16.26 0.008 15.65 0.007 15.33 0.008             0.208   0.040   0.248 1.17  13.30 5.61312E+33 2.17586E+33                                                                                                                                                                        
300338 87.923583 32.623083 23.49 0.009 21.73 0.008 19.92 0.009             0.000   0.001   0.001 0.35  74.73 9.72418E+31 3.93981E+31                                                                                                                                                                        
300772 87.923619 32.632592 14.64 0.018 14.13 0.015 13.91 0.008             0.000   0.049   0.049 1.58        2.37013E+34 9.23883E+33                                                                                                                                                                        
330374 87.923812 32.486858 24.23 0.009 22.47 0.010 20.72 0.008             0.061   0.029   0.090 0.27  98.08 5.95053E+31 2.38934E+31                                                                                                                                                                        
300215 87.923921 32.640119 22.64 0.009 21.03 0.008 19.61 0.009             0.095   0.000   0.095 0.44  56.58 1.49868E+32 6.32086E+31                                                                                                                                                                        
320135 87.924042 32.563900 20.65 0.009 19.11 0.008 18.38 0.009             0.007   0.000   0.007 0.62  35.86 3.87771E+32 1.51918E+32                                                                                                                                                                        
340005 87.924333 32.469967 15.14 0.008 14.68 0.008 14.47 0.009             0.645   0.007   0.652 1.39        1.39976E+34 5.4306E+33                                                                                                                                                                         
320061 87.924408 32.571186 18.07 0.009 17.18 0.008 16.75 0.009             0.122   0.022   0.144 0.90  20.72 1.42501E+33 5.57905E+32                                                                                                                                                                        
340206 87.924433 32.476967 22.28 0.008 20.63 0.008 19.37 0.010             0.050   0.000   0.050 0.50  47.67 1.85349E+32 7.81733E+31                                                                                                                                                                        
300349 87.924475 32.651408 23.56 0.009 21.81 0.008 20.21 0.009             0.051   0.038   0.089 0.33  77.32 9.2298E+31  3.73951E+31                                                                                                                                                                        
320019 87.924500 32.540139 15.91 0.009 15.26 0.007 14.92 0.009             0.000   0.104   0.104 1.22  12.36 8.08077E+33 3.13278E+33                                                                                                                                                                        
290119 87.924692 32.673969 20.59 0.008 18.96 0.009 18.21 0.010             0.440   0.000   0.440 0.63  35.40 4.36575E+32 1.71089E+32                                                                                                                                                                        
280147 87.925029 32.739936 21.67 0.009 19.98 0.008 18.98 0.010             0.008   0.000   0.008 0.58  39.27 2.39834E+32 1.10944E+32                                                                                                                                                                        
330048 87.925046 32.513122 18.36 0.009 17.43 0.009 17.02 0.008             0.001   0.006   0.007 0.85  22.42 1.16614E+33 4.56693E+32                                                                                                                                                                        
310042 87.925083 32.604900 18.01 0.008 17.09 0.009 16.63 0.009             0.272   0.056   0.328 0.92  19.91 1.52684E+33 5.97372E+32                                                                                                                                                                        
290826 87.925375 32.692083 14.49 0.016 14.17 0.009 14.07 0.009             0.059   0.000   0.059 1.56        2.28678E+34 8.89138E+33                                                                                                                                                                        
320052 87.925387 32.547447 17.66 0.009 16.94 0.008 16.57 0.009             0.000   0.001   0.001 0.96  18.46 1.72139E+33 6.68699E+32                                                                                                                                                                        
360022 87.925392 32.351544 16.37 0.010 15.80 0.008 15.52 0.009             0.000   0.001   0.001 1.14  14.04 4.85427E+33 1.88234E+33                                                                                                                                                                        
290827 87.925720 32.680880 14.54 0.016 14.14 0.022 13.97 0.009             0.332   0.020   0.352 1.57        2.35871E+34 9.23595E+33                                                                                                                                                                        
280125 87.925825 32.725886 21.10 0.009 19.43 0.008 18.55 0.010             0.264   0.000   0.264 0.61  36.89 3.19812E+32 1.32774E+32                                                                                                                                                                        
290008 87.925929 32.679033 15.95 0.007 15.39 0.008 15.12 0.009             0.186   0.017   0.203 1.21  12.67 7.12329E+33 2.76231E+33                                                                                                                                                                        
340027 87.926046 32.466439 17.50 0.008 16.77 0.008 16.39 0.010             0.000   0.004   0.004 0.99  17.60 2.01117E+33 7.79912E+32                                                                                                                                                                        
300026 87.926054 32.663131 16.88 0.009 16.22 0.007 15.89 0.009             0.023   0.008   0.031 1.05  16.14 3.30128E+33 1.27967E+33                                                                                                                                                                        
310153 87.926267 32.585267 21.53 0.008 19.81 0.009 18.77 0.009             0.521   0.000   0.521 0.59  38.12 2.58528E+32 1.07363E+32                                                                                                                                                                        
310239 87.926467 32.578614 23.03 0.008 21.30 0.010 19.78 0.009             0.000   0.138   0.138 0.40  63.20 1.27433E+32 5.16629E+31                                                                                                                                                                        
350294 87.926504 32.410350 23.63 0.009 21.91 0.008 20.27 0.008             0.036   0.018   0.054 0.32  80.79 8.6394E+31  3.50031E+31                                                                                                                                                                        
290818 87.926532 32.686327 12.24 0.016 12.12 0.022 12.09 0.009             0.000   0.000   0.174 2.89        2.04462E+35 8.11062E+34                                                                                                                                                                        
290019 87.926592 32.706208 16.65 0.007 15.98 0.008 15.70 0.009             0.025   0.005   0.030 1.08  15.31 4.10299E+33 1.59104E+33                                                                                                                                                                        
290332 87.926600 32.704353 23.29 0.008 21.53 0.010 19.99 0.010             0.003   0.030   0.033 0.37  68.97 1.10362E+32 4.47421E+31                                                                                                                                                                        
290009 87.926604 32.706586 16.09 0.007 15.43 0.008 15.14 0.009             0.000   0.034   0.034 1.20  12.77 6.8664E+33  2.6627E+33                                                                                                                                                                         
310115 87.926671 32.575372 20.73 0.008 19.14 0.009 18.29 0.009             0.651   0.000   0.651 0.62  35.95 3.78679E+32 1.5726E+32                                                                                                                                                                         
320178 87.926854 32.571219 21.61 0.009 19.87 0.008 18.91 0.009             0.272   0.000   0.272 0.59  38.33 2.49717E+32 1.03673E+32                                                                                                                                                                        
300850 87.927081 32.645633                         23.50 0.009             0.000   0.000   0.000 0.14 168.96 8.1464E+30  3.1754E+30    12 2.1                                                                                                                                                               
290372 87.927100 32.695333 23.79 0.008 22.02 0.010 20.36 0.010             0.009   0.030   0.039 0.31  84.71 8.0593E+31  3.26735E+31                                                                                                                                                                        
330073 87.927308 32.495081 19.18 0.009 17.96 0.017 17.43 0.008             0.702   0.000   0.702 0.78  25.91 7.79414E+32 3.10385E+32                                                                                                                                                                        
300296 87.927833 32.634333 23.11 0.009 21.33 0.008 19.69 0.009             0.000   0.004   0.004 0.40  63.87 1.25219E+32 5.07334E+31                                                                                                                                                                        
320334 87.928458 32.548056 23.65 0.009 21.90 0.009 20.10 0.009             0.000   0.021   0.021 0.32  80.40 8.70228E+31 3.52684E+31                                                                                                                                                                        
310599 87.928542 32.575306 18.72 0.008 18.05 0.009 17.66 0.009             0.000   0.000   0.000 0.76  26.50 7.30574E+32 2.89875E+32   13 3.8                                                                                                                                                               
290447 87.928762 32.708875 24.28 0.008 22.56 0.010 20.73 0.010             0.028   0.013   0.041 0.26 100.48 5.60716E+31 2.25146E+31                                                                                                                                                                        
310103 87.929029 32.614578 20.34 0.008 18.78 0.009 18.04 0.009             0.403   0.000   0.403 0.64  34.34 4.92374E+32 2.13496E+32                                                                                                                                                                        
300758 87.929400 32.626900 13.84 0.008 13.62 0.016 13.55 0.008             0.452   0.000   0.452 1.80        3.92722E+34 1.53132E+34                                                                                                                                                                        
340125 87.929425 32.455439 20.60 0.008 19.07 0.008 18.29 0.010             0.208   0.000   0.208 0.62  35.73 4.00404E+32 1.56867E+32                                                                                                                                                                        
310008 87.929479 32.585728 15.64 0.008 15.10 0.008 14.82 0.009             0.038   0.130   0.168 1.25  12.01 9.36226E+33 3.63055E+33                                                                                                                                                                        
320759 87.929519 32.544487 12.56 0.026 12.51 0.018 12.49 0.009             0.000   0.000   0.513 2.60        1.34358E+35 5.30056E+34                                                                                                                                                                        
280030 87.929679 32.725522 17.87 0.009 16.95 0.008 16.49 0.010             0.013   0.020   0.033 0.96  18.58 1.70355E+33 6.66308E+32                                                                                                                                                                        
330023 87.929817 32.520831 17.27 0.009 16.47 0.009 16.11 0.008             0.407   0.048   0.455 1.02  16.75 2.62267E+33 1.01735E+33                                                                                                                                                                        
330036 87.929983 32.510761 17.93 0.009 16.99 0.009 16.61 0.008  6.81 2.0   0.404   0.035   0.439 0.95  18.89 1.6595E+33  6.49272E+32          3082 87.93200417 32.51125833 6.391791903                                                                                                                      
310292 87.930183 32.612564 23.64 0.008 21.91 0.010 20.20 0.009             0.000   0.120   0.120 0.32  80.90 8.62168E+31 3.49534E+31                                                                                                                                                                        
310665 87.930406 32.582781 12.02 0.022 11.96 0.016 11.87 0.009             0.000   0.000   0.492 3.07        2.59508E+35 1.22599E+35                                                                                                                                                                        
360201 87.930446 32.374378 22.10 0.010 20.42 0.009 19.24 0.010             0.018   0.000   0.018 0.53  43.92 2.06495E+32 8.71179E+31                                                                                                                                                                        
300775 87.930542 32.652611 16.63 0.018 15.91 0.006 15.57 0.008             0.007   0.076   0.083 1.11  14.68 4.3772E+33  1.69691E+33                                                                                                                                                                        
330051 87.930717 32.508756 18.45 0.009 17.49 0.009 17.06 0.008             0.007   0.010   0.017 0.84  22.86 1.11175E+33 4.40059E+32                                                                                                                                                                        
300001 87.930750 32.665361 15.01 0.008 14.44 0.007 14.17 0.008             0.000   0.020   0.020 1.47        1.75512E+34 6.80875E+33   14 4.4                                                                                                                                                               
320091 87.931012 32.556372 19.34 0.009 18.07 0.008 17.51 0.009             0.750   0.000   0.750 0.76  26.66 7.18643E+32 2.85055E+32                                                                                                                                                                        
360291 87.931021 32.366597 22.88 0.010 21.25 0.008 19.77 0.010  0.52 1.0   0.042   0.000   0.042 0.41  61.97 1.31732E+32 5.3372E+31                                                                                                                                                                         
310291 87.931400 32.595131 23.57 0.008 21.86 0.010 20.30 0.009             0.000   0.005   0.005 0.33  78.96 8.94119E+31 3.62488E+31                                                                                                                                                                        
330049 87.931417 32.490747 18.53 0.009 17.48 0.009 17.06 0.008             0.251   0.000   0.251 0.84  22.75 1.12397E+33 4.40178E+32                                                                                                                                                                        
310215 87.931567 32.598514 22.61 0.008 20.82 0.009 19.66 0.009             0.001   0.000   0.001 0.47  51.69 1.67273E+32 7.05709E+31                                                                                                                                                                        
360053 87.931983 32.370725 17.92 0.010 17.08 0.008 16.70 0.010             0.000   0.001   0.001 0.92  19.80 1.54019E+33 6.02415E+32                                                                                                                                                                        
330086 87.932012 32.516161 19.61 0.009 18.24 0.009 17.65 0.008 11.47 1.0   0.689   0.000   0.689 0.73  28.08 6.45285E+32 2.64916E+32                                                                                                                                                                        
280091 87.932333 32.727531 19.88 0.009 18.54 0.008 17.86 0.010  2.71 1.0   0.271   0.000   0.271 0.68  31.47 5.51771E+32 2.28324E+32                                                                                                                                                                        
340029 87.933000 32.450633 17.67 0.008 16.81 0.008 16.40 0.010             0.261   0.032   0.293 0.99  17.73 1.93148E+33 7.49008E+32                                                                                                                                                                        
300027 87.933071 32.658178 17.05 0.009 16.39 0.007 16.06 0.009             0.000   0.002   0.002 1.03  16.51 2.83919E+33 1.10072E+33                                                                                                                                                                        
300012 87.933304 32.644400 14.22 0.018 13.88 0.007 13.74 0.008             0.610   0.011   0.621 1.68        3.02754E+34 1.17572E+34                                                                                                                                                                        
310649 87.933800 32.574800 17.20 0.008 16.41 0.016 15.96 0.009             0.000   0.178   0.178 1.03  16.58 2.78073E+33 1.08199E+33                                                                                                                                                                        
340647 87.934100 32.478300 23.58 0.008             20.32 0.010             0.000   0.002   0.002 0.34  75.44 8.37659E+31 3.42188E+31                                                                                                                                                                        
290726 87.934333 32.712186 20.56 0.008 18.96 0.009 18.23 0.010             0.321   0.000   0.321 0.63  35.42 4.34072E+32 1.70108E+32                                                                                                                                                                        
360386 87.934571 32.368489 23.91 0.010 22.17 0.009 20.54 0.010             0.000   0.001   0.001 0.29  90.39 7.31322E+31 2.93552E+31                                                                                                                                                                        
310009 87.934637 32.617939 15.76 0.008 15.20 0.008 14.90 0.009             0.000 999.000 999.000 1.23  12.24 8.48106E+33 3.28884E+33   15 0.5                                          "Original Pmem was 0.123 but we consider it cluster member, based on the fact that it has a soft X-ray counterpart." 
350266 87.934696 32.429389 23.22 0.009 21.52 0.008 20.03 0.008             0.039   0.000   0.039 0.37  68.68 1.11129E+32 4.50247E+31                                                                                                                                                                        
350201 87.934725 32.419622 22.30 0.009 20.60 0.008 19.21 0.008             0.004   0.000   0.004 0.51  47.16 1.87934E+32 7.92638E+31                                                                                                                                                                        
300366 87.935063 32.648089 23.70 0.009 22.02 0.009 20.34 0.009             0.041   0.022   0.063 0.31  84.92 8.02936E+31 3.25412E+31                                                                                                                                                                        
330021 87.935267 32.503897 17.20 0.009 16.41 0.009 16.06 0.008  6.84 0.0   0.411   0.045   0.456 1.03  16.59 2.77169E+33 1.07516E+33                                                                                                                                                                        
330723 87.935281 32.501728 13.93 0.022 13.73 0.015 13.62 0.008             0.480   0.000   0.480 1.75        3.51707E+34 1.37006E+34                                                                                                                                                                        
320020 87.935500 32.566200 16.05 0.010 15.41 0.028 15.08 0.010             0.000   0.184   0.184 1.21  12.71 7.0219E+33  2.7572E+33                                                                                                                                                                         
300395 87.935658 32.630792 23.91 0.009 22.15 0.008 20.47 0.009             0.087   0.048   0.135 0.29  89.76 7.41799E+31 3.00545E+31                                                                                                                                                                        
320016 87.935733 32.535753 15.64 0.009 15.08 0.007 14.83 0.009             0.124   0.129   0.253 1.25  11.97 9.50278E+33 3.68407E+33                                                                                                                                                                        
290024 87.935750 32.711861 16.67 0.007 16.27 0.010 15.77 0.010             0.000   0.001   0.001 1.04  16.23 3.14837E+33 1.2215E+33                                                                                                                                                                         
320285 87.935850 32.560464 23.13 0.009 21.38 0.009 19.96 0.009             0.138   0.000   0.138 0.39  64.98 1.21662E+32 4.93071E+31                                                                                                                                                                        
320255 87.935883 32.560122 22.82 0.009 21.05 0.008 19.65 0.009             0.365   0.000   0.365 0.43  57.05 1.48391E+32 6.25858E+31                                                                                                                                                                        
310033 87.935887 32.589653 17.07 0.008 16.41 0.009 16.05 0.009             0.011   0.013   0.024 1.03  16.58 2.77546E+33 1.07662E+33                                                                                                                                                                        
320023 87.935937 32.563811 16.24 0.009 15.61 0.007 15.31 0.009  3.15 1.0   0.207   0.109   0.316 1.18  13.20 5.82006E+33 2.25607E+33                                                                                                                                                                        
330713 87.936083 32.510500 13.70 0.009 13.23 0.015 13.15 0.008             0.000   0.177   0.177 2.08        6.06733E+34 2.4075E+34                                                                                                                                                                         
360125 87.936146 32.343956 20.77 0.010 19.18 0.008 18.32 0.010 12.82 1.0   0.205   0.000   0.205 0.62  36.09 3.69514E+32 1.53408E+32                                                                                                                                                                        
360172 87.936312 32.356156 21.54 0.010 19.95 0.008 18.89 0.010             0.011   0.000   0.011 0.58  38.97 2.42363E+32 1.12114E+32                                                                                                                                                                        
320011 87.936387 32.539281 15.23 0.009 14.67 0.007 14.42 0.009             0.000   0.170   0.170 1.39        1.41075E+34 5.47177E+33                                                                                                                                                                        
300082 87.936462 32.623456 19.09 0.009 17.95 0.007 17.46 0.009             0.010   0.000   0.010 0.78  25.85 7.84384E+32 3.1105E+32                                                                                                                                                                         
290810 87.936500 32.680806 12.56 0.007 11.51 0.023 10.99 0.010             0.000   0.000   0.000 3.61        5.24369E+35 2.43229E+35   18 0.7                                                                                                                                                               
290310 87.936671 32.692500 23.06 0.008 21.26 0.009 19.89 0.010             0.089   0.000   0.089 0.41  62.03 1.31537E+32 5.33092E+31                                                                                                                                                                        
320714 87.937100 32.528000 24.57 0.009             21.04 0.009             0.000   0.002   0.002 0.25 106.23 4.47583E+31 1.81352E+31                                                                                                                                                                        
300075 87.937192 32.660333 19.01 0.009 17.78 0.007 17.21 0.009 10.65 1.0   0.000   0.000   0.000 0.80  24.76 8.94076E+32 3.50644E+32                                                                                                                                                                        
310635 87.937292 32.606000 22.60 0.008 21.17 0.069 19.40 0.009             0.000   0.081   0.081 0.42  60.05 1.39028E+32 6.0815E+31                                                                                                                                                                         
300147 87.937304 32.627461 20.94 0.009 19.25 0.007 18.40 0.009             0.514   0.000   0.514 0.61  36.31 3.54997E+32 1.47342E+32                                                                                                                                                                        
350006 87.937342 32.419911 15.68 0.008 15.11 0.007 14.84 0.008             0.002   0.057   0.059 1.24  12.03 9.27147E+33 3.5944E+33                                                                                                                                                                         
320032 87.937387 32.529933 16.75 0.009 16.09 0.007 15.77 0.009             0.243   0.031   0.274 1.06  15.89 3.72864E+33 1.44533E+33                                                                                                                                                                        
280017 87.937429 32.724878 16.97 0.009 16.25 0.007 15.94 0.010             0.021   0.004   0.025 1.04  16.20 3.19873E+33 1.23992E+33                                                                                                                                                                        
310610 87.937583 32.583194 16.57 0.008 15.74 0.007 15.34 0.009             0.000   0.045   0.045 1.15  13.70 5.15543E+33 1.9986E+33                                                                                                                                                                         
310018 87.937600 32.583200 16.57 0.008 15.74 0.007 15.34 0.009             0.000   0.046   0.046 1.15  13.70 5.1564E+33  1.99922E+33                                                                                                                                                                        
330725 87.937650 32.511920 14.36 0.022 14.04 0.015 13.88 0.008             0.781   0.005   0.786 1.61        2.58922E+34 1.00823E+34                                                                                                                                                                        
340026 87.937667 32.476658 17.60 0.008 16.64 0.008 16.25 0.010             0.000   0.130   0.130 1.01  17.24 2.24906E+33 8.72166E+32                                                                                                                                                                        
320010 87.937796 32.561956 14.98 0.009 14.56 0.007 14.42 0.009             0.633   0.001   0.634 1.42        1.5602E+34  6.05259E+33                                                                                                                                                                        
320008 87.938000 32.562611 14.80 0.009 14.55 0.007 14.38 0.009             0.002   0.000   0.002 1.43        1.58415E+34 6.14548E+33                                                                                                                                                                        
320071 87.938008 32.542258 18.72 0.009 17.62 0.008 17.12 0.009             0.728   0.000   0.728 0.82  23.84 1.00848E+33 3.95616E+32                                                                                                                                                                        
300478 87.938042 32.632556 23.48 0.009 22.70 0.010 22.33 0.009             0.000   0.000   0.000 0.25 104.44 5.10643E+31 2.0504E+31    20 0.6                                                                                                                                                               
310023 87.938212 32.594958 16.61 0.008 15.97 0.008 15.60 0.009             0.306   0.075   0.381 1.08  15.19 4.15012E+33 1.60932E+33                                                                                                                                                                        
320047 87.938279 32.534931 17.37 0.009 16.68 0.008 16.33 0.009             0.000   0.002   0.002 1.00  17.34 2.17898E+33 8.44987E+32                                                                                                                                                                        
320290 87.938417 32.539861 22.95 0.009 21.42 0.009 19.53 0.009             0.000   0.001   0.001 0.38  66.13 1.18191E+32 4.79004E+31                                                                                                                                                                        
320081 87.938633 32.567906 18.95 0.009 17.78 0.008 17.26 0.009  8.51 0.0   0.717   0.000   0.717 0.80  24.79 8.90321E+32 3.49264E+32                                                                                                                                                                        
340687 87.938634 32.439528 12.85 0.019 12.86 0.020 12.81 0.010             0.000   0.000   0.287 2.34        9.16736E+34 3.69297E+34                                                                                                                                                                        
290817 87.938654 32.682873 12.17 0.016 12.08 0.022 12.08 0.009             0.000   0.000   0.213 2.93        2.17152E+35 1.02399E+35                                                                                                                                                                        
280098 87.938750 32.731058 20.23 0.009 18.71 0.008 18.03 0.010 10.88 0.0   0.294   0.000   0.294 0.65  33.41 5.09633E+32 2.20914E+32                                                                                                                                                                        
350659 87.938800 32.387600 24.01 0.009             20.58 0.008             0.005   0.005   0.010 0.29  90.62 6.42696E+31 2.60395E+31                                                                                                                                                                        
330700 87.939000 32.524900 14.95 0.008 14.53 0.017 14.31 0.008             0.724   0.022   0.746 1.43        1.60277E+34 6.24399E+33                                                                                                                                                                        
330014 87.939017 32.503894 16.71 0.008 16.02 0.008 15.69 0.008  6.49 0.0   0.421   0.049   0.470 1.06  15.69 3.95399E+33 1.53326E+33                                                                                                                                                                        
330721 87.939149 32.516803 13.12 0.022 13.05 0.015 13.01 0.008             0.000   0.000   0.536 2.20        7.38103E+34 2.95279E+34                                                                                                                                                                        
330040 87.939171 32.507747 18.10 0.009 17.22 0.014 16.82 0.008             0.002   0.009   0.011 0.89  21.02 1.37315E+33 5.38852E+32                                                                                                                                                                        
310253 87.939179 32.604014 23.20 0.008 21.39 0.009 20.04 0.009             0.017   0.000   0.017 0.39  65.43 1.20265E+32 4.87408E+31                                                                                                                                                                        
330001 87.939721 32.498550 14.81 0.008 14.30 0.009 14.12 0.008             0.067   0.251   0.318 1.52        2.00941E+34 7.81292E+33                                                                                                                                                                        
280729 87.939836 32.747542 17.63 0.021 16.69 0.019 16.37 0.010             0.067   0.008   0.075 1.00  17.38 2.15214E+33 8.3894E+32                                                                                                                                                                         
340127 87.939904 32.453408 20.81 0.008 19.14 0.008 18.26 0.010             0.017   0.000   0.017 0.62  35.96 3.7812E+32  1.56981E+32                                                                                                                                                                        
280645 87.940100 32.756000 17.29 0.009 16.49 0.019 16.16 0.010             0.043   0.004   0.047 1.02  16.81 2.57845E+33 1.00512E+33                                                                                                                                                                        
300025 87.940125 32.631722 17.08 0.009 16.19 0.007 15.75 0.009             0.000   0.059   0.059 1.05  16.07 3.40057E+33 1.31816E+33                                                                                                                                                                        
300104 87.940138 32.634825 19.83 0.009 18.40 0.007 17.78 0.009             0.619   0.000   0.619 0.70  29.93 5.97199E+32 2.58654E+32                                                                                                                                                                        
330727 87.940323 32.519428 17.42 0.022 16.77 0.016 16.36 0.008             0.000   0.002   0.002 0.99  17.60 2.0079E+33  7.81275E+32                                                                                                                                                                        
300762 87.940417 32.625306 13.90 0.008 13.51 0.016 13.32 0.008             0.000 999.000 999.000 1.88        4.41252E+34 1.755E+34     22 1.1                                          "Original Pmem was 0.189 but we consider it cluster member, based on the fact that it has a soft X-ray counterpart." 
350638 87.940708 32.400306 16.72 0.008 16.03 0.007 15.72 0.008             0.146   0.012   0.158 1.06  15.73 3.9379E+33  1.52662E+33                                                                                                                                                                        
300720 87.940792 32.646000 23.56 0.009 22.01 0.077 20.28 0.009             0.001   0.007   0.008 0.31  84.46 8.09351E+31 3.60235E+31                                                                                                                                                                        
290831 87.940796 32.705636 17.54 0.016 16.65 0.023 16.29 0.010             0.106   0.021   0.127 1.00  17.26 2.23346E+33 8.73186E+32                                                                                                                                                                        
320264 87.940837 32.562931 22.82 0.009 21.07 0.009 19.64 0.009             0.367   0.000   0.367 0.43  57.57 1.46805E+32 6.19354E+31                                                                                                                                                                        
350105 87.940875 32.424225 20.46 0.009 18.89 0.007 18.13 0.008             0.438   0.000   0.438 0.63  35.20 4.60342E+32 1.80301E+32                                                                                                                                                                        
310612 87.941000 32.596500 22.29 0.008 20.50 0.024 19.23 0.009             0.096   0.000   0.096 0.52  45.33 1.97963E+32 8.42441E+31                                                                                                                                                                        
300725 87.941100 32.661100 22.31 0.009 20.53 0.026 19.31 0.009             0.260   0.000   0.260 0.52  45.88 1.9486E+32  8.30669E+31                                                                                                                                                                        
360085 87.941108 32.363381 19.48 0.010 18.14 0.008 17.59 0.010  9.54 0.0   0.307   0.000   0.307 0.75  27.15 6.82622E+32 2.70767E+32                                                                                                                                                                        
320381 87.941233 32.530603 24.12 0.009 22.34 0.010 20.55 0.009             0.000   0.180   0.180 0.28  94.51 6.52698E+31 2.6208E+31                                                                                                                                                                         
330195 87.941504 32.510594 22.00 0.009 20.14 0.009 19.03 0.008 15.96 1.0   0.077   0.000   0.077 0.56  40.77 2.27985E+32 1.05495E+32                                                                                                                                                                        
310701 87.941733 32.610323             17.31 0.016 16.89 0.009             0.000   0.000   0.000 0.87  21.57 1.28537E+33 5.0505E+32    23 0.5                                                                                                                                                               
340019 87.942125 32.450889 17.25 0.008 16.29 0.008 15.88 0.010             0.000   0.056   0.056 1.04  16.26 3.11105E+33 1.20625E+33                                                                                                                                                                        
340145 87.942304 32.451847 21.12 0.008 19.49 0.008 18.58 0.010             0.436   0.000   0.436 0.60  37.08 3.09334E+32 1.28423E+32                                                                                                                                                                        
320716 87.942400 32.539700 22.04 0.009 20.32 0.025 19.10 0.009             0.397   0.000   0.397 0.55  42.58 2.15199E+32 1.00529E+32                                                                                                                                                                        
330710 87.942400 32.507000 13.71 0.008 13.57 0.015 13.49 0.008             0.344   0.000   0.344 1.83        4.14509E+34 1.63682E+34                                                                                                                                                                        
340657 87.943300 32.447500 18.12 0.008 17.15 0.019 16.77 0.010             0.192   0.019   0.211 0.90  20.52 1.45714E+33 5.72906E+32                                                                                                                                                                        
340672 87.943600 32.434600 14.73 0.008 14.39 0.019 14.22 0.010             0.351   0.000   0.351 1.48        1.83771E+34 7.16825E+33                                                                                                                                                                        
548    87.948154 32.473903 15.58 0.020 15.22 0.030 15.16 0.007  0.56 2.0   0.000   0.000   0.000 1.23  12.29 8.32314E+33 3.27483E+33                                                                                                                                                                        
vZ429  87.948996 32.486721 11.67 0.020 11.74 0.030 11.95 0.007           999.000   0.000 999.000 3.33        3.64472E+35 1.73106E+35                                                   Massive star from Frinchaboy & Majewski (2006).                                                                      
3157   87.949592 32.600442 16.60 0.020 16.01 0.030 15.80 0.007  5.90 2.0   0.000   0.000   0.000 1.07  15.53 4.01504E+33 1.57972E+33                                                                                                                                                                        
4423   87.949854 32.614425 18.54 0.020 17.62 0.030 17.20 0.007  7.90 2.0   0.000   0.000   0.000 0.82  23.82 1.01156E+33 4.02634E+32                                                                                                                                                                        
190724 87.952100 32.742100 16.65 0.008 15.98 0.015 15.61 0.008             0.022   0.017   0.039 1.08  15.32 4.09852E+33 1.59381E+33                                                                                                                                                                        
190725 87.952200 32.754800 15.83 0.008 15.22 0.015 14.93 0.008             0.000   0.018   0.018 1.23  12.27 8.37759E+33 3.25793E+33                                                                                                                                                                        
210716 87.952600 32.648900 23.27 0.008             19.97 0.009             0.004   0.096   0.100 0.38  66.66 1.01131E+32 4.13137E+31                                                                                                                                                                        
200742 87.952917 32.674389 24.13 0.010 22.78 0.141 22.19 0.009             0.000   0.000   0.000 0.24 106.78 4.84438E+31 2.53378E+31   34 3.5                                                                                                                                                               
200782 87.953444 32.679959 13.59 0.017 13.43 0.016 13.35 0.009             0.429   0.001   0.430 1.93        4.84219E+34 1.92589E+34                                                                                                                                                                        
210708 87.953500 32.631806 15.23 0.007 14.63 0.014 14.32 0.009             0.000   0.029   0.029 1.40        1.46488E+34 5.69645E+33                                                                                                                                                                        
3030   87.953671 32.440661 17.71 0.020 16.98 0.030 16.68 0.007  1.96 2.0   0.000   0.000   0.000 0.95  18.82 1.66856E+33 6.62174E+32                                                                                                                                                                        
210036 87.954125 32.648917 17.10 0.008 16.24 0.007 15.84 0.009             0.000   0.109   0.109 1.05  16.17 3.25408E+33 1.26137E+33                                                                                                                                                                        
220055 87.954396 32.589919 18.02 0.009 17.15 0.010 16.74 0.010             0.044   0.023   0.067 0.90  20.56 1.45249E+33 5.68471E+32                                                                                                                                                                        
250784 87.954979 32.473022 14.17 0.015 13.91 0.020 13.77 0.008             0.671   0.001   0.672 1.67        2.94066E+34 1.14903E+34                                                                                                                                                                        
250720 87.955100 32.469800 16.02 0.007 15.46 0.020 15.21 0.008  2.69 2.0   0.155   0.024   0.179 1.20  12.85 6.64986E+33 2.59396E+33          3040 87.95668750 32.47032778 5.182427388                                                                                                                      
200313 87.955229 32.709486 23.19 0.010 21.61 0.008 19.99 0.009             0.007   0.007   0.014 0.36  71.25 1.04771E+32 4.24486E+31                                                                                                                                                                        
250729 87.955292 32.462389 23.58 0.009 22.05 0.068 20.23 0.009             0.101   0.056   0.157 0.30  85.93 7.89345E+31 3.44566E+31                                                                                                                                                                        
250749 87.955400 32.437100 14.89 0.009 14.52 0.020 14.33 0.008             0.546   0.001   0.547 1.44        1.62068E+34 6.326E+33                                                                                                                                                                          
220006 87.955488 32.605675 15.13 0.008 14.63 0.009 14.42 0.010             0.046   0.168   0.214 1.40        1.46167E+34 5.67249E+33                                                                                                                                                                        
240901 87.955497 32.483223                         23.17 0.010             0.000   0.000   0.000 0.15 162.57 1.06853E+31 4.16688E+30   37 0.5                                                                                                                                                               
190251 87.955546 32.732972 23.27 0.008 21.70 0.010 19.98 0.008             0.006   0.022   0.028 0.35  73.96 9.88209E+31 4.00633E+31                                                                                                                                                                        
220239 87.955883 32.599533 22.03 0.009 20.33 0.010 19.14 0.010  6.25 1.0   0.432   0.000   0.432 0.55  42.71 2.14343E+32 9.92151E+31                                                                                                                                                                        
220139 87.955996 32.588731 20.48 0.009 18.95 0.010 18.20 0.010             0.684   0.000   0.684 0.63  35.37 4.39439E+32 1.72269E+32                                                                                                                                                                        
230078 87.956087 32.560217 17.91 0.010 17.02 0.009 16.55 0.009             0.332   0.121   0.453 0.94  19.23 1.61284E+33 6.31019E+32                                                                                                                                                                        
200207 87.956162 32.704219 22.09 0.010 20.42 0.008 19.22 0.009             0.054   0.000   0.054 0.53  43.83 2.07028E+32 8.73169E+31                                                                                                                                                                        
3094   87.956204 32.527453 17.16 0.020 16.48 0.030 16.22 0.007  3.22 2.0 999.000   0.000 999.000 1.02  16.78 2.60329E+33 1.0243E+33    36 5.3                                          Star from Messina et al. (2008).                                                                                     
200360 87.956292 32.708861 22.46 0.010 22.15 0.009 21.56 0.009             0.000   0.000   0.000 0.29  89.89 7.40277E+31 3.00018E+31   39 0.3                                                                                                                                                               
220315 87.956417 32.615978 22.91 0.009 21.14 0.010 19.84 0.010             0.014   0.000   0.014 0.42  59.42 1.4149E+32  5.97133E+31                                                                                                                                                                        
260690 87.956500 32.411889 23.06 0.010 21.43 0.010 19.63 0.009             0.000   0.001   0.001 0.38  66.28 1.17737E+32 4.77322E+31                                                                                                                                                                        
220066 87.956883 32.604497 18.50 0.009 17.48 0.010 16.95 0.010             0.435   0.000   0.435 0.84  22.75 1.12433E+33 4.40465E+32                                                                                                                                                                        
200265 87.957200 32.706358 22.70 0.010 21.08 0.008 19.49 0.009             0.000   0.034   0.034 0.43  57.84 1.46018E+32 6.15851E+31                                                                                                                                                                        
230275 87.957208 32.546528 22.25 0.010 20.59 0.010 19.14 0.009             0.001   0.000   0.001 0.51  46.89 1.89335E+32 7.99054E+31                                                                                                                                                                        
230877 87.957210 32.552820 12.99 0.020 12.99 0.015 12.99 0.009             0.000   0.000   0.663 2.25        7.90542E+34 3.16257E+34                                                                                                                                                                        
200158 87.957250 32.703608 21.42 0.010 19.84 0.009 18.82 0.009             0.010   0.000   0.010 0.59  38.22 2.54142E+32 1.05541E+32                                                                                                                                                                        
210282 87.957342 32.652264 22.94 0.008 21.31 0.008 19.75 0.009             0.319   0.000   0.319 0.40  63.40 1.2678E+32  5.13657E+31                                                                                                                                                                        
210100 87.957383 32.628447 19.56 0.008 18.27 0.008 17.64 0.009  6.25 1.0   0.726   0.000   0.726 0.73  28.48 6.3296E+32  2.74215E+32                                                                                                                                                                        
230479 87.957742 32.556892 23.93 0.010 22.20 0.011 20.52 0.009             0.037   0.042   0.079 0.29  91.00 7.18689E+31 2.88684E+31                                                                                                                                                                        
250383 87.957850 32.460656 24.01 0.009 22.30 0.012 20.58 0.009             0.010   0.017   0.027 0.28  93.52 6.70255E+31 2.69338E+31                                                                                                                                                                        
270421 87.957850 32.371608 24.44 0.011 22.67 0.009 20.85 0.009             0.026   0.013   0.039 0.25 103.52 5.21694E+31 2.09408E+31                                                                                                                                                                        
200010 87.958004 32.687586 16.39 0.009 15.71 0.008 15.39 0.009             0.005   0.063   0.068 1.16  13.53 5.30997E+33 2.05905E+33                                                                                                                                                                        
230130 87.958008 32.536967 19.15 0.010 17.96 0.010 17.41 0.009             0.822   0.000   0.822 0.77  25.94 7.76941E+32 3.08375E+32                                                                                                                                                                        
210026 87.958179 32.641589 16.57 0.007 15.98 0.007 15.65 0.008             0.036   0.015   0.051 1.08  15.25 4.12611E+33 1.59958E+33                                                                                                                                                                        
230052 87.958592 32.551583 16.95 0.020 16.27 0.008 15.93 0.009             0.297   0.041   0.338 1.04  16.23 3.15734E+33 1.2242E+33                                                                                                                                                                         
220028 87.958613 32.586522 16.13 0.008 15.51 0.008 15.27 0.010  3.92 1.0   0.506   0.043   0.549 1.19  12.96 6.36814E+33 2.46948E+33   40 1.1 3146 87.95986667 32.58709167 4.320455698                                                                                                                      
220413 87.958650 32.614061 23.64 0.009 21.91 0.011 20.29 0.010             0.124   0.056   0.180 0.32  80.92 8.61946E+31 3.49574E+31                                                                                                                                                                        
220238 87.958875 32.593144 22.07 0.009 20.33 0.010 19.05 0.010             0.028   0.000   0.028 0.55  42.68 2.14501E+32 9.92886E+31                                                                                                                                                                        
240774 87.958917 32.509750 14.73 0.009 14.23 0.009 13.98 0.010             0.000   0.112   0.112 1.54        2.1575E+34  8.38874E+33                                                                                                                                                                        
230363 87.959587 32.545025 23.21 0.010 21.54 0.010 19.98 0.009             0.141   0.068   0.209 0.37  69.21 1.09747E+32 4.44929E+31                                                                                                                                                                        
240002 87.959783 32.501603 15.03 0.009 14.52 0.009 14.29 0.010             0.000   0.220   0.220 1.44        1.62612E+34 6.31186E+33   41 0.5                                                                                                                                                               
250336 87.959787 32.457786 23.42 0.009 21.85 0.011 20.25 0.009 16.90 1.0   0.000   0.000   0.000 0.33  78.85 8.96015E+31 3.63391E+31                                                                                                                                                                        
260751 87.959792 32.429500 16.24 0.010 15.60 0.008 15.31 0.009  7.07 2.0   0.146   0.052   0.198 1.18  13.19 5.84605E+33 2.26675E+33          3031 87.96170833 32.43015278 6.279227899                                                                                                                      
270350 87.959871 32.358856 23.69 0.011 22.08 0.009 20.32 0.009             0.021   0.009   0.030 0.30  87.15 7.73498E+31 3.13482E+31                                                                                                                                                                        
250172 87.959917 32.468028 21.12 0.009 19.96 0.037 18.56 0.009             0.655   0.000   0.655 0.58  39.07 2.41515E+32 1.14264E+32                                                                                                                                                                        
200766 87.960100 32.669300 15.31 0.009 14.78 0.016 14.51 0.009             0.000   0.094   0.094 1.35  10.43 1.26874E+34 4.9389E+33                                                                                                                                                                         
250342 87.960183 32.463731 23.53 0.009 21.87 0.010 20.30 0.009             0.000   0.001   0.001 0.33  79.54 8.84247E+31 3.58486E+31                                                                                                                                                                        
220158 87.960196 32.584172 20.91 0.009 19.25 0.010 18.33 0.010 13.93 1.0   0.119   0.000   0.119 0.61  36.31 3.54795E+32 1.47391E+32                                                                                                                                                                        
200224 87.960250 32.677539 22.24 0.010 20.67 0.008 19.16 0.009             0.003   0.000   0.003 0.50  48.48 1.81389E+32 7.65031E+31                                                                                                                                                                        
220416 87.960329 32.602183 23.67 0.009 21.93 0.011 20.34 0.010             0.010   0.025   0.035 0.32  81.54 8.52265E+31 3.45648E+31                                                                                                                                                                        
230057 87.960333 32.531667 11.71 0.020  9.96 0.028 10.26 0.009             0.000 999.000 999.000 3.29                                  42 0.2                                          Matched to vZ 412 in Mermilliod et al. (2008).                                                                       
250034 87.960500 32.475292 16.69 0.007 16.04 0.009 15.74 0.008  6.21 1.0   0.083   0.022   0.105 1.06  15.80 3.89471E+33 1.51055E+33                                                                                                                                                                        
230259 87.960538 32.544703 22.11 0.010 20.46 0.010 19.13 0.009             0.378   0.000   0.378 0.53  44.50 2.02883E+32 8.56228E+31                                                                                                                                                                        
230045 87.960542 32.543000 16.56 0.010 15.97 0.009 15.80 0.009  0.22 2.0   0.000   0.000   0.000 1.08  15.22 4.13923E+33 1.60557E+33          2687 87.96327917 32.54338056 8.418818070                                                                                                                      
260243 87.960583 32.420247 22.46 0.010 20.83 0.010 19.46 0.009  2.11 1.0   0.172   0.000   0.172 0.47  51.83 1.66693E+32 7.03496E+31                                                                                                                                                                        
270769 87.960583 32.365111 16.32 0.009 15.64 0.007 15.34 0.009             0.005   0.025   0.030 1.17  13.29 5.63296E+33 2.18355E+33                                                                                                                                                                        
250109 87.960667 32.458914 19.64 0.009 18.30 0.010 17.72 0.009 10.91 1.0   0.621   0.000   0.621 0.72  28.82 6.2422E+32  2.70601E+32                                                                                                                                                                        
240434 87.960917 32.494639 22.81 0.010 22.25 0.015 21.76 0.010             0.000   0.000   0.000 0.28  92.21 6.94823E+31 2.79608E+31   43 0.3                                                                                                                                                               
270478 87.961042 32.367583 24.70 0.011 23.01 0.011 21.11 0.009             0.000   0.001   0.001 0.23 114.19 4.14457E+31 1.6648E+31                                                                                                                                                                         
230834 87.961100 32.538400 14.46 0.009 14.12 0.014 13.95 0.009             0.859   0.007   0.866 1.58        2.40261E+34 9.36068E+33   44 0.6                                                                                                                                                               
240016 87.961262 32.482950 15.85 0.009 15.32 0.009 15.07 0.010             0.247   0.031   0.278 1.22  12.51 7.6026E+33  2.94907E+33                                                                                                                                                                        
260225 87.961375 32.403653 22.21 0.010 20.58 0.010 19.18 0.009             0.046   0.000   0.046 0.51  46.84 1.89645E+32 8.00359E+31                                                                                                                                                                        
210222 87.961437 32.653597 22.26 0.008 20.56 0.008 19.25 0.009 10.13 0.0   0.267   0.000   0.267 0.51  46.33 1.92351E+32 8.11266E+31                                                                                                                                                                        
220318 87.961625 32.617222 23.01 0.009 21.23 0.011 19.57 0.010             0.000   0.001   0.001 0.41  61.44 1.33691E+32 5.42201E+31                                                                                                                                                                        
400001 87.961625 32.567167             20.28 0.013 19.14 0.009             0.000   0.000   0.000 0.55  42.19 2.17818E+32 1.00945E+32   45 0.3                                                                                                                                                               
190006 87.961704 32.744483 15.68 0.007 15.22 0.008 14.98 0.008             0.080   0.000   0.080 1.23  12.27 8.37524E+33 3.2478E+33                                                                                                                                                                         
230874 87.962053 32.531149 12.69 0.020 12.70 0.015 12.52 0.009             0.000   0.000   0.675 2.46        1.09903E+35 4.32829E+34                                                                                                                                                                        
230871 87.962128 32.564628 12.25 0.020 12.23 0.015 12.21 0.009             0.000   0.000   0.681 2.81        1.82835E+35 7.22001E+34                                                                                                                                                                        
210182 87.962183 32.661997 21.62 0.008 19.98 0.008 18.86 0.009  1.57 1.0   0.595   0.000   0.595 0.58  39.25 2.39973E+32 1.11009E+32                                                                                                                                                                        
260021 87.962308 32.398861 16.88 0.010 16.23 0.008 15.90 0.009  6.02 1.0   0.004   0.004   0.008 1.05  16.15 3.27174E+33 1.26856E+33                                                                                                                                                                        
240367 87.962333 32.503756 23.53 0.010 21.82 0.011 20.15 0.010             0.006   0.192   0.198 0.33  77.79 9.14372E+31 3.70836E+31                                                                                                                                                                        
220825 87.962600 32.619600 19.91 0.009 18.45 0.018 17.85 0.010             0.772   0.000   0.772 0.69  30.56 5.79069E+32 2.40717E+32                                                                                                                                                                        
210044 87.963021 32.639603 17.34 0.008 16.56 0.007 16.17 0.009  7.00 1.0   0.405   0.042   0.447 1.01  17.01 2.41435E+33 9.36013E+32                                                                                                                                                                        
220820 87.963125 32.589111 15.90 0.008 15.22 0.008 14.95 0.009             0.000   0.241   0.241 1.23  12.28 8.36583E+33 3.24415E+33                                                                                                                                                                        
240345 87.963583 32.521861 22.99 0.010 22.19 0.015 19.65 0.010             0.000   0.089   0.089 0.29  90.81 7.22582E+31 2.90779E+31                                                                                                                                                                        
200006 87.963696 32.677128 15.67 0.009 15.09 0.006 14.83 0.008             0.007   0.079   0.086 1.25  11.99 9.44154E+33 3.65949E+33   47 1.7                                                                                                                                                               
250206 87.963833 32.475472 22.02 0.009 20.33 0.010 17.61 0.009             0.000   0.000   0.000 0.55  42.67 2.1455E+32  9.93109E+31   46 2.4                                                                                                                                                               
220912 87.964126 32.614459 13.27 0.020 13.14 0.017 13.20 0.021             0.000   0.000   0.580 2.14        6.65866E+34 2.6451E+34                                                                                                                                                                         
250781 87.964158 32.467093 13.96 0.015 13.66 0.020 13.55 0.008             0.740   0.012   0.752 1.78        3.75465E+34 1.46772E+34                                                                                                                                                                        
240247 87.964438 32.486056 22.23 0.010 20.56 0.011 19.26 0.010  1.19 1.0   0.461   0.000   0.461 0.51  46.29 1.92564E+32 8.1298E+31                                                                                                                                                                         
220913 87.964520 32.576709 13.39 0.020 13.09 0.017 13.02 0.010             0.078   0.389   0.467 2.18        7.07676E+34 2.83424E+34                                                                                                                                                                        
240088 87.964750 32.494458 19.13 0.010 18.03 0.010 17.46 0.010             0.138   0.000   0.138 0.77  26.36 7.41632E+32 2.94361E+32                                                                                                                                                                        
210072 87.964775 32.631203 18.45 0.008 17.40 0.008 16.94 0.009             0.728   0.000   0.728 0.86  22.24 1.19012E+33 4.65945E+32                                                                                                                                                                        
210276 87.964787 32.659503 23.18 0.008 21.49 0.009 19.85 0.009             0.000   0.101   0.101 0.37  68.04 1.12825E+32 4.57255E+31                                                                                                                                                                        
240027 87.964787 32.519969 16.18 0.009 15.62 0.009 15.34 0.010             0.144   0.037   0.181 1.18  13.23 5.75398E+33 2.23172E+33                                                                                                                                                                        
270744 87.964900 32.384400 20.49 0.011 18.96 0.014 18.10 0.009             0.065   0.000   0.065 0.63  35.42 4.34038E+32 1.70439E+32                                                                                                                                                                        
250090 87.964937 32.444136 18.88 0.009 17.77 0.010 17.29 0.009  8.71 1.0   0.213   0.000   0.213 0.80  24.72 8.98196E+32 3.52577E+32                                                                                                                                                                        
190047 87.965062 32.727300 18.66 0.008 17.56 0.010 17.09 0.008  9.60 1.0   0.421   0.000   0.421 0.83  23.36 1.05783E+33 4.18857E+32                                                                                                                                                                        
220242 87.965208 32.590778 21.86 0.009 20.31 0.010 19.50 0.010             0.000   0.000   0.000 0.55  42.42 2.16213E+32 1.00081E+32   48 0.6                                                                                                                                                               
190271 87.965225 32.754172 23.43 0.008 21.86 0.010 20.19 0.008             0.000   0.001   0.001 0.33  78.94 8.94406E+31 3.62604E+31                                                                                                                                                                        
230813 87.965629 32.571983 15.67 0.009 15.11 0.008 14.82 0.009  3.98 2.0   0.002   0.282   0.284 1.24  12.02 9.30716E+33 3.60919E+33          2701 87.96768750 32.57218611 6.287675893                                                                                                                      
270032 87.965683 32.377039 17.73 0.011 16.81 0.008 16.37 0.009             0.001   0.036   0.037 0.99  17.74 1.92851E+33 7.47857E+32                                                                                                                                                                        
210212 87.966008 32.661219 22.19 0.008 20.44 0.008 19.26 0.009             0.277   0.000   0.277 0.53  44.17 2.04891E+32 8.64155E+31                                                                                                                                                                        
220252 87.966075 32.593564 22.15 0.009 20.42 0.010 19.26 0.010             0.293   0.000   0.293 0.53  43.89 2.06701E+32 8.72344E+31                                                                                                                                                                        
210033 87.966183 32.638428 16.82 0.008 16.13 0.007 15.79 0.009             0.423   0.041   0.464 1.05  15.97 3.58212E+33 1.38853E+33                                                                                                                                                                        
200436 87.966292 32.699222 24.51 0.010 22.88 0.010 20.95 0.009             0.000   0.004   0.004 0.24 110.02 4.51577E+31 1.81323E+31                                                                                                                                                                        
250137 87.966333 32.457167 20.51 0.009 18.98 0.010 17.17 0.009             0.000   0.000   0.000 0.62  35.47 4.28231E+32 1.67875E+32   50 0.4                                                                                                                                                               
190091 87.966654 32.724544 20.06 0.008 18.57 0.010 17.87 0.008             0.128   0.000   0.128 0.67  31.85 5.4178E+32  2.34998E+32                                                                                                                                                                        
230221 87.966654 32.564358 21.58 0.010 19.89 0.010 18.87 0.009             0.647   0.000   0.647 0.59  38.39 2.47413E+32 1.14523E+32                                                                                                                                                                        
240785 87.966800 32.481000 16.80 0.010 16.14 0.018 15.81 0.010             0.237   0.032   0.269 1.05  15.99 3.53966E+33 1.37871E+33                                                                                                                                                                        
220276 87.966813 32.596517 22.42 0.009 20.66 0.010 19.43 0.010  1.24 1.0   0.399   0.000   0.399 0.50  48.35 1.81973E+32 7.67981E+31   51 0.6                                                                                                                                                               
230114 87.967375 32.535361 18.73 0.010 17.79 0.009 17.34 0.009             0.000   0.002   0.002 0.80  24.81 8.87896E+32 3.48417E+32                                                                                                                                                                        
250049 87.967454 32.477000 17.40 0.009 16.61 0.010 16.24 0.009             0.419   0.036   0.455 1.01  17.15 2.31386E+33 8.97862E+32                                                                                                                                                                        
240463 87.967579 32.505283 24.20 0.010 22.58 0.013 20.80 0.010             0.000   0.001   0.001 0.26 100.93 5.54652E+31 2.22982E+31                                                                                                                                                                        
220308 87.967975 32.596108 22.77 0.009 21.07 0.010 19.73 0.010             0.048   0.000   0.048 0.43  57.45 1.47184E+32 6.21163E+31                                                                                                                                                                        
220886 87.968200 32.582300 13.40 0.008 13.27 0.017 13.28 0.010             0.000   0.000   0.686 2.05        5.77083E+34 2.29241E+34                                                                                                                                                                        
220014 87.968333 32.587972 15.65 0.008 14.99 0.008 14.71 0.009  5.50 2.0   0.000 999.000 999.000 1.28  11.50 1.04048E+34 4.03574E+33   53 0.3  427 87.96964583 32.58812500 4.020038503 "Original Pmem was 0.182 but we consider it cluster member, based on the fact that it has a soft X-ray counterpart." 
230508 87.968513 32.561806 24.15 0.010 22.45 0.012 20.69 0.009             0.007   0.030   0.037 0.27  97.48 6.04124E+31 2.42764E+31                                                                                                                                                                        
250101 87.968550 32.458061 19.25 0.009 18.01 0.010 17.52 0.009 12.59 1.0   0.253   0.000   0.253 0.77  26.22 7.53401E+32 2.99032E+32                                                                                                                                                                        
200518 87.968750 32.687722 25.21 0.010 23.45 0.013 21.38 0.009             0.000   0.000   0.000 0.20 128.85 3.05439E+31 1.20851E+31   55 0.6                                                                                                                                                               
210737 87.968755 32.659037 13.93 0.019 13.75 0.015 13.65 0.008             0.245   0.000   0.245 1.74        3.45305E+34 1.34512E+34                                                                                                                                                                        
230356 87.969154 32.570825 23.08 0.010 21.42 0.010 19.93 0.009             0.184   0.000   0.184 0.38  66.07 1.18358E+32 4.79841E+31                                                                                                                                                                        
270271 87.969292 32.353778 22.71 0.011 21.18 0.008 19.54 0.009             0.026   0.000   0.026 0.41  60.39 1.37696E+32 5.57886E+31                                                                                                                                                                        
240233 87.969612 32.501350 22.18 0.010 20.46 0.023 19.27 0.010             0.338   0.000   0.338 0.53  44.51 2.0284E+32  8.62491E+31   56 0.7                                                                                                                                                               
220360 87.969625 32.586642 23.17 0.009 21.57 0.011 19.97 0.010             0.095   0.059   0.154 0.37  70.01 1.07758E+32 4.37027E+31                                                                                                                                                                        
230134 87.969742 32.553392 19.18 0.010 17.97 0.009 17.46 0.009 10.25 1.0   0.737   0.000   0.737 0.77  25.99 7.72688E+32 3.06585E+32                                                                                                                                                                        
210002 87.969912 32.664369 14.65 0.007 14.29 0.007 14.11 0.008             0.686   0.003   0.689 1.52        2.03434E+34 7.90537E+33                                                                                                                                                                        
220039 87.969929 32.602008 16.85 0.020 16.20 0.008 15.93 0.010             0.000   0.004   0.004 1.05  16.11 3.34825E+33 1.29822E+33                                                                                                                                                                        
230016 87.969962 32.545708 15.73 0.009 15.21 0.008 14.96 0.009             0.561   0.049   0.610 1.23  12.27 8.40196E+33 3.25817E+33                                                                                                                                                                        
190056 87.969996 32.743067 18.89 0.008 17.75 0.009 17.28 0.008 11.39 1.0   0.184   0.000   0.184 0.80  24.62 9.10388E+32 3.57243E+32                                                                                                                                                                        
250027 87.970042 32.469028 17.29 0.009 15.98 0.009 15.30 0.008             0.000   0.000   0.000 1.08  15.29 4.10931E+33 1.59397E+33   57 0.1                                                                                                                                                               
230415 87.970417 32.569775 23.79 0.010 22.11 0.012 20.37 0.009             0.150   0.151   0.301 0.30  88.38 7.58212E+31 3.07628E+31                                                                                                                                                                        
260094 87.970562 32.406958 19.76 0.010 18.39 0.015 17.69 0.009             0.063   0.000   0.063 0.71  29.80 6.00352E+32 2.60826E+32                                                                                                                                                                        
230315 87.970608 32.535653 22.70 0.010 20.97 0.010 19.65 0.009             0.213   0.000   0.213 0.45  55.01 1.54998E+32 6.54138E+31                                                                                                                                                                        
230001 87.970883 32.532406 14.95 0.009 14.44 0.008 14.18 0.009             0.000   0.236   0.236 1.47        1.74674E+34 6.77801E+33                                                                                                                                                                        
230133 87.970896 32.560814 19.21 0.010 17.96 0.009 17.40 0.009             0.676   0.000   0.676 0.78  25.88 7.81443E+32 3.10058E+32                                                                                                                                                                        
210322 87.971054 32.638561 14.42 0.007 14.07 0.007 13.91 0.008             0.767   0.008   0.775 1.60        2.51984E+34 9.79203E+33                                                                                                                                                                        
270219 87.971071 32.382600 22.11 0.011 20.52 0.008 19.17 0.009             0.152   0.000   0.152 0.52  45.62 1.96323E+32 8.28017E+31                                                                                                                                                                        
230067 87.971404 32.540144 17.39 0.010 16.76 0.027 16.36 0.022             0.000   0.002   0.002 0.99  17.58 2.02211E+33 7.93298E+32                                                                                                                                                                        
250122 87.971500 32.440889 20.12 0.009 18.60 0.011 17.72 0.009             0.000   0.000   0.000 0.67  32.14 5.35478E+32 2.3235E+32    58 1.2                                                                                                                                                               
210260 87.971725 32.630667 22.83 0.008 21.05 0.008 19.76 0.009             0.075   0.000   0.075 0.44  56.93 1.48766E+32 6.27442E+31                                                                                                                                                                        
220216 87.971767 32.579967 21.73 0.009 20.05 0.010 18.95 0.010             0.779   0.000   0.779 0.57  39.90 2.34735E+32 1.08655E+32   59 0.4                                                                                                                                                               
200017 87.971837 32.685481 16.72 0.009 16.03 0.006 15.72 0.009             0.251   0.021   0.272 1.06  15.73 3.93754E+33 1.52613E+33                                                                                                                                                                        
240840 87.972037 32.516390 14.05 0.021 13.79 0.018 13.65 0.010             0.867   0.003   0.870 1.72        3.30646E+34 1.29025E+34                                                                                                                                                                        
250787 87.972042 32.437766 14.53 0.015 14.17 0.021 14.06 0.008             0.567   0.001   0.568 1.56        2.27216E+34 8.89043E+33                                                                                                                                                                        
220207 87.972229 32.613564 21.70 0.009 19.93 0.010 18.94 0.010             0.658   0.000   0.658 0.59  38.79 2.43943E+32 1.12917E+32                                                                                                                                                                        
230007 87.972279 32.558769 14.96 0.009 14.56 0.008 14.36 0.009             0.877   0.003   0.880 1.43        1.56424E+34 6.06987E+33                                                                                                                                                                        
190009 87.972371 32.754853 15.76 0.007 15.29 0.008 15.07 0.008             0.021   0.000   0.021 1.22  12.44 7.8164E+33  3.03109E+33                                                                                                                                                                        
270024 87.972479 32.367567 17.35 0.011 16.53 0.008 16.17 0.009             0.119   0.013   0.132 1.02  16.91 2.49268E+33 9.66637E+32                                                                                                                                                                        
250017 87.972508 32.436253 15.97 0.007 15.44 0.010 15.21 0.008             0.001   0.005   0.006 1.20  12.79 6.80683E+33 2.64127E+33                                                                                                                                                                        
230031 87.972633 32.556158 16.23 0.009 15.56 0.008 15.22 0.009             0.000   0.325   0.325 1.18  13.09 6.07171E+33 2.35425E+33                                                                                                                                                                        
220197 87.972642 32.590975 21.60 0.009 19.87 0.010 18.87 0.010 15.08 1.0   0.754   0.000   0.754 0.59  38.33 2.49461E+32 1.03632E+32                                                                                                                                                                        
240343 87.972704 32.518211 13.42 0.021 13.32 0.011 13.30 0.010             0.000   0.000   0.705 2.01        5.45522E+34 2.14403E+34                                                                                                                                                                        
250042 87.972854 32.472067 17.23 0.009 16.34 0.009 15.95 0.009             0.000   0.192   0.192 1.04  16.38 2.96859E+33 1.15136E+33                                                                                                                                                                        
240786 87.973000 32.525700 23.95 0.010             20.55 0.010             0.009   0.032   0.041 0.29  88.55 6.67455E+31 2.72897E+31                                                                                                                                                                        
260025 87.973062 32.421897 17.08 0.010 16.36 0.008 16.00 0.009  7.34 0.0   0.221   0.020   0.241 1.03  16.46 2.89154E+33 1.12131E+33                                                                                                                                                                        
230139 87.973100 32.538508 19.33 0.010 18.07 0.009 17.53 0.009             0.828   0.000   0.828 0.76  26.63 7.20514E+32 2.85883E+32                                                                                                                                                                        
200329 87.973262 32.694142 23.50 0.010 21.81 0.008 20.20 0.009             0.028   0.016   0.044 0.33  77.39 9.21619E+31 3.734E+31                                                                                                                                                                          
190049 87.973417 32.726717 18.71 0.008 17.64 0.009 17.17 0.008  0.89 0.0   0.193   0.000   0.193 0.82  23.95 9.935E+32   3.89857E+32                                                                                                                                                                        
250116 87.973521 32.450181 19.79 0.009 18.44 0.010 17.84 0.009  8.80 0.0   0.289   0.000   0.289 0.70  30.36 5.85257E+32 2.42335E+32                                                                                                                                                                        
220035 87.973879 32.589858 16.90 0.009 16.16 0.008 15.86 0.010  5.63 0.0   0.582   0.050   0.632 1.05  16.01 3.50251E+33 1.35803E+33                                                                                                                                                                        
250774 87.973994 32.468777 12.43 0.015 12.33 0.020 12.61 0.019             0.000   0.000   0.550 2.73        1.62894E+35 6.45228E+34                                                                                                                                                                        
260055 87.974125 32.423150 18.21 0.010 17.23 0.010 16.77 0.009  7.12 0.0   0.470   0.000   0.470 0.89  21.09 1.36189E+33 5.3353E+32                                                                                                                                                                         
240149 87.974342 32.498353 20.69 0.010 19.12 0.010 18.34 0.010 12.63 1.0   0.533   0.000   0.533 0.62  35.89 3.84638E+32 1.50786E+32                                                                                                                                                                        
240029 87.974554 32.485042 16.56 0.010 15.96 0.009 15.64 0.010             0.117   0.031   0.148 1.09  15.08 4.19856E+33 1.62859E+33                                                                                                                                                                        
230252 87.974596 32.536097 22.00 0.010 20.31 0.010 19.11 0.009  0.73 0.0   0.586   0.000   0.586 0.55  42.44 2.1608E+32  1.0002E+32                                                                                                                                                                         
250138 87.974721 32.437547 20.38 0.009 18.89 0.012 18.15 0.009  5.08 0.0   0.463   0.000   0.463 0.63  35.20 4.60379E+32 1.80618E+32                                                                                                                                                                        
200018 87.974975 32.694869 16.84 0.010 16.06 0.007 15.71 0.009             0.001   0.071   0.072 1.06  15.84 3.81059E+33 1.4771E+33                                                                                                                                                                         
230400 87.975029 32.548003 23.40 0.010 21.75 0.010 20.13 0.009             0.074   0.062   0.136 0.34  75.45 9.58231E+31 3.8848E+31                                                                                                                                                                         
221037 87.975161 32.588257                         23.00 0.010             0.000   0.000   0.000 0.15 159.09 1.23733E+31 4.82174E+30   62 0.3                                                                                                                                                               
240030 87.975187 32.495500 16.83 0.010 16.17 0.009 15.78 0.010             0.509   0.073   0.582 1.05  16.04 3.4537E+33  1.33951E+33                                                                                                                                                                        
220253 87.975254 32.581986 22.18 0.009 20.43 0.010 19.21 0.010  1.08 1.0   0.539   0.000   0.539 0.53  43.95 2.0631E+32  8.70691E+31   63 1.1                                                                                                                                                               
250780 87.975449 32.457222 13.62 0.015 13.41 0.020 13.33 0.008             0.761   0.003   0.764 1.94        4.90691E+34 1.97591E+34                                                                                                                                                                        
210180 87.975500 32.663683 21.64 0.008 19.94 0.008 18.89 0.009             0.606   0.000   0.606 0.58  38.91 2.42902E+32 1.12363E+32                                                                                                                                                                        
270349 87.975533 32.361942 23.75 0.011 22.08 0.009 20.40 0.009             0.001   0.003   0.004 0.30  87.03 7.75038E+31 3.14106E+31                                                                                                                                                                        
250264 87.975646 32.440522 22.69 0.009 21.01 0.012 19.70 0.009             0.002   0.000   0.002 0.44  55.94 1.51902E+32 6.4157E+31                                                                                                                                                                         
240133 87.975708 32.492278 20.37 0.010 18.83 0.011 17.88 0.010             0.000   0.000   0.000 0.63  34.95 4.81651E+32 2.08994E+32   61 2.3                                                                                                                                                               
210738 87.975789 32.638827 13.97 0.019 13.74 0.015 13.60 0.008             0.769   0.002   0.771 1.74        3.47166E+34 1.35237E+34                                                                                                                                                                        
240045 87.976163 32.511603 17.40 0.010 16.65 0.010 16.27 0.010             0.155   0.041   0.196 1.00  17.26 2.23467E+33 8.67133E+32                                                                                                                                                                        
230517 87.976400 32.549083 24.32 0.010 22.49 0.012 20.84 0.009             0.000   0.009   0.009 0.26  98.62 5.8703E+31  2.35895E+31                                                                                                                                                                        
200123 87.976762 32.697861 14.37 0.009 14.03 0.008 13.92 0.009             0.486   0.001   0.487 1.62        2.63001E+34 1.02122E+34                                                                                                                                                                        
200133 87.976762 32.692875 21.00 0.010 19.40 0.007 18.59 0.009             0.002   0.000   0.002 0.61  36.78 3.2585E+32  1.35244E+32                                                                                                                                                                        
220437 87.976858 32.582544 23.87 0.009 22.13 0.011 20.47 0.010             0.116   0.068   0.184 0.29  88.93 7.51575E+31 3.04811E+31                                                                                                                                                                        
210702 87.976900 32.666300 22.10 0.008 20.39 0.022 19.23 0.009             0.101   0.000   0.101 0.54  43.40 2.09839E+32 8.91554E+31                                                                                                                                                                        
230875 87.976924 32.543007 12.78 0.020 12.74 0.015 12.71 0.009             0.000   0.000   0.752 2.42        1.04978E+35 4.13017E+34                                                                                                                                                                        
240139 87.977000 32.504942 20.49 0.010 18.95 0.011 18.20 0.010             0.726   0.000   0.726 0.63  35.38 4.39093E+32 1.72197E+32                                                                                                                                                                        
220038 87.977150 32.616356 16.98 0.009 16.18 0.009 15.82 0.010             0.005   0.232   0.237 1.05  16.05 3.43789E+33 1.33338E+33                                                                                                                                                                        
220037 87.977183 32.580994 16.93 0.009 16.18 0.008 15.88 0.010  5.96 0.0   0.613   0.053   0.666 1.05  16.06 3.42028E+33 1.32615E+33                                                                                                                                                                        
240271 87.977208 32.507111 21.53 0.010 20.76 0.011 20.46 0.010             0.000   0.000   0.000 0.48  50.33 1.72936E+32 7.30112E+31   65 0.4                                                                                                                                                               
190053 87.977212 32.728361 18.81 0.008 17.69 0.009 17.20 0.008  9.78 1.0   0.445   0.000   0.445 0.81  24.21 9.59486E+32 3.7651E+32                                                                                                                                                                         
220859 87.977500 32.619306 21.34 0.009 19.56 0.029 18.53 0.010             0.005   0.000   0.005 0.60  37.29 2.97858E+32 1.25342E+32                                                                                                                                                                        
220096 87.977788 32.578614 19.61 0.009 18.31 0.010 17.79 0.010             0.003   0.000   0.003 0.72  28.92 6.2163E+32  2.69478E+32                                                                                                                                                                        
260118 87.977842 32.394739 20.40 0.010 18.98 0.010 18.22 0.009             0.030   0.000   0.030 0.62  35.48 4.28029E+32 1.67796E+32                                                                                                                                                                        
220004 87.977958 32.617583 15.10 0.008 14.54 0.009 14.27 0.009             0.000   0.133   0.133 1.43        1.60093E+34 6.21408E+33                                                                                                                                                                        
220288 87.978062 32.594739 22.57 0.009 20.82 0.010 19.54 0.010  9.14 1.0   0.392   0.000   0.392 0.47  51.68 1.67309E+32 7.06094E+31                                                                                                                                                                        
230645 87.978208 32.550333 23.69 0.010 23.43 0.041 20.36 0.009             0.009   0.036   0.045 0.20 128.46 3.10932E+31 1.2625E+31                                                                                                                                                                         
270734 87.978212 32.372319 14.58 0.009 14.35 0.008 14.06 0.009             0.387   0.001   0.388 1.50        1.9082E+34  7.40456E+33                                                                                                                                                                        
250092 87.978217 32.464864 18.97 0.009 17.83 0.010 17.33 0.009  9.61 0.0   0.515   0.000   0.515 0.79  25.07 8.59103E+32 3.37231E+32                                                                                                                                                                        
240005 87.978300 32.495700 15.32 0.009 14.88 0.009 14.66 0.010             0.814   0.001   0.815 1.31  10.93 1.15272E+34 4.47349E+33                                                                                                                                                                        
190012 87.978542 32.736417 16.31 0.007 15.52 0.008 15.18 0.008             0.000   0.012   0.012 1.19  12.97 6.33956E+33 2.45839E+33                                                                                                                                                                        
200050 87.978650 32.678347 18.62 0.010 17.56 0.007 17.07 0.009             0.647   0.000   0.647 0.83  23.38 1.05613E+33 4.17806E+32                                                                                                                                                                        
260016 87.978654 32.421561 16.67 0.009 16.09 0.008 15.79 0.009             0.000   0.001   0.001 1.06  15.89 3.72693E+33 1.44505E+33                                                                                                                                                                        
190046 87.978713 32.726017 18.62 0.008 17.54 0.009 17.07 0.008  4.65 0.0   0.459   0.000   0.459 0.83  23.18 1.07653E+33 4.26119E+32                                                                                                                                                                        
260105 87.978775 32.420403 20.83 0.010 19.18 0.011 18.37 0.009             0.565   0.000   0.565 0.62  36.10 3.68758E+32 1.53248E+32                                                                                                                                                                        
270048 87.978846 32.375336 18.40 0.011 17.40 0.009 16.92 0.009  7.99 1.0   0.440   0.000   0.440 0.86  22.23 1.19163E+33 4.66676E+32                                                                                                                                                                        
270021 87.979208 32.381928 17.13 0.011 16.29 0.007 15.93 0.009             0.001   0.044   0.045 1.04  16.26 3.10991E+33 1.20549E+33                                                                                                                                                                        
250362 87.979396 32.449742 23.77 0.009 22.08 0.011 20.32 0.009             0.003   0.129   0.132 0.30  87.14 7.73696E+31 3.13783E+31                                                                                                                                                                        
231043 87.979399 32.539029                         23.06 0.009             0.000   0.000   0.000 0.15 160.49 1.1706E+31  4.56319E+30   66 0.3                                                                                                                                                               
230869 87.979451 32.562934 12.15 0.020 12.21 0.015 12.19 0.009             0.000   0.000   0.759 2.82        1.86156E+35 7.35115E+34                                                                                                                                                                        
270295 87.979596 32.378456 23.10 0.011 21.46 0.009 19.95 0.009             0.024   0.000   0.024 0.38  67.22 1.15063E+32 4.66324E+31                                                                                                                                                                        
200784 87.979720 32.693789 14.22 0.017 13.93 0.016 13.80 0.009             0.533   0.001   0.534 1.66        2.87813E+34 1.12177E+34                                                                                                                                                                        
240822 87.979754 32.500846 11.93 0.021 10.99 0.019 10.47 0.028           999.000   0.000 999.000 3.06                                                                                  Matched to vZ 401 in Mermilliod et al. (2008).                                                                       
240255 87.979779 32.488164 22.34 0.010 20.64 0.011 19.41 0.010             0.104   0.000   0.104 0.50  47.88 1.84297E+32 7.78079E+31                                                                                                                                                                        
220440 87.979804 32.580389 24.05 0.009 22.21 0.011 20.65 0.010             0.000   0.008   0.008 0.29  91.32 7.12261E+31 2.86103E+31                                                                                                                                                                        
240064 87.979833 32.518489 18.21 0.010 17.29 0.010 16.83 0.010  8.45 1.0   0.530   0.049   0.579 0.88  21.44 1.30548E+33 5.11434E+32                                                                                                                                                                        
230072 87.979867 32.536964 17.63 0.010 16.81 0.009 16.44 0.009             0.333   0.052   0.385 0.99  17.73 1.93217E+33 7.49503E+32                                                                                                                                                                        
230037 87.980017 32.571556 16.53 0.009 15.80 0.008 15.44 0.009  8.74 2.0   0.000   0.335   0.335 1.14  14.01 4.87838E+33 1.89169E+33          2703 87.98186250 32.57176389 5.648646555                                                                                                                      
230288 87.980262 32.533886 22.32 0.010 20.68 0.010 19.26 0.009  0.78 1.0   0.228   0.000   0.228 0.49  48.60 1.80788E+32 7.62981E+31   67 1.0                                                                                                                                                               
210722 87.980300 32.627800 14.25 0.007 13.96 0.015 13.81 0.008             0.816   0.003   0.819 1.65        2.80484E+34 1.09261E+34                                                                                                                                                                        
240187 87.980546 32.482056 21.46 0.010 19.76 0.012 18.77 0.010             0.734   0.000   0.734 0.59  37.96 2.65695E+32 1.10462E+32                                                                                                                                                                        
230140 87.980667 32.551878 19.27 0.010 18.08 0.009 17.50 0.009  7.42 1.0   0.837   0.000   0.837 0.76  26.72 7.13471E+32 2.83089E+32                                                                                                                                                                        
190712 87.980800 32.751100 17.48 0.008 16.70 0.015 16.35 0.008             0.001   0.002   0.003 1.00  17.40 2.13895E+33 8.31815E+32                                                                                                                                                                        
230433 87.980900 32.538636 23.66 0.010 21.96 0.011 20.19 0.009             0.000   0.283   0.283 0.32  82.40 8.39077E+31 3.40299E+31                                                                                                                                                                        
250358 87.981279 32.444367 23.72 0.009 22.07 0.011 20.26 0.009             0.000   0.133   0.133 0.30  86.63 7.80279E+31 3.16453E+31                                                                                                                                                                        
190728 87.981300 32.751100 16.09 0.007 15.60 0.015 15.33 0.008             0.000   0.001   0.001 1.18  13.19 5.85528E+33 2.27676E+33                                                                                                                                                                        
230152 87.981833 32.556489 19.75 0.010 18.41 0.009 17.78 0.009             0.825   0.000   0.825 0.70  30.03 5.94886E+32 2.57798E+32                                                                                                                                                                        
240335 87.981833 32.497472 23.28 0.010 21.77 0.013 20.13 0.010             0.002   0.000   0.002 0.34  75.95 9.4838E+31  3.84953E+31                                                                                                                                                                        
250103 87.981954 32.450661 19.39 0.009 18.07 0.010 17.43 0.009 10.40 1.0   0.000   0.000   0.000 0.76  26.63 7.20409E+32 2.85937E+32                                                                                                                                                                        
200349 87.982108 32.700736 23.77 0.010 22.06 0.008 20.35 0.009             0.022   0.044   0.066 0.30  86.22 7.85555E+31 3.18272E+31                                                                                                                                                                        
210020 87.982179 32.643683 16.30 0.007 15.81 0.007 15.52 0.008             0.000   0.001   0.001 1.13  14.09 4.81676E+33 1.8673E+33                                                                                                                                                                         
240050 87.982692 32.483511 17.63 0.010 16.79 0.011 16.41 0.010  7.34 0.0   0.482   0.042   0.524 0.99  17.69 1.95981E+33 7.60759E+32                                                                                                                                                                        
250786 87.982873 32.437355 14.45 0.015 14.11 0.021 13.98 0.008             0.656   0.001   0.657 1.58        2.4281E+34  9.50058E+33                                                                                                                                                                        
250334 87.983125 32.471833 23.45 0.009 21.95 0.011 19.95 0.009             0.000   0.026   0.026 0.32  82.19 8.42206E+31 3.41568E+31                                                                                                                                                                        
210037 87.983196 32.661644 17.10 0.008 16.30 0.012 16.02 0.009             0.329   0.028   0.357 1.04  16.29 3.06347E+33 1.18948E+33                                                                                                                                                                        
230865 87.983208 32.560083 11.89 0.020 11.93 0.015 11.93 0.022             0.000   0.000   0.776 3.11        2.74754E+35 1.29731E+35   69 0.9                                                                                                                                                               
210001 87.983583 32.662083 14.71 0.007 14.19 0.008 13.91 0.008             0.000   0.020   0.020 1.56        2.2399E+34  8.7065E+33                                                                                                                                                                         
260010 87.983871 32.418978 16.38 0.010 15.73 0.008 15.41 0.028  5.73 0.0   0.104   0.063   0.167 1.16  13.66 5.18733E+33 2.01149E+33                                                                                                                                                                        
190116 87.983887 32.740250 21.34 0.008 19.70 0.010 18.73 0.008             0.114   0.000   0.114 0.60  37.78 2.74149E+32 1.13888E+32                                                                                                                                                                        
230176 87.983887 32.562878 20.52 0.010 18.94 0.010 18.18 0.009             0.838   0.000   0.838 0.63  35.37 4.40478E+32 1.72676E+32                                                                                                                                                                        
250307 87.983925 32.444786 23.24 0.009 21.58 0.011 20.01 0.009             0.065   0.034   0.099 0.36  70.49 1.06589E+32 4.32285E+31                                                                                                                                                                        
220293 87.984054 32.611997 22.68 0.009 20.86 0.010 19.66 0.010             0.072   0.000   0.072 0.47  52.43 1.64348E+32 6.93598E+31                                                                                                                                                                        
230163 87.984454 32.563758 20.03 0.010 18.57 0.009 17.92 0.009             0.839   0.000   0.839 0.67  31.82 5.42429E+32 2.35201E+32                                                                                                                                                                        
200777 87.984568 32.671832 12.21 0.017 11.26 0.018 10.85 0.009           999.000   0.000 999.000 2.82                                                                                  Matched to vZ 716 in Mermilliod et al. (2008).                                                                       
230135 87.984662 32.567578 19.19 0.010 17.99 0.009 17.44 0.009             0.870   0.000   0.870 0.77  26.09 7.63976E+32 3.03128E+32                                                                                                                                                                        
230471 87.984667 32.566583 23.73 0.010 22.23 0.012 20.46 0.009             0.000   0.001   0.001 0.28  91.89 7.00951E+31 2.81673E+31                                                                                                                                                                        
220041 87.985062 32.587383 17.14 0.009 16.37 0.010 16.01 0.010  5.57 1.0   0.601   0.078   0.679 1.03  16.46 2.88788E+33 1.1206E+33    74 0.5 2112 87.98632083 32.58792778 4.292554812                                                                                                                      
250792 87.985090 32.434222 17.81 0.015 17.04 0.021 16.68 0.009             0.000   0.001   0.001 0.94  19.36 1.59593E+33 6.28349E+32   73 0.6                                                                                                                                                               
190073 87.985300 32.755156 19.46 0.008 18.14 0.010 17.64 0.008  5.97 1.0   0.071   0.000   0.071 0.75  27.14 6.83461E+32 2.71272E+32                                                                                                                                                                        
250150 87.985458 32.474528 20.89 0.009 19.21 0.010 18.09 0.009             0.000   0.000   0.000 0.62  36.18 3.63224E+32 1.50892E+32   72 2.0                                                                                                                                                               
200291 87.985479 32.707822 23.06 0.010 21.36 0.008 19.87 0.009  1.68 1.0   0.184   0.000   0.184 0.39  64.45 1.23329E+32 4.99676E+31                                                                                                                                                                        
190088 87.985500 32.728889 19.30 0.008 19.56 0.056 17.59 0.008             0.004   0.000   0.004 0.60  37.30 2.97519E+32 1.30037E+32                                                                                                                                                                        
190268 87.986004 32.719683 23.58 0.008 21.87 0.010 20.19 0.008             0.004   0.039   0.043 0.33  79.30 8.88342E+31 3.60146E+31                                                                                                                                                                        
220046 87.986042 32.613436 17.45 0.020 16.65 0.010 16.27 0.010             0.559   0.047   0.606 1.00  17.27 2.22781E+33 8.6447E+32                                                                                                                                                                         
210465 87.986208 32.654000 24.59 0.008 22.92 0.010 21.01 0.009             0.002   0.013   0.015 0.23 111.34 4.39244E+31 1.76371E+31                                                                                                                                                                        
250036 87.986358 32.464931 16.85 0.009 16.08 0.009 15.73 0.009             0.009   0.195   0.204 1.06  15.87 3.76957E+33 1.46202E+33                                                                                                                                                                        
190309 87.986504 32.722264 23.95 0.008 22.29 0.010 20.55 0.008             0.001   0.003   0.004 0.28  93.20 6.7612E+31  2.71485E+31                                                                                                                                                                        
240344 87.986575 32.515294 23.41 0.010 21.63 0.011 20.15 0.010             0.021   0.045   0.066 0.36  71.87 1.03348E+32 4.19144E+31                                                                                                                                                                        
220031 87.986583 32.592944 16.49 0.008 15.73 0.008 15.38 0.009             0.000   0.288   0.288 1.15  13.68 5.17474E+33 2.00661E+33                                                                                                                                                                        
230050 87.986592 32.545606 16.75 0.010 16.17 0.008 15.86 0.009             0.000   0.005   0.005 1.05  16.04 3.45275E+33 1.33874E+33                                                                                                                                                                        
210095 87.986596 32.630650 19.35 0.008 18.08 0.008 17.47 0.009  8.77 0.0   0.369   0.000   0.369 0.76  26.72 7.14141E+32 2.8327E+32                                                                                                                                                                         
220069 87.986692 32.582103 18.58 0.009 17.51 0.010 17.03 0.010  7.81 1.0   0.855   0.000   0.855 0.84  23.01 1.0954E+33  4.33734E+32                                                                                                                                                                        
270426 87.986696 32.377464 24.49 0.011 22.68 0.010 20.90 0.009             0.028   0.013   0.041 0.25 103.71 5.19339E+31 2.08532E+31                                                                                                                                                                        
240014 87.986887 32.506850 15.79 0.009 15.28 0.009 15.00 0.010             0.617   0.053   0.670 1.22  12.42 7.88038E+33 3.05682E+33                                                                                                                                                                        
250213 87.987071 32.468353 21.95 0.009 20.24 0.011 19.14 0.009             0.109   0.000   0.109 0.55  41.77 2.20682E+32 1.02187E+32                                                                                                                                                                        
vZ439  87.987279 32.621797 12.09 0.020 11.15 0.030 10.72 0.007           999.000   0.000 999.000 2.90                                  77 0.4                                          Massive star from Nilakshi & Sagar (2002).                                                                           
200284 87.987333 32.681611 23.00 0.010 21.29 0.008 19.63 0.009             0.000   0.010   0.010 0.40  62.87 1.28558E+32 5.20861E+31                                                                                                                                                                        
210117 87.987333 32.650389 19.62 0.008 18.62 0.008 18.08 0.009             0.000   0.000   0.000 0.67  32.35 5.31057E+32 2.30201E+32   79 1.1                                                                                                                                                               
230785 87.987533 32.528731 18.32 0.010 17.34 0.010 16.87 0.009             0.872   0.000   0.872 0.87  21.78 1.2536E+33  4.91108E+32                                                                                                                                                                        
230142 87.987608 32.535811 19.52 0.010 18.22 0.009 17.62 0.009 11.27 0.0   0.879   0.000   0.879 0.74  27.88 6.52426E+32 2.67847E+32                                                                                                                                                                        
2681   87.987642 32.526717 16.69 0.020 16.05 0.030 15.81 0.007  5.62 2.0 999.000   0.000 999.000 1.06  15.81 3.87212E+33 1.52331E+33   75 6.3                                          Star from Messina et al. (2008).                                                                                     
230473 87.987667 32.541056 24.63 0.010 23.01 0.019 21.05 0.009             0.000   0.015   0.015 0.23 114.05 4.15578E+31 1.67634E+31                                                                                                                                                                        
190102 87.987708 32.732311 20.51 0.008 18.98 0.009 18.22 0.008             0.253   0.000   0.253 0.62  35.48 4.27422E+32 1.67502E+32                                                                                                                                                                        
250303 87.987742 32.459378 23.22 0.009 21.52 0.010 20.02 0.009             0.151   0.000   0.151 0.37  68.86 1.10652E+32 4.486E+31                                                                                                                                                                          
250156 87.987750 32.454750 20.90 0.009 19.28 0.010 18.43 0.009  8.81 1.0   0.663   0.000   0.663 0.61  36.41 3.48419E+32 1.44742E+32                                                                                                                                                                        
240252 87.987758 32.516881 22.32 0.010 20.59 0.011 19.34 0.010             0.592   0.000   0.592 0.51  47.01 1.88728E+32 7.96785E+31                                                                                                                                                                        
210358 87.988042 32.660250 23.82 0.008 22.07 0.008 20.27 0.009             0.000   0.077   0.077 0.30  86.66 7.79778E+31 3.15932E+31                                                                                                                                                                        
220056 87.988100 32.617269 18.18 0.009 17.18 0.010 16.80 0.010  8.31 1.0   0.523   0.045   0.568 0.90  20.71 1.4267E+33  5.58923E+32                                                                                                                                                                        
240272 87.988212 32.516500 22.59 0.010 20.91 0.011 19.50 0.010             0.611   0.000   0.611 0.46  53.56 1.60109E+32 6.75961E+31                                                                                                                                                                        
210054 87.988258 32.626056 17.50 0.008 16.76 0.008 16.36 0.009             0.040   0.025   0.065 0.99  17.57 2.02669E+33 7.85931E+32                                                                                                                                                                        
220125 87.988312 32.617489 21.10 0.009 19.43 0.014 18.64 0.010             0.022   0.000   0.022 0.61  36.87 3.21179E+32 1.33651E+32                                                                                                                                                                        
250169 87.988346 32.477344 21.11 0.009 19.48 0.010 18.55 0.009  1.85 0.0   0.733   0.000   0.733 0.61  37.05 3.10938E+32 1.29171E+32                                                                                                                                                                        
221061 87.988357 32.604218                         23.02 0.010             0.000   0.000   0.000 0.15 159.61 1.21791E+31 4.74822E+30   82 1.2                                                                                                                                                               
240235 87.988400 32.483333 22.11 0.010 20.41 0.012 19.27 0.010             0.057   0.000   0.057 0.54  43.77 2.07432E+32 8.76106E+31                                                                                                                                                                        
230091 87.988504 32.548278 18.32 0.010 17.35 0.009 16.90 0.009  7.47 1.0   0.726   0.000   0.726 0.87  21.83 1.24677E+33 4.88267E+32                                                                                                                                                                        
240157 87.988517 32.507903 20.86 0.010 19.22 0.011 18.33 0.010  1.07 0.0   0.520   0.000   0.520 0.62  36.21 3.61042E+32 1.50041E+32                                                                                                                                                                        
260278 87.988542 32.423100 22.98 0.010 21.25 0.010 19.74 0.009             0.000   0.100   0.100 0.41  62.00 1.3163E+32  5.33647E+31                                                                                                                                                                        
220017 87.988550 32.591086 15.60 0.008 15.03 0.008 14.77 0.009             0.017   0.321   0.338 1.26  11.75 9.97379E+33 3.86858E+33   81 0.2                                                                                                                                                               
260449 87.988679 32.388775 24.48 0.010 22.88 0.011 20.96 0.009             0.000   0.001   0.001 0.24 109.96 4.52157E+31 1.81623E+31                                                                                                                                                                        
230060 87.988775 32.538681 17.24 0.010 16.47 0.015 16.11 0.009             0.661   0.056   0.717 1.02  16.74 2.63861E+33 1.02613E+33                                                                                                                                                                        
250015 87.988800 32.462667 15.80 0.007 15.32 0.009 15.09 0.008             0.000   0.006   0.006 1.22  12.51 7.59476E+33 2.94603E+33                                                                                                                                                                        
220324 87.988983 32.610833 23.00 0.009 21.22 0.010 19.83 0.010             0.489   0.000   0.489 0.41  61.15 1.34785E+32 5.46436E+31                                                                                                                                                                        
230169 87.989046 32.540367 20.13 0.010 18.79 0.027 18.06 0.009  3.37 0.0   0.038   0.000   0.038 0.64  34.52 4.89141E+32 2.14503E+32   84 0.2                                                                                                                                                               
250288 87.989054 32.443431 23.10 0.009 21.36 0.011 19.85 0.009             0.018   0.113   0.131 0.39  64.47 1.23266E+32 4.99921E+31                                                                                                                                                                        
210253 87.989104 32.632589 22.70 0.008 20.99 0.008 19.63 0.009 17.42 1.0   0.379   0.000   0.379 0.45  55.43 1.53576E+32 6.47725E+31                                                                                                                                                                        
210211 87.989192 32.629622             20.18 0.067                         0.000   0.000   0.000 0.56  41.19 2.24858E+32 1.11932E+32   83 0.6                                                                                                                                                               
240091 87.989208 32.494056 19.46 0.021 18.00 0.038 17.61 0.010             0.822   0.000   0.822 0.77  26.15 7.58533E+32 3.08113E+32                                                                                                                                                                        
240053 87.989271 32.512508 17.72 0.010 16.90 0.010 16.51 0.010  7.16 1.0   0.200   0.050   0.250 0.97  18.11 1.77948E+33 6.91703E+32                                                                                                                                                                        
190742 87.989432 32.728670 12.78 0.020 12.72 0.015 12.84 0.024             0.000   0.000   0.151 2.44        1.06936E+35 4.21142E+34                                                                                                                                                                        
200004 87.989500 32.701472 15.43 0.009 14.73 0.007 14.45 0.009             0.000   0.006   0.006 1.37        1.33169E+34 5.16513E+33                                                                                                                                                                        
220370 87.989587 32.600306 23.37 0.009 21.58 0.010 19.95 0.010             0.000   0.179   0.179 0.36  70.48 1.06595E+32 4.32152E+31                                                                                                                                                                        
270127 87.989708 32.384192 20.75 0.011 19.12 0.008 18.27 0.009             0.232   0.000   0.232 0.62  35.91 3.82343E+32 1.49791E+32                                                                                                                                                                        
230386 87.989846 32.544014 23.90 0.010 22.34 0.013 20.55 0.009             0.000   0.008   0.008 0.28  94.53 6.52346E+31 2.62257E+31                                                                                                                                                                        
260034 87.990017 32.417847 17.44 0.010 16.66 0.010 16.26 0.009  2.11 2.0   0.274   0.023   0.297 1.00  17.27 2.22398E+33 8.62986E+32   85 1.6 3008 87.99140833 32.41840556 4.681992521                                                                                                                      
200230 87.990154 32.670342 23.17 0.010 21.28 0.010 19.84 0.009             0.000   0.107   0.107 0.40  62.56 1.29643E+32 5.25592E+31                                                                                                                                                                        
230136 87.990200 32.543725 19.22 0.010 17.99 0.009 17.47 0.009             0.856   0.000   0.856 0.77  26.13 7.60838E+32 3.01883E+32                                                                                                                                                                        
240044 87.990429 32.519117 17.42 0.010 16.64 0.010 16.25 0.010             0.645   0.055   0.700 1.01  17.23 2.2513E+33  8.73588E+32                                                                                                                                                                        
210029 87.990458 32.662769 16.69 0.007 16.03 0.007 15.73 0.009  6.32 1.0   0.130   0.022   0.152 1.06  15.78 3.91724E+33 1.51861E+33          3209 87.99231667 32.66288889 5.649567360                                                                                                                      
260761 87.990500 32.427400 13.90 0.009 13.72 0.017 13.59 0.009             0.523   0.001   0.524 1.75        3.55646E+34 1.38696E+34                                                                                                                                                                        
190275 87.990571 32.725394 23.55 0.008 21.96 0.011 20.28 0.008             0.000   0.001   0.001 0.31  82.64 8.35476E+31 3.38839E+31                                                                                                                                                                        
230811 87.990583 32.553894 14.21 0.020 13.88 0.008 13.69 0.009             0.633   0.143   0.776 1.68        3.02547E+34 1.17523E+34                                                                                                                                                                        
270302 87.990679 32.379247 23.29 0.011 21.54 0.008 19.96 0.009             0.000   0.047   0.047 0.37  69.25 1.09641E+32 4.44219E+31                                                                                                                                                                        
200011 87.990687 32.670692 16.35 0.009 15.76 0.007 15.44 0.009  4.91 0.0   0.338   0.029   0.367 1.15  13.84 5.0279E+33  1.94916E+33                                                                                                                                                                        
250210 87.990904 32.470550 21.92 0.009 20.21 0.010 19.07 0.009  6.63 1.0   0.454   0.000   0.454 0.56  41.49 2.22715E+32 1.0309E+32    89 3.7                                                                                                                                                               
200114 87.990950 32.676264 20.76 0.010 19.12 0.008 18.31 0.009             0.584   0.000   0.584 0.62  35.91 3.83036E+32 1.50063E+32                                                                                                                                                                        
vZ291  87.990983 32.574203 14.31 0.020 13.95 0.030 13.88 0.007           999.000   0.000 999.000 1.65        2.84125E+34 1.11982E+34   88 0.5                                          Massive star from Nilakshi & Sagar (2002).                                                                           
240020 87.991012 32.517919 16.57 0.010 15.84 0.011 15.45 0.010             0.000   0.345   0.345 1.13  14.26 4.67483E+33 1.81458E+33                                                                                                                                                                        
230047 87.991071 32.569583 16.77 0.010 16.07 0.008 15.72 0.009             0.522   0.134   0.656 1.06  15.86 3.78134E+33 1.46615E+33                                                                                                                                                                        
250885 87.991117 32.479127             19.37 0.024                         0.000   0.000   0.000 0.61  36.67 3.3251E+32  1.39255E+32   87 0.4                                                                                                                                                               
240023 87.991158 32.517825 17.02 0.010 16.27 0.011 15.91 0.010             0.503   0.129   0.632 1.04  16.22 3.16342E+33 1.22779E+33                                                                                                                                                                        
250025 87.991208 32.458408 16.55 0.007 15.89 0.009 15.60 0.008  4.81 1.0   0.455   0.038   0.493 1.11  14.54 4.4664E+33  1.73246E+33                                                                                                                                                                        
190741 87.991336 32.758896 11.62 0.020 11.66 0.016 11.69 0.008             0.000   0.000   0.079 3.42        4.13498E+35 1.93091E+35                                                                                                                                                                        
220346 87.991458 32.580028 23.33 0.009 21.44 0.015 19.86 0.010             0.000   0.034   0.034 0.38  66.52 1.17059E+32 4.75617E+31                                                                                                                                                                        
240015 87.991621 32.520461 15.81 0.009 15.31 0.009 15.01 0.010  5.39 2.0   0.670   0.061   0.731 1.22  12.48 7.7102E+33  2.99081E+33   93 0.5 2676 87.99281250 32.52098889 4.085676616                                                                                                                      
210045 87.991646 32.661781 17.39 0.008 16.60 0.008 16.27 0.009  3.68 0.0   0.058   0.018   0.076 1.01  17.13 2.32877E+33 9.03073E+32   91 0.3                                                                                                                                                               
220044 87.991667 32.591278 17.29 0.009 16.62 0.011 16.28 0.010             0.000   0.004   0.004 1.01  17.16 2.30258E+33 8.93817E+32                                                                                                                                                                        
220895 87.991675 32.615850 11.46 0.020 11.37 0.017 11.29 0.010             0.000   0.000   0.688 3.77        6.43787E+35 2.95698E+35                                                                                                                                                                        
240409 87.991679 32.523483 23.93 0.010 22.17 0.011 20.40 0.010             0.000   0.336   0.336 0.29  90.42 7.30631E+31 2.93481E+31                                                                                                                                                                        
250118 87.991679 32.446211 19.91 0.009 18.50 0.010 17.87 0.009  8.99 1.0   0.683   0.000   0.683 0.69  31.02 5.64962E+32 2.33931E+32                                                                                                                                                                        
240258 87.991796 32.519389 22.43 0.010 20.80 0.018 19.37 0.010             0.499   0.000   0.499 0.47  51.27 1.68992E+32 7.16005E+31                                                                                                                                                                        
220973 87.991807 32.609755                         24.33 0.010             0.000   0.000   0.000 0.12 185.45 4.10696E+30 1.59961E+30   94 0.3                                                                                                                                                               
210259 87.991837 32.662422 22.95 0.008 21.32 0.008 19.85 0.009             0.035   0.000   0.035 0.40  63.64 1.25969E+32 5.10371E+31                                                                                                                                                                        
240164 87.991837 32.524825 20.95 0.010 19.33 0.010 18.45 0.010             0.842   0.000   0.842 0.61  36.56 3.38982E+32 1.40821E+32                                                                                                                                                                        
250212 87.991908 32.439636 22.10 0.009 20.38 0.011 19.18 0.009             0.375   0.000   0.375 0.54  43.17 2.11343E+32 9.78631E+31                                                                                                                                                                        
240080 87.991917 32.501506 19.11 0.010 17.93 0.010 17.41 0.010             0.788   0.000   0.788 0.78  25.73 7.94647E+32 3.15403E+32                                                                                                                                                                        
250140 87.992375 32.438778 19.84 0.009 18.97 0.011 18.49 0.009             0.000   0.000   0.000 0.63  35.43 4.3332E+32  1.69933E+32   92 2.7                                                                                                                                                               
240142 87.992542 32.521286 20.55 0.010 18.99 0.011 18.26 0.010  7.74 0.0   0.683   0.000   0.683 0.62  35.50 4.24971E+32 1.66659E+32                                                                                                                                                                        
190748 87.992603 32.758196 16.57 0.020 15.85 0.017 15.40 0.008             0.000   0.014   0.014 1.12  14.31 4.63611E+33 1.80486E+33                                                                                                                                                                        
210046 87.992625 32.659972 17.25 0.008 16.63 0.008 16.31 0.009  0.88 2.0   0.000   0.000   0.000 1.01  17.20 2.2769E+33  8.82961E+32          3208 87.99306250 32.66177222 6.615051308                                                                                                                      
270006 87.992846 32.343656 16.06 0.011 15.55 0.007 15.22 0.009             0.061   0.006   0.067 1.19  13.06 6.1363E+33  2.37866E+33                                                                                                                                                                        
240458 87.992850 32.500075 24.25 0.010 22.59 0.013 20.66 0.010             0.007   0.271   0.278 0.26 101.37 5.48765E+31 2.20615E+31                                                                                                                                                                        
190746 87.992875 32.756500 14.76 0.020 14.20 0.015 13.96 0.008             0.000   0.004   0.004 1.55        2.22668E+34 8.67967E+33                                                                                                                                                                        
260150 87.992917 32.399033 21.18 0.010 19.57 0.010 18.50 0.009             0.032   0.000   0.032 0.60  37.32 2.96472E+32 1.23162E+32                                                                                                                                                                        
210437 87.993125 32.630250 24.51 0.008 22.66 0.010 20.99 0.009             0.000   0.003   0.003 0.25 103.16 5.26046E+31 2.11225E+31                                                                                                                                                                        
220538 87.993167 32.592194 24.45 0.009 22.99 0.033 21.18 0.010             0.000   0.000   0.000 0.23 113.65 4.1896E+31  1.71132E+31   95 0.9                                                                                                                                                               
240049 87.993204 32.498361 17.50 0.010 16.73 0.010 16.33 0.010  7.96 1.5   0.402   0.049   0.451 1.00  17.49 2.07661E+33 8.058E+32            2665 87.99514583 32.49894722 6.262204399                                                                                                                      
240189 87.993467 32.523256 21.54 0.010 19.86 0.011 18.81 0.010             0.848   0.000   0.848 0.59  38.30 2.50969E+32 1.04297E+32                                                                                                                                                                        
270013 87.993717 32.355436 17.00 0.011 16.20 0.008 15.96 0.009             0.049   0.006   0.055 1.05  16.09 3.36704E+33 1.30551E+33                                                                                                                                                                        
210237 87.993879 32.655114 22.48 0.008 20.82 0.008 19.47 0.009             0.294   0.000   0.294 0.47  51.53 1.67909E+32 7.08179E+31                                                                                                                                                                        
270005 87.993917 32.379083 16.28 0.009 15.51 0.007 15.18 0.009             0.000   0.026   0.026 1.19  12.97 6.35145E+33 2.46235E+33                                                                                                                                                                        
200003 87.993958 32.691167 15.19 0.009 15.02 0.074 14.45 0.008             0.003   0.086   0.089 1.27  11.66 1.01135E+34 4.2808E+33                                                                                                                                                                         
230155 87.994088 32.532764 19.67 0.010 18.41 0.010 17.83 0.009             0.001   0.000   0.001 0.70  30.10 5.93294E+32 2.57194E+32                                                                                                                                                                        
190024 87.994187 32.734650 17.10 0.008 16.37 0.009 16.03 0.008  7.34 2.0   0.068   0.007   0.075 1.03  16.47 2.87797E+33 1.11639E+33          3294 87.99590833 32.73442222 5.276764449                                                                                                                      
220064 87.994292 32.577111 18.32 0.009 17.42 0.010 17.05 0.010             0.000   0.003   0.003 0.85  22.37 1.17198E+33 4.59131E+32                                                                                                                                                                        
270045 87.994333 32.365392 18.22 0.018 17.27 0.008 16.82 0.009  7.57 1.0   0.107   0.009   0.116 0.88  21.30 1.32686E+33 5.19476E+32                                                                                                                                                                        
230048 87.994612 32.556950 16.78 0.010 16.09 0.008 15.76 0.009  7.35 1.0   0.683   0.058   0.741 1.06  15.89 3.71703E+33 1.44121E+33                                                                                                                                                                        
220184 87.994704 32.609533 13.58 0.020 13.34 0.010 13.26 0.009             0.840   0.020   0.860 2.00        5.36997E+34 2.15104E+34                                                                                                                                                                        
230310 87.994729 32.537175 22.62 0.010 20.87 0.010 19.66 0.009             0.006   0.000   0.006 0.46  52.82 1.6284E+32  6.87234E+31                                                                                                                                                                        
230065 87.994908 32.558169 17.43 0.010 16.62 0.009 16.22 0.009             0.660   0.090   0.750 1.01  17.18 2.29157E+33 8.88916E+32                                                                                                                                                                        
200196 87.995083 32.676056 21.92 0.010 20.36 0.008 18.49 0.009             0.000   0.000   0.000 0.54  42.98 2.12557E+32 9.83263E+31   96 0.7                                                                                                                                                               
210287 87.995225 32.639803 23.04 0.008 21.36 0.008 19.88 0.009 17.08 0.0   0.300   0.000   0.300 0.39  64.55 1.23013E+32 4.98395E+31                                                                                                                                                                        
240202 87.995275 32.482889 21.78 0.010 20.08 0.011 19.00 0.010             0.667   0.000   0.667 0.57  40.19 2.32398E+32 1.07613E+32                                                                                                                                                                        
230081 87.995333 32.550333 17.69 0.010 17.77 0.117 16.37 0.009             0.155   0.319   0.474 0.80  24.73 8.96937E+32 4.28131E+32                                                                                                                                                                        
220909 87.995364 32.598302 13.15 0.020 13.00 0.017 12.95 0.009             0.000   0.000   0.758 2.24        7.86213E+34 3.14878E+34                                                                                                                                                                        
220299 87.995583 32.614194 22.59 0.009 21.08 0.011 19.63 0.010             0.006   0.000   0.006 0.43  57.80 1.4611E+32  6.16859E+31                                                                                                                                                                        
210071 87.995621 32.623233 18.40 0.008 17.39 0.008 16.95 0.009  8.75 0.0   0.780   0.000   0.780 0.86  22.14 1.20301E+33 4.70991E+32                                                                                                                                                                        
240041 87.995625 32.522611 17.44 0.010 16.56 0.010 16.08 0.010             0.000   0.373   0.373 1.01  16.99 2.43232E+33 9.43829E+32   97 0.7                                                                                                                                                               
220211 87.995787 32.588639 21.77 0.009 20.01 0.010 18.99 0.010             0.770   0.000   0.770 0.58  39.51 2.37867E+32 1.10104E+32                                                                                                                                                                        
190706 87.995800 32.759700 24.48 0.008             20.95 0.008             0.000   0.001   0.001 0.25 103.49 4.74049E+31 1.9198E+31                                                                                                                                                                         
250008 87.995842 32.459967 15.12 0.007 14.77 0.009 14.60 0.008             0.026   0.000   0.026 1.35  10.38 1.28395E+34 4.98276E+33                                                                                                                                                                        
210346 87.995933 32.625753 23.68 0.008 21.94 0.009 20.28 0.009             0.085   0.154   0.239 0.32  81.85 8.47411E+31 3.43437E+31                                                                                                                                                                        
190127 87.996258 32.728308 21.14 0.008 19.54 0.009 18.63 0.008             0.054   0.000   0.054 0.60  37.23 3.01127E+32 1.25054E+32                                                                                                                                                                        
220062 87.996558 32.602333 18.38 0.009 17.34 0.010 16.87 0.010             0.483   0.000   0.483 0.87  21.80 1.25072E+33 4.89981E+32                                                                                                                                                                        
230886 87.996723 32.571108 13.65 0.020 13.51 0.015 13.41 0.009  0.34 2.0   0.827   0.001   0.828 1.88        4.41499E+34 1.75503E+34           290 87.99801667 32.57124722 3.957339770                                                                                                                      
270805 87.996732 32.341358 14.57 0.018 14.22 0.014 14.00 0.009             0.195   0.010   0.205 1.54        2.16433E+34 8.4323E+33                                                                                                                                                                         
240364 87.996917 32.522028 23.51 0.010 21.82 0.011 20.04 0.010             0.000   0.186   0.186 0.33  77.57 9.1843E+31  3.72482E+31                                                                                                                                                                        
230350 87.997058 32.554372 23.11 0.010 21.38 0.011 19.91 0.009             0.586   0.000   0.586 0.39  65.12 1.21241E+32 4.91711E+31                                                                                                                                                                        
240284 87.997167 32.524631 22.72 0.010 21.05 0.011 19.51 0.010             0.000   0.330   0.330 0.44  57.02 1.48477E+32 6.26849E+31                                                                                                                                                                        
250295 87.997217 32.470469 23.18 0.009 21.48 0.011 19.96 0.009             0.106   0.057   0.163 0.38  67.56 1.14114E+32 4.62805E+31                                                                                                                                                                        
260249 87.997250 32.399111 22.53 0.010 20.89 0.010 19.32 0.009             0.000   0.025   0.025 0.46  53.11 1.61745E+32 6.82616E+31                                                                                                                                                                        
240505 87.997292 32.498361 24.77 0.010 23.00 0.013 20.99 0.010             0.000   0.000   0.000 0.23 113.85 4.17266E+31 1.6775E+31    98 0.5                                                                                                                                                               
230079 87.997417 32.532889 17.75 0.010 17.02 0.009 16.64 0.009             0.000   0.002   0.002 0.94  19.23 1.61284E+33 6.31019E+32                                                                                                                                                                        
200096 87.997433 32.680122 20.16 0.010 18.69 0.008 17.98 0.009  5.73 0.0   0.603   0.000   0.603 0.65  33.20 5.13829E+32 2.22733E+32                                                                                                                                                                        
250296 87.997583 32.466056 22.56 0.009 21.41 0.010 20.69 0.009             0.000   0.000   0.000 0.39  65.90 1.18876E+32 4.8194E+31   100 0.5                                                                                                                                                               
250006 87.997667 32.451694 15.30 0.007 14.62 0.009 14.32 0.008             0.000   0.000   0.000 1.40        1.47469E+34 5.723E+33     99 1.4                                                                                                                                                               
230512 87.998000 32.548500 24.19 0.010 22.67 0.013 20.76 0.009             0.000   0.006   0.006 0.25 103.65 5.20041E+31 2.09067E+31                                                                                                                                                                        
240079 87.998029 32.508189 19.15 0.010 17.89 0.010 17.32 0.010             0.031   0.000   0.031 0.78  25.47 8.18293E+32 3.24788E+32                                                                                                                                                                        
210008 87.998121 32.658703 15.12 0.007 14.68 0.007 14.45 0.008             0.750   0.010   0.760 1.38        1.38913E+34 5.38792E+33                                                                                                                                                                        
230845 87.998300 32.539600 13.62 0.010 13.47 0.015 13.40 0.009             0.809   0.001   0.810 1.90        4.59971E+34 1.82845E+34                                                                                                                                                                        
230051 87.998512 32.553617 16.93 0.010 16.24 0.008 15.89 0.009  6.33 0.0   0.636   0.059   0.695 1.05  16.16 3.25677E+33 1.26275E+33                                                                                                                                                                        
230178 87.998587 32.545947 20.52 0.010 18.94 0.009 18.21 0.009             0.857   0.000   0.857 0.63  35.37 4.40513E+32 1.72632E+32                                                                                                                                                                        
190169 87.998700 32.727525 22.17 0.008 20.49 0.009 19.22 0.008  1.95 1.0   0.166   0.000   0.166 0.52  45.08 1.99397E+32 8.41236E+31                                                                                                                                                                        
240248 87.998729 32.523494 22.25 0.010 20.58 0.011 19.20 0.010  0.45 1.0   0.200   0.000   0.200 0.51  46.77 1.89985E+32 8.02091E+31  103 0.6                                                                                                                                                               
230033 87.998917 32.565219 16.12 0.009 15.65 0.008 15.37 0.009             0.000   0.007   0.007 1.17  13.31 5.58817E+33 2.16676E+33                                                                                                                                                                        
240034 87.998929 32.516231 17.11 0.010 16.41 0.010 16.04 0.010  6.40 1.0   0.467   0.058   0.525 1.03  16.57 2.78401E+33 1.0803E+33                                                                                                                                                                         
220511 87.999083 32.595500 24.67 0.009 22.67 0.012 21.15 0.010             0.000   0.001   0.001 0.25 103.56 5.21095E+31 2.09399E+31                                                                                                                                                                        
260004 87.999154 32.413078 15.41 0.010 14.87 0.009 14.63 0.009             0.004   0.094   0.098 1.32  10.86 1.16809E+34 4.53316E+33                                                                                                                                                                        
220036 87.999313 32.598167 16.90 0.009 16.17 0.008 15.84 0.010  3.20 0.0   0.659   0.062   0.721 1.05  16.04 3.46449E+33 1.34329E+33                                                                                                                                                                        
230062 87.999337 32.544925 17.35 0.010 16.56 0.009 16.18 0.009             0.716   0.069   0.785 1.01  17.00 2.42617E+33 9.41127E+32                                                                                                                                                                        
200402 87.999421 32.699483 24.36 0.010 22.55 0.009 20.79 0.009             0.060   0.027   0.087 0.26 100.11 5.65776E+31 2.27102E+31                                                                                                                                                                        
220910 87.999453 32.588469 13.13 0.020 13.03 0.017 13.02 0.009             0.000   0.000   0.795 2.22        7.56567E+34 3.03005E+34                                                                                                                                                                        
230149 87.999458 32.535128 19.63 0.010 18.31 0.009 17.72 0.009             0.830   0.000   0.830 0.72  28.90 6.22119E+32 2.69599E+32                                                                                                                                                                        
260390 87.999579 32.389158 24.25 0.010 22.55 0.019 20.76 0.009             0.002   0.006   0.008 0.26 100.06 5.66426E+31 2.28482E+31                                                                                                                                                                        
230233 87.999633 32.542069 21.81 0.010 20.13 0.009 18.98 0.009             0.685   0.000   0.685 0.57  40.62 2.2908E+32  1.06002E+32                                                                                                                                                                        
240024 87.999713 32.508883 16.16 0.009 15.59 0.009 15.28 0.010  4.16 1.5   0.669   0.068   0.737 1.18  13.17 5.8858E+33  2.28284E+33  105 0.4 2667 88.00130000 32.50943611 5.213214027                                                                                                                      
220916 87.999776 32.603074 13.87 0.020 13.58 0.017 13.46 0.009             0.826   0.032   0.858 1.82        4.07911E+34 1.61257E+34                                                                                                                                                                        
250270 88.000017 32.467497 22.94 0.009 21.19 0.010 19.78 0.009 15.39 1.0   0.468   0.000   0.468 0.41  60.47 1.37405E+32 5.57059E+31                                                                                                                                                                        
190005 88.000417 32.758056 15.91 0.007 15.19 0.008 14.87 0.008             0.000   0.007   0.007 1.23  12.21 8.61239E+33 3.33977E+33                                                                                                                                                                        
210014 88.000579 32.626017 15.90 0.007 15.35 0.007 15.05 0.008             0.378   0.118   0.496 1.21  12.57 7.41059E+33 2.87297E+33                                                                                                                                                                        
260020 88.000625 32.414333 17.19 0.010 16.22 0.008 15.81 0.009             0.000   0.041   0.041 1.05  16.14 3.29312E+33 1.27684E+33                                                                                                                                                                        
240116 88.000925 32.510903 19.95 0.010 18.57 0.010 17.93 0.010             0.498   0.000   0.498 0.67  31.79 5.43229E+32 2.35627E+32                                                                                                                                                                        
230547 88.000950 32.553439 24.38 0.010 22.71 0.013 20.84 0.009             0.040   0.071   0.111 0.25 104.66 5.08132E+31 2.0428E+31                                                                                                                                                                         
240380 88.000958 32.491194 23.64 0.010 21.93 0.011 20.13 0.010             0.000   0.163   0.163 0.32  81.48 8.53086E+31 3.4598E+31                                                                                                                                                                         
190004 88.001154 32.743597 15.66 0.007 15.12 0.007 14.87 0.008             0.096   0.016   0.112 1.24  12.06 9.14636E+33 3.54589E+33                                                                                                                                                                        
260062 88.001167 32.414417 18.15 0.010 17.42 0.010 17.07 0.009             0.000   0.000   0.000 0.85  22.37 1.17291E+33 4.59495E+32  106 4.1                                                                                                                                                               
210353 88.001175 32.653639 23.71 0.008 21.99 0.008 20.38 0.009             0.002   0.015   0.017 0.31  83.82 8.18335E+31 3.31554E+31                                                                                                                                                                        
220860 88.001200 32.594100 14.69 0.008 14.30 0.016 14.15 0.009             0.900   0.003   0.903 1.52        2.00941E+34 7.83698E+33                                                                                                                                                                        
270321 88.001413 32.383811 24.14 0.011 22.32 0.010 20.70 0.009             0.000   0.003   0.003 0.28  93.95 6.62514E+31 2.66022E+31                                                                                                                                                                        
230883 88.001659 32.533271 13.38 0.020 13.25 0.014 13.16 0.009             0.925   0.003   0.928 2.06        5.91788E+34 2.347E+34    107 0.2                                                                                                                                                               
230210 88.001958 32.541361 21.44 0.010 19.73 0.010 18.59 0.009             0.009   0.000   0.009 0.60  37.87 2.69651E+32 1.1202E+32                                                                                                                                                                         
250291 88.002008 32.458139 23.01 0.009 21.43 0.013 19.94 0.009             0.001   0.000   0.001 0.38  66.31 1.17646E+32 4.77534E+31                                                                                                                                                                        
220858 88.002083 32.613389 15.08 0.008 14.15 0.016 13.72 0.009  1.89 2.0   0.000   0.000   0.000 1.57        2.32544E+34 9.06956E+33  108 0.1  441 88.00340000 32.61351944 4.021147144                                                                                                                      
230237 88.002125 32.565556 21.88 0.010 20.13 0.010 19.02 0.009             0.695   0.000   0.695 0.57  40.69 2.28558E+32 1.05795E+32                                                                                                                                                                        
240242 88.002167 32.522750 22.25 0.010 20.55 0.011 18.94 0.010             0.000   0.000   0.000 0.51  46.20 1.93062E+32 8.15081E+31  109 0.4                                                                                                                                                               
200352 88.002263 32.686347 23.84 0.010 22.08 0.008 20.40 0.009             0.046   0.060   0.106 0.30  86.97 7.75834E+31 3.14334E+31                                                                                                                                                                        
250502 88.002292 32.444528 24.99 0.009 23.32 0.016 21.35 0.009             0.000   0.000   0.000 0.20 125.49 3.35708E+31 1.35168E+31  110 1.5                                                                                                                                                               
240325 88.002425 32.514156 23.17 0.010 21.48 0.011 19.93 0.010  2.27 1.0   0.265   0.153   0.418 0.38  67.67 1.13829E+32 4.61648E+31                                                                                                                                                                        
260026 88.002504 32.426311 16.97 0.010 16.37 0.010 16.03 0.009             0.000   0.001   0.001 1.03  16.47 2.87589E+33 1.11595E+33                                                                                                                                                                        
210091 88.002725 32.648881 19.16 0.008 17.94 0.008 17.42 0.009  9.05 1.0   0.768   0.000   0.768 0.78  25.80 7.88587E+32 3.12799E+32                                                                                                                                                                        
270802 88.002833 32.372167 13.93 0.018 13.63 0.023 13.31 0.009             0.000   0.030   0.030 1.79        3.85718E+34 1.51119E+34           786 88.00400417 32.37230278 3.594338536                                                                                                                      
240299 88.002900 32.505911 22.84 0.010 21.15 0.011 19.70 0.010             0.634   0.000   0.634 0.42  59.53 1.41168E+32 5.72527E+31                                                                                                                                                                        
240393 88.003000 32.492778 23.76 0.010 22.08 0.011 20.20 0.010             0.000   0.129   0.129 0.30  87.05 7.74789E+31 3.14226E+31                                                                                                                                                                        
250779 88.003182 32.452039 13.08 0.015 12.91 0.020 12.84 0.008             0.388   0.133   0.521 2.31        8.69539E+34 3.50284E+34                                                                                                                                                                        
270225 88.003192 32.355178 22.21 0.011 20.55 0.008 19.31 0.009             0.028   0.000   0.028 0.51  46.23 1.92919E+32 8.13663E+31                                                                                                                                                                        
240338 88.003208 32.484694 23.31 0.010 21.59 0.011 19.86 0.010             0.000   0.052   0.052 0.36  70.74 1.05975E+32 4.29795E+31  111 0.6                                                                                                                                                               
260227 88.003433 32.395161 22.23 0.010 20.67 0.010 19.25 0.009             0.226   0.000   0.226 0.50  48.45 1.81504E+32 7.66001E+31                                                                                                                                                                        
220442 88.003579 32.584608 23.94 0.009 22.15 0.011 20.43 0.010             0.001   0.365   0.366 0.29  89.84 7.40942E+31 3.00499E+31  114 0.5                                                                                                                                                               
210344 88.003600 32.659506 23.60 0.008 21.91 0.008 20.27 0.009             0.091   0.043   0.134 0.32  80.93 8.6167E+31  3.49111E+31                                                                                                                                                                        
250039 88.003667 32.445850 16.94 0.009 16.21 0.009 15.86 0.009             0.389   0.065   0.454 1.05  16.12 3.32804E+33 1.29077E+33                                                                                                                                                                        
210158 88.003775 32.632986 21.10 0.008 19.48 0.008 18.64 0.009             0.027   0.000   0.027 0.61  37.04 3.11628E+32 1.29376E+32                                                                                                                                                                        
240441 88.003804 32.485208 24.12 0.010 22.39 0.012 20.68 0.010             0.002   0.023   0.025 0.27  95.91 6.29109E+31 2.52804E+31                                                                                                                                                                        
250016 88.003813 32.472731 15.93 0.007 15.34 0.009 15.07 0.008             0.408   0.109   0.517 1.21  12.57 7.43912E+33 2.88565E+33                                                                                                                                                                        
250004 88.003875 32.457983 14.94 0.007 14.50 0.009 14.31 0.008             0.797   0.014   0.811 1.45        1.66187E+34 6.45061E+33                                                                                                                                                                        
210013 88.004008 32.635439 15.80 0.007 15.30 0.007 15.04 0.008             0.237   0.038   0.275 1.22  12.45 7.79081E+33 3.02037E+33  112 2.4                                                                                                                                                               
250033 88.004025 32.445617 16.75 0.007 16.06 0.009 15.72 0.008 10.00 2.0   0.445   0.051   0.496 1.06  15.83 3.83479E+33 1.48731E+33          3021 88.00602917 32.44612222 6.354561087                                                                                                                      
220309 88.004096 32.587250 22.84 0.009 21.08 0.010 19.67 0.010             0.616   0.000   0.616 0.43  57.86 1.45957E+32 6.15982E+31  116 0.1                                                                                                                                                               
210895 88.004098 32.664221                         23.50 0.009             0.000   0.000   0.000 0.14 168.93 8.15528E+30 3.17836E+30  115 0.3                                                                                                                                                               
230158 88.004108 32.551747 19.93 0.010 18.51 0.009 17.79 0.009  9.33 1.0   0.654   0.000   0.654 0.68  31.14 5.61286E+32 2.32331E+32                                                                                                                                                                        
260127 88.004158 32.422244 20.64 0.010 19.16 0.010 18.32 0.009  3.28 1.0   0.242   0.000   0.242 0.62  36.03 3.73548E+32 1.55181E+32                                                                                                                                                                        
270336 88.004158 32.381214 23.59 0.011 21.94 0.009 20.22 0.009             0.028   0.032   0.060 0.32  81.74 8.49153E+31 3.44143E+31                                                                                                                                                                        
230018 88.004258 32.554369 15.71 0.009 15.22 0.008 14.94 0.009  1.46 0.0   0.722   0.061   0.783 1.23  12.27 8.38466E+33 3.25146E+33  117 0.4                                                                                                                                                               
220020 88.004342 32.613514 15.56 0.008 15.13 0.008 14.93 0.009             0.096   0.000   0.096 1.24  12.09 9.05936E+33 3.5131E+33                                                                                                                                                                         
230857 88.004356 32.528774 11.32 0.020 11.40 0.018 11.32 0.009             0.000   0.000   0.836 3.73        6.10818E+35 2.82319E+35                                                                                                                                                                        
200244 88.004479 32.686875 22.58 0.010 20.86 0.008 19.49 0.009             0.277   0.000   0.277 0.46  52.57 1.6382E+32  6.90934E+31                                                                                                                                                                        
230442 88.004833 32.550556 23.05 0.010 21.24 0.037 19.83 0.009             0.203   0.245   0.448 0.41  61.63 1.33006E+32 5.51144E+31  118 0.3                                                                                                                                                               
220262 88.004917 32.579350 22.25 0.009 20.52 0.010 19.34 0.010             0.313   0.000   0.313 0.52  45.61 1.96374E+32 8.28761E+31                                                                                                                                                                        
260017 88.005000 32.394300 16.75 0.010 16.11 0.028 15.76 0.010             0.131   0.014   0.145 1.05  15.93 3.64611E+33 1.43147E+33                                                                                                                                                                        
260076 88.005333 32.391847 19.18 0.010 18.01 0.010 17.46 0.009             0.310   0.000   0.310 0.77  26.24 7.51499E+32 2.98277E+32                                                                                                                                                                        
230026 88.005358 32.535769 16.03 0.009 15.48 0.008 15.19 0.009  1.71 0.0   0.719   0.061   0.780 1.20  12.88 6.5712E+33  2.54822E+33  119 0.3 2485 88.00755417 32.53642222 7.067991885                                                                                                                      
230107 88.005625 32.550611 17.96 0.010 17.88 0.028 16.80 0.009             0.000   0.002   0.002 0.79  25.40 8.2482E+32  3.31299E+32                                                                                                                                                                        
200393 88.006042 32.690750 24.28 0.010 22.47 0.009 20.72 0.009             0.062   0.049   0.111 0.27  97.96 5.96744E+31 2.39532E+31                                                                                                                                                                        
220047 88.006108 32.589383 17.57 0.009 16.70 0.010 16.28 0.010  7.78 0.0   0.138   0.318   0.456 1.00  17.41 2.13007E+33 8.26543E+32                                                                                                                                                                        
210732 88.006176 32.636321 11.96 0.019 11.95 0.014 11.92 0.008             0.000   0.000   0.646 3.08        2.63658E+35 1.24429E+35                                                                                                                                                                        
250778 88.006314 32.442156 12.80 0.015 12.70 0.020 12.71 0.008             0.000   0.000   0.524 2.45        1.09305E+35 4.31794E+34                                                                                                                                                                        
260277 88.006329 32.391733 22.89 0.010 21.23 0.010 19.72 0.009             0.222   0.000   0.222 0.41  61.46 1.33631E+32 5.41757E+31                                                                                                                                                                        
230332 88.006400 32.553294             21.45 0.054                         0.000   0.000   0.000 0.38  66.84 1.16133E+32 4.9339E+31   120 0.3                                                                                                                                                               
230046 88.006417 32.531556 16.41 0.009 16.00 0.008 15.72 0.009             0.000   0.000   0.000 1.07  15.47 4.03914E+33 1.56628E+33  122 0.3                                                                                                                                                               
270064 88.006567 32.379983 19.19 0.011 17.94 0.008 17.40 0.009 10.26 1.0   0.325   0.000   0.325 0.78  25.80 7.88473E+32 3.12754E+32                                                                                                                                                                        
190743 88.006720 32.727004 13.10 0.020 12.88 0.015 12.79 0.008             0.007   0.101   0.108 2.33        8.9864E+34  3.60901E+34                                                                                                                                                                        
230493 88.006917 32.546944 23.98 0.010 22.35 0.011 20.39 0.009             0.000   0.299   0.299 0.28  94.72 6.49006E+31 2.60694E+31  123 0.9                                                                                                                                                               
200330 88.006996 32.690819 23.60 0.010 21.79 0.008 20.17 0.009             0.000   0.093   0.093 0.34  76.63 9.35684E+31 3.79099E+31                                                                                                                                                                        
270746 88.007000 32.384900 18.96 0.011 17.84 0.016 17.28 0.022             0.538   0.000   0.538 0.79  25.13 8.525E+32   3.35558E+32                                                                                                                                                                        
240831 88.007056 32.501457 13.25 0.021 13.22 0.018 13.17 0.028             0.000   0.000   0.791 2.08        6.12341E+34 2.43396E+34                                                                                                                                                                        
230204 88.007163 32.550003 21.20 0.010 19.60 0.009 18.67 0.009             0.294   0.000   0.294 0.60  37.44 2.90698E+32 1.20723E+32                                                                                                                                                                        
240238 88.007179 32.503053             20.49 0.020 19.20 0.010             0.000   0.000   0.000 0.52  45.17 1.98904E+32 8.44156E+31  124 0.7                                                                                                                                                               
230897 88.007250 32.539416 14.38 0.020 14.10 0.015 13.95 0.009             0.879   0.001   0.880 1.59        2.43386E+34 9.48723E+33                                                                                                                                                                        
200387 88.007396 32.698147 24.21 0.010 22.42 0.009 20.61 0.009             0.000   0.082   0.082 0.27  96.51 6.1937E+31  2.48615E+31                                                                                                                                                                        
230103 88.007417 32.559211 18.59 0.010 17.55 0.009 17.07 0.009             0.891   0.000   0.891 0.83  23.32 1.06234E+33 4.20501E+32                                                                                                                                                                        
260248 88.007583 32.428344 22.50 0.010 20.86 0.010 19.42 0.009  1.57 1.0   0.257   0.000   0.257 0.47  52.41 1.64426E+32 6.93927E+31                                                                                                                                                                        
230499 88.007708 32.536194 24.37 0.010 22.35 0.012 20.94 0.009             0.000   0.001   0.001 0.28  94.93 6.45508E+31 2.59394E+31                                                                                                                                                                        
230817 88.007708 32.567306 15.81 0.009 15.22 0.008 14.90 0.009             0.000   0.477   0.477 1.23  12.29 8.33453E+33 3.23202E+33                                                                                                                                                                        
200299 88.007775 32.691700 23.27 0.010 21.46 0.013 19.93 0.009             0.000   0.090   0.090 0.38  66.99 1.15715E+32 4.69692E+31                                                                                                                                                                        
220457 88.007913 32.598908 24.22 0.009 22.30 0.012 20.60 0.010             0.000   0.000   0.000 0.28  93.58 6.69305E+31 2.68957E+31  125 0.2                                                                                                                                                               
260736 88.007917 32.431611 22.63 0.010 20.95 0.034 19.62 0.009             0.046   0.000   0.046 0.45  54.51 1.56714E+32 6.73567E+31                                                                                                                                                                        
270168 88.008129 32.352931 21.44 0.011 19.85 0.008 18.80 0.009             0.062   0.000   0.062 0.59  38.26 2.52644E+32 1.04888E+32                                                                                                                                                                        
220115 88.008500 32.577639 20.19 0.009 18.63 0.010 17.85 0.010             0.002   0.000   0.002 0.66  32.49 5.2813E+32  2.29077E+32  126 0.5                                                                                                                                                               
240781 88.008500 32.525800 22.42 0.010 20.67 0.033                         0.000   0.000   0.000 0.50  48.43 1.81584E+32 7.79533E+31  128 0.4                                                                                                                                                               
210087 88.008542 32.657500 19.09 0.008 17.82 0.008 17.20 0.009             0.000   0.000   0.000 0.79  25.00 8.67377E+32 3.40264E+32  127 0.3                                                                                                                                                               
190013 88.008575 32.745497 16.34 0.007 15.69 0.007 15.38 0.008             0.051   0.021   0.072 1.17  13.47 5.37388E+33 2.08328E+33                                                                                                                                                                        
250170 88.008771 32.460972 21.17 0.009 19.49 0.011 18.59 0.009             0.734   0.000   0.734 0.60  37.08 3.09474E+32 1.28611E+32                                                                                                                                                                        
260073 88.008900 32.397094 18.96 0.010 17.82 0.010 17.27 0.009  9.97 1.0   0.556   0.000   0.556 0.79  25.00 8.67107E+32 3.40373E+32                                                                                                                                                                        
260694 88.008950 32.388122 16.91 0.010 16.19 0.009 15.76 0.009             0.000   0.065   0.065 1.05  16.07 3.40775E+33 1.32169E+33                                                                                                                                                                        
230004 88.009083 32.555278 14.87 0.009 14.51 0.008 14.29 0.009             0.934   0.003   0.937 1.44        1.64114E+34 6.36826E+33                                                                                                                                                                        
260036 88.009204 32.414503 17.47 0.026 16.66 0.010 16.27 0.009  7.37 1.5   0.328   0.031   0.359 1.00  17.30 2.20555E+33 8.55834E+32          3003 88.01104583 32.41508889 5.981666822                                                                                                                      
240140 88.009213 32.482572 20.55 0.010 18.97 0.012 18.12 0.010  6.52 0.0   0.243   0.000   0.243 0.62  35.45 4.31345E+32 1.69227E+32                                                                                                                                                                        
230086 88.009229 32.539733 18.09 0.010 17.20 0.013 16.81 0.009  9.73 1.0   0.022   0.047   0.069 0.89  20.86 1.40017E+33 5.49194E+32                                                                                                                                                                        
220804 88.009271 32.594767 13.64 0.008 13.50 0.009 13.47 0.009             0.000   0.000   0.810 1.88        4.47856E+34 1.77579E+34  130 0.8                                                                                                                                                               
200786 88.009412 32.670564 14.54 0.017 14.16 0.017 13.97 0.008             0.626   0.029   0.655 1.56        2.29514E+34 8.95653E+33                                                                                                                                                                        
230368 88.009417 32.567556 23.42 0.010 21.60 0.012 19.86 0.009             0.000   0.003   0.003 0.36  70.94 1.055E+32   4.28041E+31                                                                                                                                                                        
240818 88.009456 32.512252 11.12 0.021              9.31 0.028             0.000   0.000   0.000                                      129 0.3                                          Matched to vZ 460 in Frinchaboy & Majewski (2006).                                                                   
250011 88.009617 32.461931 15.40 0.007 14.88 0.009 14.64 0.008             0.112   0.183   0.295 1.31  10.96 1.14691E+34 4.45094E+33                                                                                                                                                                        
240009 88.009792 32.520778 15.68 0.009 15.03 0.009 14.65 0.010             0.000   0.104   0.104 1.26  11.73 1.00088E+34 3.88331E+33                                                                                                                                                                        
220899 88.010004 32.608465 11.83 0.020 11.82 0.017 11.97 0.010             0.000   0.000   0.773 3.24        3.24219E+35 1.52368E+35                                                                                                                                                                        
230358 88.010317 32.529569 23.25 0.010 21.42 0.013 20.08 0.009             0.032   0.000   0.032 0.38  65.99 1.18586E+32 4.8135E+31                                                                                                                                                                         
260149 88.010329 32.398964 22.50 0.010 20.90 0.019 19.39 0.009             0.086   0.000   0.086 0.46  53.51 1.60287E+32 6.79562E+31                                                                                                                                                                        
250388 88.010346 32.475403 24.08 0.009 22.43 0.014 20.63 0.009             0.015   0.036   0.051 0.27  96.86 6.13707E+31 2.4684E+31                                                                                                                                                                         
240291 88.010367 32.515422             21.47 0.029                         0.000   0.000   0.000 0.38  67.34 1.14728E+32 4.71025E+31  132 0.9                                                                                                                                                               
230069 88.010375 32.556600 17.57 0.010 16.73 0.009 16.28 0.009             0.223   0.341   0.564 1.00  17.49 2.07792E+33 8.0604E+32                                                                                                                                                                         
200356 88.010521 32.701992 23.97 0.010 22.17 0.008 20.40 0.009             0.000   0.063   0.063 0.29  90.32 7.32657E+31 2.94E+31                                                                                                                                                                           
220081 88.010621 32.582083 19.09 0.009 17.87 0.010 17.38 0.010 10.36 1.0   0.888   0.000   0.888 0.79  25.35 8.30078E+32 3.25838E+32                                                                                                                                                                        
270004 88.010813 32.383892 15.70 0.009 15.26 0.007 15.02 0.009             0.067   0.000   0.067 1.22  12.36 8.08531E+33 3.13454E+33                                                                                                                                                                        
200008 88.010833 32.679889 16.24 0.009 15.52 0.007 15.19 0.009             0.000   0.105   0.105 1.19  12.99 6.30402E+33 2.44397E+33                                                                                                                                                                        
260352 88.010896 32.422364 23.86 0.010 22.15 0.011 20.34 0.009             0.000   0.108   0.108 0.29  89.79 7.41466E+31 3.00711E+31                                                                                                                                                                        
230868 88.010962 32.550000 12.15 0.020 12.09 0.015 11.97 0.009             0.000   0.000   0.867 2.92        2.13133E+35 1.0005E+35                                                                                                                                                                         
250314 88.010979 32.468953 23.42 0.009 21.64 0.011 20.05 0.009             0.000   0.245   0.245 0.36  72.20 1.02608E+32 4.16142E+31                                                                                                                                                                        
260331 88.011029 32.416375 23.66 0.010 21.88 0.010 20.32 0.009             0.021   0.019   0.040 0.33  79.80 8.80001E+31 3.56764E+31                                                                                                                                                                        
190026 88.011217 32.728564 17.37 0.008 16.60 0.009 16.29 0.008             0.001   0.002   0.003 1.01  17.12 2.33552E+33 9.05962E+32                                                                                                                                                                        
240408 88.011233 32.522525 24.02 0.010 22.20 0.011 20.52 0.010             0.064   0.332   0.396 0.29  91.05 7.17767E+31 2.88314E+31                                                                                                                                                                        
220474 88.011417 32.584361 24.56 0.009 22.76 0.015 20.99 0.010             0.002   0.032   0.034 0.25 106.11 4.9169E+31  1.97864E+31                                                                                                                                                                        
230392 88.011517 32.556611 23.65 0.010 21.80 0.010 20.20 0.009             0.000   0.441   0.441 0.34  77.10 9.26958E+31 3.75801E+31                                                                                                                                                                        
210031 88.011550 32.638853 16.83 0.008 16.13 0.007 15.79 0.009  6.24 1.5   0.552   0.051   0.603 1.05  15.97 3.5818E+33  1.38841E+33  133 0.2 2728 88.01275417 32.63866944 3.709780469                                                                                                                      
250447 88.011625 32.437833 24.59 0.009 22.74 0.013 21.05 0.009             0.000   0.002   0.002 0.25 105.66 4.96696E+31 1.99683E+31  134 3.0                                                                                                                                                               
270775 88.011708 32.369306 14.56 0.009 14.07 0.013 13.83 0.009             0.000   0.014   0.014 1.60        2.51885E+34 9.80887E+33                                                                                                                                                                        
200203 88.011904 32.711542 22.06 0.010 20.34 0.008 19.17 0.009 14.81 1.0   0.177   0.000   0.177 0.54  42.83 2.13503E+32 9.87638E+31                                                                                                                                                                        
270011 88.012133 32.370053 16.58 0.009 15.91 0.013 15.66 0.009             0.013   0.005   0.018 1.11  14.67 4.38176E+33 1.70266E+33                                                                                                                                                                        
260354 88.012208 32.425222 23.70 0.010 22.16 0.011 20.38 0.009             0.000   0.007   0.007 0.29  90.14 7.36377E+31 2.9579E+31                                                                                                                                                                         
210364 88.012321 32.660964 23.86 0.008 22.12 0.008 20.40 0.009             0.013   0.137   0.150 0.29  88.56 7.56025E+31 3.06309E+31                                                                                                                                                                        
230019 88.012429 32.569436 15.76 0.009 15.26 0.008 14.97 0.009             0.743   0.072   0.815 1.22  12.38 8.01441E+33 3.10788E+33  135 0.2                                                                                                                                                               
250227 88.012583 32.436333 22.38 0.009 20.54 0.012 19.15 0.009             0.000   0.006   0.006 0.52  46.03 1.93979E+32 8.19285E+31                                                                                                                                                                        
210083 88.012587 32.627956 18.90 0.008 17.75 0.008 17.25 0.009 10.42 1.0   0.841   0.000   0.841 0.80  24.57 9.15154E+32 3.59006E+32                                                                                                                                                                        
220230 88.012587 32.588475 22.03 0.009 20.23 0.010 19.15 0.010  4.12 1.0   0.627   0.000   0.627 0.56  41.70 2.21229E+32 1.02403E+32  136 0.4                                                                                                                                                               
270055 88.012663 32.381058 18.90 0.011 17.74 0.008 17.22 0.009  9.07 1.0   0.357   0.000   0.357 0.80  24.51 9.23105E+32 3.62125E+32                                                                                                                                                                        
220809 88.012750 32.607025             22.28 0.021 22.20 0.010             0.000   0.000   0.000 0.28  93.02 6.79554E+31 2.74402E+31  137 0.1                                                                                                                                                               
190021 88.012767 32.724314 16.91 0.008 16.26 0.008 15.92 0.008             0.006   0.004   0.010 1.04  16.21 3.18906E+33 1.2365E+33                                                                                                                                                                         
240037 88.013275 32.500267 17.06 0.010 16.46 0.010 16.10 0.010             0.000   0.004   0.004 1.02  16.72 2.64865E+33 1.02777E+33                                                                                                                                                                        
230457 88.013304 32.542514 23.84 0.010 22.07 0.011 20.40 0.009             0.213   0.268   0.481 0.30  86.77 7.78378E+31 3.15682E+31                                                                                                                                                                        
190267 88.013367 32.725381 23.67 0.008 21.89 0.010 20.36 0.008             0.000   0.003   0.003 0.32  80.08 8.75438E+31 3.54914E+31                                                                                                                                                                        
230256 88.013504 32.555539 21.90 0.010 20.36 0.011 19.16 0.009             0.002   0.000   0.002 0.54  43.01 2.12345E+32 9.8327E+31                                                                                                                                                                         
230012 88.013546 32.554050 15.43 0.009 14.97 0.008 14.70 0.009             0.698   0.107   0.805 1.28  11.41 1.05735E+34 4.10119E+33                                                                                                                                                                        
200336 88.013654 32.709669 23.54 0.010 21.85 0.009 20.16 0.009  0.43 1.0   0.004   0.059   0.063 0.33  78.73 8.9803E+31  3.63952E+31                                                                                                                                                                        
220235 88.013863 32.583156 21.97 0.009 20.29 0.011 19.16 0.010             0.244   0.000   0.244 0.55  42.27 2.1723E+32  1.00589E+32                                                                                                                                                                        
230317 88.014083 32.565022 22.74 0.010 21.01 0.010 19.55 0.009             0.213   0.000   0.213 0.44  55.97 1.51814E+32 6.40702E+31  139 0.3                                                                                                                                                               
220024 88.014100 32.587139 15.67 0.008 15.25 0.008 15.06 0.009  0.12 2.0   0.004   0.000   0.004 1.23  12.34 8.16372E+33 3.16578E+33           295 88.01542500 32.58728056 4.051247039                                                                                                                      
240294 88.014363 32.486347 22.81 0.010 21.12 0.011 19.57 0.010             0.000   0.265   0.265 0.42  58.80 1.4323E+32  6.04698E+31                                                                                                                                                                        
250706 88.014546 32.474781 13.32 0.015 13.28 0.027 13.10 0.009             0.877   0.006   0.883 2.04        5.69963E+34 2.28149E+34                                                                                                                                                                        
260192 88.014583 32.402806 21.33 0.010 20.58 0.057 18.75 0.009             0.074   0.000   0.074 0.51  46.80 1.89835E+32 8.44424E+31                                                                                                                                                                        
210371 88.014604 32.624250 24.02 0.008 22.14 0.009 20.64 0.009             0.000   0.004   0.004 0.29  89.50 7.449E+31   3.01891E+31                                                                                                                                                                        
250250 88.014708 32.458858 22.52 0.009 20.76 0.010 19.47 0.009             0.493   0.000   0.493 0.48  50.27 1.732E+32   7.30958E+31                                                                                                                                                                        
270389 88.014750 32.353583 24.00 0.011 22.44 0.009 20.51 0.009             0.014   0.021   0.035 0.27  97.21 6.0826E+31  2.44155E+31                                                                                                                                                                        
190199 88.014867 32.723483 22.81 0.008 21.09 0.010 19.67 0.008             0.187   0.000   0.187 0.43  58.11 1.4522E+32  6.12875E+31                                                                                                                                                                        
250782 88.014904 32.439921 13.98 0.015 13.68 0.020 13.56 0.008             0.744   0.016   0.760 1.77        3.68009E+34 1.43858E+34                                                                                                                                                                        
270246 88.014913 32.349786 22.48 0.011 20.90 0.008 19.46 0.009             0.093   0.000   0.093 0.46  53.32 1.60972E+32 6.78921E+31                                                                                                                                                                        
220422 88.015025 32.600119 23.80 0.009 22.03 0.011 20.38 0.010             0.213   0.193   0.406 0.31  84.98 8.02112E+31 3.25307E+31                                                                                                                                                                        
230230 88.015038 32.534758 21.66 0.010 20.05 0.010 18.89 0.009             0.893   0.000   0.893 0.57  39.87 2.34977E+32 1.08766E+32  141 0.0                                                                                                                                                               
250285 88.015104 32.477792 23.17 0.009 21.46 0.013 19.85 0.009             0.000   0.280   0.280 0.38  67.20 1.15115E+32 4.67257E+31                                                                                                                                                                        
200033 88.015242 32.699664 17.77 0.010 16.94 0.007 16.58 0.009             0.001   0.004   0.005 0.96  18.45 1.72363E+33 6.69389E+32                                                                                                                                                                        
250032 88.015242 32.473450 16.74 0.015 16.03 0.010 15.68 0.008             0.291   0.164   0.455 1.06  15.73 3.93861E+33 1.52827E+33                                                                                                                                                                        
240513 88.015292 32.499361 24.67 0.010 23.07 0.014 21.13 0.010             0.000   0.002   0.002 0.22 116.17 3.98535E+31 1.60296E+31                                                                                                                                                                        
240068 88.015546 32.488086 18.41 0.010 17.40 0.011 16.92 0.010             0.868   0.000   0.868 0.86  22.22 1.19286E+33 4.67486E+32                                                                                                                                                                        
200269 88.015708 32.692389 23.04 0.010 21.12 0.008 19.80 0.009             0.003   0.086   0.089 0.42  58.96 1.42763E+32 6.02122E+31                                                                                                                                                                        
250046 88.015796 32.473008 17.12 0.009 16.49 0.010 16.11 0.009             0.000   0.010   0.010 1.02  16.81 2.57332E+33 9.98543E+32                                                                                                                                                                        
250788 88.016028 32.475803 14.62 0.015 14.22 0.022 14.02 0.008             0.630   0.103   0.733 1.54        2.16667E+34 8.48401E+33                                                                                                                                                                        
220329 88.016292 32.589078 14.57 0.008 14.22 0.009 14.07 0.009             0.912   0.002   0.914 1.54        2.1671E+34  8.42605E+33                                                                                                                                                                        
220021 88.016329 32.587533 15.80 0.008 15.17 0.008 14.87 0.009             0.000   0.446   0.446 1.24  12.16 8.77941E+33 3.40454E+33  143 0.3                                                                                                                                                               
200025 88.016492 32.699267 17.50 0.010 16.63 0.007 16.25 0.009             0.143   0.052   0.195 1.01  17.19 2.28144E+33 8.84486E+32                                                                                                                                                                        
190371 88.016500 32.717833 24.56 0.008 22.80 0.011 20.97 0.008             0.006   0.008   0.014 0.24 107.39 4.77938E+31 1.91979E+31                                                                                                                                                                        
200727 88.016708 32.669611 22.41 0.010 20.74 0.065 19.35 0.009             0.275   0.000   0.275 0.48  49.95 1.74583E+32 7.88507E+31                                                                                                                                                                        
210444 88.016738 32.663197 24.48 0.008 22.70 0.010 20.90 0.009             0.053   0.035   0.088 0.25 104.55 5.09369E+31 2.04529E+31                                                                                                                                                                        
230122 88.016883 32.546953 18.97 0.010 17.85 0.009 17.33 0.009  9.17 1.0   0.821   0.000   0.821 0.79  25.23 8.42264E+32 3.30511E+32                                                                                                                                                                        
210201 88.017029 32.656831             20.27 0.034                         0.000   0.000   0.000 0.55  42.05 2.18793E+32 1.0312E+32   144 0.3                                                                                                                                                               
240118 88.017046 32.514333 19.97 0.010 18.60 0.010 17.93 0.010             0.738   0.000   0.738 0.67  32.17 5.34911E+32 2.32019E+32  145 0.4                                                                                                                                                               
220187 88.017154 32.594772 21.47 0.009 19.78 0.010 18.65 0.010  6.23 1.0 999.000   0.000 999.000 0.59  38.03 2.62661E+32 1.09116E+32  146 0.1                                          "Original Pmem was 0.100 but we consider it cluster member, based on the fact that it has a soft X-ray counterpart." 
210247 88.017175 32.665367 22.74 0.008 20.93 0.008 19.72 0.009             0.014   0.000   0.014 0.45  54.13 1.58057E+32 6.66624E+31                                                                                                                                                                        
200045 88.017392 32.702708 18.51 0.010 17.40 0.007 16.93 0.009             0.013   0.000   0.013 0.86  22.21 1.194E+33   4.67337E+32                                                                                                                                                                        
270277 88.017438 32.368142 22.91 0.011 21.19 0.008 19.82 0.009             0.015   0.000   0.015 0.41  60.60 1.36868E+32 5.54531E+31                                                                                                                                                                        
230840 88.017500 32.534100 14.40 0.009 14.12 0.014 13.97 0.009             0.848   0.001   0.849 1.58        2.39339E+34 9.32474E+33                                                                                                                                                                        
230028 88.017513 32.550825 16.14 0.020 15.38 0.027 15.22 0.009             0.272   0.343   0.615 1.21  12.64 7.2187E+33  2.83195E+33  148 0.1                                                                                                                                                               
240761 88.017521 32.525292 16.84 0.010 16.16 0.009 15.78 0.010             0.664   0.119   0.783 1.05  16.03 3.48137E+33 1.35024E+33  147 0.5                                                                                                                                                               
270103 88.017529 32.375411 20.33 0.011 18.79 0.008 18.06 0.009             0.420   0.000   0.420 0.64  34.44 4.90563E+32 2.12647E+32                                                                                                                                                                        
250725 88.017600 32.478900 16.98 0.009 16.23 0.020 15.86 0.009             0.295   0.182   0.477 1.05  16.14 3.28618E+33 1.28168E+33  149 0.9                                                                                                                                                               
250770 88.017909 32.446869 11.33 0.015 11.31 0.021 11.24 0.009             0.000   0.000   0.581 3.69                                                                                                                                                                                                       
250003 88.017933 32.453200 14.96 0.007 14.43 0.009 14.19 0.009             0.000   0.180   0.180 1.47        1.76829E+34 6.86369E+33                                                                                                                                                                        
250434 88.017992 32.464817 24.45 0.009 22.75 0.012 20.88 0.009             0.093   0.058   0.151 0.25 105.80 4.95189E+31 1.98989E+31                                                                                                                                                                        
220156 88.018017 32.595731 20.79 0.009 19.18 0.010 18.44 0.010             0.098   0.000   0.098 0.62  36.10 3.68548E+32 1.53104E+32                                                                                                                                                                        
220122 88.018063 32.581583 20.21 0.009 18.70 0.010 17.99 0.010  5.98 0.0   0.871   0.000   0.871 0.65  33.35 5.10785E+32 2.21554E+32                                                                                                                                                                        
210069 88.018083 32.648528 18.27 0.008 17.36 0.008 16.94 0.009             0.006   0.015   0.021 0.86  21.91 1.23517E+33 4.8358E+32                                                                                                                                                                         
210070 88.018229 32.654850 18.40 0.008 17.38 0.008 16.97 0.009  7.26 0.0   0.388   0.000   0.388 0.86  22.08 1.21114E+33 4.74173E+32                                                                                                                                                                        
230878 88.018338 32.550942 12.97 0.020 12.97 0.015 12.92 0.009             0.000   0.000   0.885 2.26        8.06158E+34 3.22504E+34                                                                                                                                                                        
210734 88.018480 32.658284 12.99 0.019 12.86 0.015 12.74 0.009             0.167   0.230   0.397 2.34        9.19076E+34 3.69109E+34                                                                                                                                                                        
250605 88.018583 32.460975             23.95 0.019 22.12 0.009             0.000   0.000   0.000 0.18 137.41 2.10774E+31 8.37031E+30  151 0.2                                                                                                                                                               
210735 88.018596 32.652750 13.24 0.019 13.18 0.015 13.14 0.008             0.000   0.000   0.592 2.11        6.39322E+34 2.53681E+34                                                                                                                                                                        
210741 88.018929 32.645135 16.86 0.019 16.29 0.015 15.92 0.009             0.000   0.006   0.006 1.04  16.27 3.09908E+33 1.20502E+33                                                                                                                                                                        
210442 88.018954 32.629203 24.51 0.008 22.73 0.010 20.92 0.009             0.120   0.068   0.188 0.25 105.43 4.99354E+31 2.00507E+31                                                                                                                                                                        
200317 88.018958 32.711131 23.35 0.010 21.64 0.009 20.04 0.009 19.07 1.0   0.016   0.050   0.066 0.36  72.15 1.02733E+32 4.16356E+31                                                                                                                                                                        
190250 88.019042 32.744594 23.41 0.008 21.71 0.010 20.08 0.008             0.005   0.027   0.032 0.35  74.14 9.84475E+31 3.99119E+31                                                                                                                                                                        
260210 88.019321 32.428550 22.19 0.010 20.46 0.010 19.26 0.009             0.334   0.000   0.334 0.53  44.51 2.02851E+32 8.56093E+31                                                                                                                                                                        
240188 88.019333 32.510583 21.58 0.010 19.85 0.010 18.63 0.010             0.000   0.000   0.000 0.59  38.26 2.52443E+32 1.04871E+32  152 0.5                                                                                                                                                               
250293 88.019346 32.472531 23.48 0.009 21.63 0.012 20.22 0.009             0.004   0.026   0.030 0.36  71.91 1.03262E+32 4.18964E+31                                                                                                                                                                        
200051 88.019388 32.707311 18.50 0.010 17.59 0.007 17.12 0.009             0.000   0.003   0.003 0.82  23.59 1.03489E+33 4.09406E+32                                                                                                                                                                        
220019 88.019421 32.604611 15.56 0.008 15.09 0.009 14.85 0.010             0.375   0.061   0.436 1.25  12.00 9.41151E+33 3.65075E+33                                                                                                                                                                        
240018 88.019467 32.484600 15.88 0.009 15.44 0.009 15.17 0.010             0.000   0.010   0.010 1.20  12.79 6.80747E+33 2.64063E+33                                                                                                                                                                        
220302 88.019771 32.583503 22.71 0.009 20.99 0.010 19.62 0.010             0.657   0.000   0.657 0.44  55.60 1.53026E+32 6.45819E+31  153 0.7                                                                                                                                                               
241195 88.020059 32.487675                         23.06 0.010             0.000   0.000   0.000 0.15 160.42 1.17446E+31 4.57994E+30  155 0.2                                                                                                                                                               
250061 88.020229 32.469981 17.99 0.009 16.98 0.020 16.64 0.009             0.603   0.057   0.660 0.95  18.80 1.67147E+33 6.57623E+32                                                                                                                                                                        
230863 88.020388 32.555084 11.99 0.020 11.08 0.016 10.56 0.009           999.000   0.000 999.000 3.00                                 157 0.2                                          Matched to vZ 172 in Mermilliod et al. (2008).                                                                       
220013 88.020454 32.602314 15.44 0.008 14.95 0.009 14.74 0.009             0.674   0.057   0.731 1.29  11.29 1.07954E+34 4.18951E+33  156 0.4                                                                                                                                                               
250744 88.020500 32.470100 22.13 0.009             19.14 0.009             0.383   0.000   0.383 0.53  43.85 1.94172E+32 8.11096E+31                                                                                                                                                                        
250232 88.020504 32.451508             20.16 0.077                         0.000   0.000   0.000 0.56  40.96 2.26556E+32 1.15026E+32  158 0.7                                                                                                                                                               
260284 88.020550 32.406925 23.14 0.010 21.35 0.010 19.79 0.009             0.000   0.060   0.060 0.39  64.21 1.24099E+32 5.03115E+31                                                                                                                                                                        
190025 88.020775 32.753911 17.25 0.008 16.45 0.009 16.10 0.008             0.099   0.013   0.112 1.02  16.69 2.67465E+33 1.03752E+33                                                                                                                                                                        
240122 88.020833 32.519358 20.10 0.010 18.69 0.013 17.97 0.010             0.881   0.000   0.881 0.65  33.24 5.1293E+32  2.22755E+32                                                                                                                                                                        
240172 88.020958 32.483386 21.13 0.010 19.45 0.012 18.54 0.010             0.824   0.000   0.824 0.61  36.95 3.16502E+32 1.31585E+32                                                                                                                                                                        
270301 88.021000 32.384203 23.18 0.011 21.54 0.008 19.97 0.009  4.21 0.0   0.030   0.015   0.045 0.37  69.31 1.09508E+32 4.43678E+31                                                                                                                                                                        
260110 88.021171 32.414775 20.32 0.010 18.80 0.010 18.11 0.009 12.15 1.0   0.493   0.000   0.493 0.64  34.56 4.88488E+32 2.11883E+32                                                                                                                                                                        
230009 88.021333 32.558294 15.23 0.009 14.83 0.008 14.57 0.009             0.946   0.003   0.949 1.33  10.67 1.21084E+34 4.69763E+33                                                                                                                                                                        
230791 88.021350 32.558664 19.24 0.010 17.93 0.010 17.34 0.009             0.002   0.000   0.002 0.78  25.71 7.96428E+32 3.1611E+32                                                                                                                                                                         
220915 88.021375 32.593250 13.59 0.020 13.49 0.016 13.31 0.009             0.930   0.005   0.935 1.89        4.48707E+34 1.78465E+34                                                                                                                                                                        
210090 88.021683 32.649092 19.11 0.008 17.92 0.008 17.39 0.009             0.804   0.000   0.804 0.78  25.64 8.02897E+32 3.18475E+32                                                                                                                                                                        
210042 88.021692 32.638158 17.30 0.008 16.55 0.008 16.20 0.009             0.108   0.035   0.143 1.01  16.97 2.44423E+33 9.47849E+32                                                                                                                                                                        
210292 88.021750 32.624472 22.39 0.008 21.29 0.008 20.73 0.009             0.000   0.000   0.000 0.40  62.80 1.28806E+32 5.21865E+31  161 2.0                                                                                                                                                               
240216 88.021771 32.523594 21.96 0.010 20.24 0.011 19.06 0.010 14.58 1.0   0.737   0.000   0.737 0.55  41.71 2.21108E+32 1.02385E+32                                                                                                                                                                        
260195 88.021825 32.419206 22.03 0.010 20.31 0.010 19.10 0.009             0.311   0.000   0.311 0.55  42.51 2.15636E+32 9.98138E+31                                                                                                                                                                        
250256 88.021838 32.448128 22.55 0.009 20.91 0.010 19.51 0.009             0.399   0.000   0.399 0.46  53.63 1.59848E+32 6.74609E+31                                                                                                                                                                        
240011 88.022017 32.515806 15.70 0.021 15.29 0.011 14.88 0.028             0.177   0.362   0.539 1.22  12.43 7.86194E+33 3.05182E+33  162 0.2                                                                                                                                                               
190344 88.022033 32.749319 24.38 0.008 22.54 0.010 20.78 0.008             0.015   0.020   0.035 0.26  99.79 5.70187E+31 2.28949E+31                                                                                                                                                                        
220011 88.022083 32.603056 15.53 0.008 14.89 0.009 14.61 0.009             0.000   0.289   0.289 1.31  10.97 1.14331E+34 4.43696E+33                                                                                                                                                                        
220335 88.022225 32.597419 23.15 0.009 21.35 0.011 19.88 0.010  0.78 0.0   0.010   0.370   0.380 0.39  64.34 1.23678E+32 5.01592E+31  163 0.3                                                                                                                                                               
200229 88.022250 32.702639 22.49 0.010 20.74 0.008 19.23 0.009             0.000   0.003   0.003 0.48  49.91 1.74767E+32 7.37104E+31                                                                                                                                                                        
270092 88.022267 32.382944 20.01 0.011 18.59 0.008 17.97 0.009             0.081   0.000   0.081 0.67  32.04 5.37678E+32 2.33071E+32                                                                                                                                                                        
210210 88.022375 32.635944 22.02 0.008 20.45 0.008 18.98 0.009             0.001   0.000   0.001 0.53  44.40 2.03504E+32 8.58303E+31                                                                                                                                                                        
240754 88.022458 32.518917 14.71 0.009 14.31 0.009 13.98 0.010             0.000   0.375   0.375 1.51        1.984E+34   7.71414E+33                                                                                                                                                                        
230132 88.022579 32.549969 19.11 0.010 17.96 0.009 17.42 0.009             0.857   0.000   0.857 0.78  25.90 7.79921E+32 3.09454E+32                                                                                                                                                                        
210243 88.022583 32.650089 22.69 0.008 20.97 0.008 19.57 0.009             0.456   0.000   0.456 0.45  55.06 1.54818E+32 6.52966E+31                                                                                                                                                                        
210221 88.022625 32.629917 22.01 0.008 20.47 0.008 19.66 0.009             0.000   0.000   0.000 0.53  44.75 2.01371E+32 8.49308E+31  164 1.0                                                                                                                                                               
240276 88.022625 32.517000 12.92 0.021 13.97 0.133 12.87 0.010             0.000   0.000   0.865 1.64        2.78463E+34 1.37742E+34                                                                                                                                                                        
250423 88.022625 32.457547 24.47 0.009 22.62 0.011 20.98 0.009             0.000   0.001   0.001 0.26 101.97 5.40963E+31 2.17295E+31                                                                                                                                                                        
220635 88.022700 32.590203             23.79 0.019 21.90 0.010             0.000   0.000   0.000 0.19 134.51 2.38075E+31 9.45012E+30  165 0.4                                                                                                                                                               
240042 88.022763 32.500122 17.38 0.010 16.62 0.010 16.20 0.010             0.711   0.066   0.777 1.01  17.18 2.2864E+33  8.87205E+32  166 0.6                                                                                                                                                               
230647 88.022883 32.542989             23.49 0.019 21.35 0.009             0.000   0.000   0.000 0.20 129.39 2.98E+31    1.18318E+31  167 0.5                                                                                                                                                               
270050 88.022938 32.361681 18.39 0.011 17.49 0.008 17.04 0.009             0.000   0.001   0.001 0.84  22.88 1.10939E+33 4.38992E+32                                                                                                                                                                        
220491 88.022987 32.597097 24.40 0.009 22.58 0.012 20.83 0.010             0.276   0.125   0.401 0.26 101.00 5.53679E+31 2.22493E+31                                                                                                                                                                        
230343 88.023129 32.546933 23.05 0.010 21.36 0.010 19.80 0.009  5.31 1.0   0.011   0.474   0.485 0.39  64.66 1.22666E+32 4.97304E+31                                                                                                                                                                        
210450 88.023192 32.639239 24.51 0.008 22.85 0.011 20.83 0.009             0.000   0.000   0.000 0.24 108.90 4.62536E+31 1.85792E+31  168 0.9                                                                                                                                                               
200135 88.023208 32.707389 21.06 0.010 19.55 0.008 17.62 0.009             0.000   0.000   0.000 0.60  37.25 3.00067E+32 1.24576E+32  170 0.9                                                                                                                                                               
200775 88.023321 32.671615 11.71 0.017 11.70 0.017 11.66 0.008             0.000   0.000   0.489 3.38        3.88554E+35 1.81548E+35                                                                                                                                                                        
230104 88.023342 32.538750 18.61 0.010 17.56 0.009 17.07 0.009             0.923   0.000   0.923 0.83  23.36 1.05752E+33 4.18594E+32                                                                                                                                                                        
200087 88.023417 32.682083 20.03 0.010 18.47 0.008 17.53 0.009             0.000   0.000   0.000 0.69  30.73 5.73643E+32 2.37375E+32  171 0.3                                                                                                                                                               
240115 88.023417 32.493111 19.75 0.010 18.55 0.011 17.90 0.010             0.000   0.000   0.000 0.68  31.56 5.49005E+32 2.27408E+32  169 0.5                                                                                                                                                               
250127 88.023458 32.448153 20.11 0.009 18.63 0.010 17.95 0.009             0.739   0.000   0.739 0.66  32.50 5.27911E+32 2.28982E+32                                                                                                                                                                        
240293 88.023463 32.492642 22.96 0.010 21.22 0.011 19.70 0.010             0.000   0.347   0.347 0.41  61.28 1.34293E+32 5.44642E+31                                                                                                                                                                        
210447 88.023546 32.657183 24.44 0.008 22.74 0.010 20.91 0.009             0.001   0.012   0.013 0.25 105.52 4.98309E+31 2.00088E+31                                                                                                                                                                        
250045 88.023625 32.451939 17.25 0.009 16.45 0.010 16.08 0.009  6.82 1.0   0.381   0.095   0.476 1.02  16.70 2.66886E+33 1.03561E+33          2997 88.02510000 32.45232778 4.694281356                                                                                                                      
230068 88.023750 32.530583 17.36 0.010 16.71 0.009 16.36 0.009             0.000   0.002   0.002 1.00  17.43 2.11796E+33 8.21572E+32                                                                                                                                                                        
210744 88.023792 32.667139 20.11 0.019 19.23 0.018 18.72 0.009             0.000   0.000   0.000 0.61  36.25 3.58913E+32 1.49688E+32  172 0.5                                                                                                                                                               
240835 88.023867 32.498078 13.75 0.021 13.61 0.017 13.49 0.010             0.825   0.001   0.826 1.80        3.93069E+34 1.53356E+34                                                                                                                                                                        
200024 88.023875 32.690500 17.62 0.010 16.55 0.007 16.10 0.009  8.66 2.0   0.000   0.000   0.000 1.01  16.98 2.43893E+33 9.45544E+32          3236 88.02592500 32.69039444 6.222631540                                                                                                                      
230250 88.023933 32.535778 21.96 0.010 20.31 0.010 19.08 0.009  1.78 1.0   0.766   0.000   0.766 0.55  42.50 2.15705E+32 9.98459E+31  174 0.4                                                                                                                                                               
230305 88.023946 32.546953 23.00 0.010 21.29 0.010 19.81 0.009             0.773   0.000   0.773 0.40  62.95 1.28302E+32 5.20156E+31  173 0.4                                                                                                                                                               
190015 88.023963 32.747392 16.55 0.007 15.92 0.007 15.59 0.008             0.112   0.009   0.121 1.11  14.72 4.35822E+33 1.68993E+33                                                                                                                                                                        
230283 88.024237 32.568692 22.29 0.010 20.62 0.009 19.31 0.009             0.762   0.000   0.762 0.50  47.51 1.86161E+32 7.85394E+31                                                                                                                                                                        
190687 88.024400 32.760100 16.93 0.008 16.25 0.015 15.90 0.008             0.045   0.005   0.050 1.04  16.20 3.20079E+33 1.24456E+33                                                                                                                                                                        
230100 88.024583 32.550611 17.13 0.010 16.81 0.035 16.09 0.009             0.057   0.073   0.130 0.99  17.74 1.92955E+33 7.63428E+32                                                                                                                                                                        
200321 88.024667 32.675408 23.40 0.010 21.74 0.008 20.19 0.009             0.000   0.002   0.002 0.34  75.11 9.64834E+31 3.90909E+31                                                                                                                                                                        
260047 88.024750 32.419722 18.14 0.010 16.98 0.013 16.39 0.009             0.000   0.000   0.000 0.95  18.82 1.6692E+33  6.54081E+32  176 2.5                                                                                                                                                               
220903 88.024814 32.608489 12.56 0.020 12.52 0.017 12.50 0.009             0.000   0.000   0.809 2.59        1.33142E+35 5.24939E+34                                                                                                                                                                        
270014 88.024829 32.382081 16.80 0.009 16.07 0.007 15.76 0.022             0.175   0.028   0.203 1.06  15.86 3.77337E+33 1.46267E+33                                                                                                                                                                        
220832 88.025000 32.575900 18.87 0.009 17.74 0.018 17.24 0.010             0.920   0.000   0.920 0.80  24.53 9.20734E+32 3.62847E+32                                                                                                                                                                        
220018 88.025108 32.593100 15.64 0.009 15.09 0.009 14.81 0.009             0.030   0.442   0.472 1.25  11.98 9.48321E+33 3.67856E+33                                                                                                                                                                        
230088 88.025188 32.536742 18.23 0.010 17.26 0.009 16.81 0.009  7.51 1.0   0.929   0.000   0.929 0.88  21.23 1.33889E+33 5.24346E+32                                                                                                                                                                        
250769 88.025216 32.469321 11.26 0.015 11.19 0.021 11.10 0.009             0.000   0.000   0.717 3.76                                                                                                                                                                                                       
220331 88.025279 32.611572 23.00 0.009 21.36 0.011 19.85 0.010             0.506   0.000   0.506 0.39  64.63 1.22753E+32 4.9784E+31                                                                                                                                                                         
230034 88.025292 32.559139 16.43 0.009 15.71 0.008 15.31 0.009             0.000   0.481   0.481 1.16  13.54 5.30203E+33 2.05597E+33                                                                                                                                                                        
210219 88.025346 32.648567 22.71 0.008 21.03 0.008 19.61 0.009             0.498   0.000   0.498 0.44  56.62 1.49718E+32 6.31454E+31                                                                                                                                                                        
210027 88.025408 32.649106 16.64 0.007 15.99 0.007 15.67 0.008  7.82 1.0   0.495   0.042   0.537 1.08  15.35 4.08665E+33 1.58429E+33                                                                                                                                                                        
240052 88.025625 32.520306 17.62 0.010 16.90 0.010 16.44 0.010             0.203   0.079   0.282 0.97  18.14 1.77564E+33 6.9021E+32                                                                                                                                                                         
250037 88.025829 32.466272 16.90 0.009 16.11 0.009 15.73 0.008             0.000   0.298   0.298 1.05  15.94 3.63976E+33 1.41167E+33                                                                                                                                                                        
250018 88.025937 32.443483 16.17 0.007 15.55 0.009 15.25 0.008             0.183   0.129   0.312 1.19  13.06 6.13687E+33 2.38023E+33                                                                                                                                                                        
230788 88.025979 32.532772 13.43 0.020 13.43 0.011 13.38 0.009             0.000   0.000   0.893 1.93        4.81092E+34 1.90892E+34                                                                                                                                                                        
230118 88.026004 32.555536 18.94 0.020 17.81 0.009 17.29 0.009  4.86 0.0   0.924   0.000   0.924 0.79  24.94 8.73346E+32 3.42708E+32  177 0.3                                                                                                                                                               
260238 88.026183 32.422117 22.52 0.010 20.77 0.010 19.57 0.009             0.006   0.000   0.006 0.48  50.44 1.72463E+32 7.27846E+31                                                                                                                                                                        
210728 88.026200 32.634900 16.63 0.008             15.69 0.009             0.182   0.042   0.224 1.08  15.42 4.16839E+33 1.68138E+33                                                                                                                                                                        
200278 88.026208 32.701194 23.35 0.010 21.78 0.009 20.15 0.009             0.000   0.002   0.002 0.34  76.50 9.38089E+31 3.80187E+31                                                                                                                                                                        
210006 88.026208 32.634806 15.47 0.008 14.38 0.018 14.66 0.009             0.001   0.297   0.298 1.49        1.85717E+34 7.2395E+33                                                                                                                                                                         
220520 88.026250 32.599861 24.63 0.009 22.78 0.012 20.94 0.010             0.000   0.000   0.000 0.24 106.66 4.85748E+31 1.95195E+31  178 0.4                                                                                                                                                               
220106 88.026417 32.587833 19.97 0.009 18.49 0.010 17.74 0.010             0.010   0.000   0.010 0.69  30.91 5.68038E+32 2.35205E+32  180 0.1                                                                                                                                                               
230409 88.026425 32.538544 23.53 0.010 21.80 0.010 20.23 0.009             0.175   0.132   0.307 0.34  76.98 9.29102E+31 3.76671E+31                                                                                                                                                                        
230147 88.026650 32.545528 19.65 0.010 18.28 0.009 17.65 0.009  1.17 1.0   0.831   0.000   0.831 0.73  28.61 6.29607E+32 2.72844E+32  181 0.2                                                                                                                                                               
220818 88.026708 32.579808 14.42 0.008 14.14 0.010 14.00 0.010             0.815   0.001   0.816 1.57        2.34734E+34 9.12989E+33                                                                                                                                                                        
210511 88.026833 32.641500 23.05 0.008 23.00 0.012 23.20 0.009           999.000   0.000 999.000 0.23 113.75 4.18112E+31 1.68016E+31                                                   Matched to WD14 in Kalirai et al. (2005).                                                                            
220051 88.026867 32.607775 17.90 0.020 16.98 0.010 16.54 0.010  7.02 1.0   0.452   0.176   0.628 0.95  18.86 1.66295E+33 6.5084E+32   182 0.1                                                                                                                                                               
220026 88.026879 32.582519 15.92 0.008 15.35 0.008 15.08 0.009             0.686   0.115   0.801 1.21  12.58 7.40365E+33 2.87103E+33                                                                                                                                                                        
220342 88.026988 32.597733 23.30 0.009 21.41 0.014 20.06 0.010             0.188   0.109   0.297 0.39  65.84 1.19052E+32 4.83467E+31                                                                                                                                                                        
230217 88.027017 32.568906 21.52 0.010 19.85 0.010 18.76 0.009             0.796   0.000   0.796 0.59  38.27 2.51955E+32 1.04668E+32  183 0.1                                                                                                                                                               
220030 88.027333 32.580508 16.27 0.008 15.57 0.009 15.25 0.009             0.000   0.532   0.532 1.18  13.10 6.03574E+33 2.341E+33    186 0.6                                                                                                                                                               
240850 88.027413 32.493133 17.04 0.021 16.37 0.018 15.96 0.028             0.693   0.059   0.752 1.03  16.48 2.87069E+33 1.11832E+33                                                                                                                                                                        
240833 88.027477 32.482405 13.55 0.021 13.46 0.018 13.32 0.010             0.868   0.001   0.869 1.91        4.67585E+34 1.86194E+34                                                                                                                                                                        
190098 88.027554 32.732186 20.36 0.008 18.82 0.010 18.16 0.008             0.150   0.000   0.150 0.63  34.89 4.82673E+32 2.0936E+32                                                                                                                                                                         
200178 88.027579 32.693139 21.84 0.010 20.04 0.007 19.08 0.009             0.025   0.000   0.025 0.57  39.79 2.35545E+32 1.08931E+32                                                                                                                                                                        
240159 88.027604 32.484889 20.86 0.010 19.22 0.011 18.50 0.010             0.013   0.000   0.013 0.62  36.21 3.61432E+32 1.50203E+32                                                                                                                                                                        
240768 88.027763 32.513150 13.68 0.009 13.49 0.010 13.33 0.010             0.890   0.032   0.922 1.89        4.51068E+34 1.78913E+34  187 0.5                                                                                                                                                               
250013 88.027838 32.470394 15.70 0.015 15.13 0.009 14.84 0.009             0.001   0.319   0.320 1.24  12.08 9.06785E+33 3.51744E+33                                                                                                                                                                        
210052 88.027954 32.653789 17.57 0.008 16.73 0.007 16.37 0.009  7.19 1.0   0.456   0.040   0.496 1.00  17.49 2.07999E+33 8.06388E+32          3230 88.03018750 32.65393056 6.788895406                                                                                                                      
260378 88.028354 32.397992 24.11 0.010 22.35 0.011 20.55 0.009             0.000   0.082   0.082 0.28  94.88 6.46381E+31 2.5964E+31                                                                                                                                                                         
200161 88.028508 32.679392 21.56 0.010 19.87 0.008 18.86 0.009             0.467   0.000   0.467 0.59  38.31 2.50285E+32 1.03909E+32                                                                                                                                                                        
210277 88.028625 32.660222 22.95 0.008 21.26 0.008 19.59 0.009             0.000   0.016   0.016 0.41  62.02 1.31563E+32 5.33035E+31                                                                                                                                                                        
250001 88.028629 32.459036 14.74 0.007 14.34 0.009 14.14 0.008             0.814   0.020   0.834 1.50        1.93168E+34 7.51068E+33                                                                                                                                                                        
230524 88.028675 32.542028 24.30 0.010 22.60 0.012 20.79 0.009             0.043   0.099   0.142 0.26 101.54 5.46619E+31 2.19656E+31                                                                                                                                                                        
250123 88.028700 32.441436 20.00 0.009 18.60 0.010 17.87 0.009  2.72 0.0   0.698   0.000   0.698 0.67  32.11 5.36194E+32 2.32575E+32                                                                                                                                                                        
240826 88.028727 32.493233 12.28 0.021 12.29 0.018 12.18 0.028             0.000   0.000   0.819 2.76        1.71318E+35 6.77696E+34                                                                                                                                                                        
240062 88.028792 32.502528 18.01 0.010 17.24 0.010 16.85 0.010             0.000   0.002   0.002 0.88  21.13 1.35479E+33 5.30748E+32                                                                                                                                                                        
250186 88.028821 32.471839 21.53 0.009 19.84 0.012 18.72 0.009  2.74 0.0   0.274   0.000   0.274 0.59  38.23 2.53969E+32 1.05587E+32  189 0.7                                                                                                                                                               
200256 88.028983 32.676269 22.72 0.010 20.98 0.008 19.64 0.009             0.293   0.000   0.293 0.45  55.28 1.54086E+32 6.49878E+31                                                                                                                                                                        
240816 88.029292 32.522111 14.09 0.009 13.69 0.018 13.41 0.010             0.000   0.249   0.249 1.77        3.65413E+34 1.42653E+34  191 0.7                                                                                                                                                               
210060 88.029350 32.627642 17.96 0.008 17.06 0.008 16.63 0.009  8.17 0.0   0.635   0.057   0.692 0.93  19.62 1.56213E+33 6.10993E+32                                                                                                                                                                        
270087 88.029500 32.352806 19.93 0.011 18.54 0.008 17.87 0.009             0.389   0.000   0.389 0.68  31.44 5.52441E+32 2.28602E+32                                                                                                                                                                        
200041 88.029625 32.684875 18.37 0.010 17.35 0.007 16.90 0.009  7.81 1.0   0.695   0.000   0.695 0.87  21.87 1.24174E+33 4.86024E+32                                                                                                                                                                        
210332 88.029700 32.648828 23.50 0.008 21.77 0.008 20.16 0.009             0.108   0.130   0.238 0.34  75.98 9.47833E+31 3.84021E+31                                                                                                                                                                        
230898 88.029710 32.557029 14.45 0.020 14.15 0.014 13.97 0.009             0.951   0.002   0.953 1.57        2.32292E+34 9.0502E+33                                                                                                                                                                         
210206 88.029754 32.652136 22.08 0.008 20.37 0.008 19.25 0.009             0.042   0.000   0.042 0.54  43.14 2.11534E+32 9.7853E+31                                                                                                                                                                         
250277 88.029850 32.462689 23.30 0.009 21.54 0.012 19.97 0.009             0.002   0.247   0.249 0.37  69.20 1.09789E+32 4.45446E+31  193 0.6                                                                                                                                                               
210009 88.029863 32.632225 15.09 0.007 14.73 0.007 14.54 0.008             0.362   0.000   0.362 1.37        1.3341E+34  5.17449E+33                                                                                                                                                                        
240228 88.030000 32.523217             20.47 0.033 18.96 0.010             0.000   0.000   0.000 0.53  44.68 2.01785E+32 8.66759E+31  194 0.2                                                                                                                                                               
270341 88.030029 32.355806 23.66 0.011 22.01 0.009 20.37 0.009  2.00 1.0   0.000   0.001   0.001 0.31  84.27 8.12005E+31 3.29088E+31                                                                                                                                                                        
270090 88.030113 32.376567 20.07 0.011 18.58 0.008 17.92 0.009             0.442   0.000   0.442 0.67  31.96 5.39538E+32 2.33877E+32                                                                                                                                                                        
220725 88.030229 32.611028             24.25 0.027 22.07 0.010             0.000   0.000   0.000 0.17 142.87 1.6928E+31  6.76253E+30  195 0.2                                                                                                                                                               
210035 88.030250 32.625778 17.12 0.008 16.22 0.007 15.77 0.009             0.000   0.173   0.173 1.05  16.13 3.30826E+33 1.28238E+33                                                                                                                                                                        
230796 88.030342 32.532700 13.38 0.020 13.40 0.014 13.27 0.009             0.000   0.000   0.901 1.95        4.97958E+34 1.99803E+34  196 0.2                                                                                                                                                               
250007 88.030458 32.446111 15.34 0.007 14.75 0.009 14.46 0.008             0.000   0.126   0.126 1.36        1.30903E+34 5.08012E+33                                                                                                                                                                        
230861 88.030540 32.550222 11.67 0.020 11.58 0.016 11.39 0.009             0.000   0.000   0.910 3.52        4.69157E+35 2.17826E+35                                                                                                                                                                        
200430 88.030579 32.700197 24.42 0.010 22.84 0.009 20.88 0.009             0.004   0.010   0.014 0.24 108.61 4.65387E+31 1.86806E+31                                                                                                                                                                        
240153 88.030746 32.483097 20.76 0.010 19.18 0.012 18.25 0.010             0.335   0.000   0.335 0.62  36.08 3.69829E+32 1.53755E+32  197 0.7                                                                                                                                                               
250777 88.030750 32.434639 12.77 0.015 12.48 0.021 12.38 0.019             0.000   0.058   0.058 2.62        1.38352E+35 5.4693E+34                                                                                                                                                                         
220414 88.030779 32.578792 23.75 0.009 21.94 0.011 20.24 0.010             0.000   0.431   0.431 0.32  81.89 8.46813E+31 3.43436E+31                                                                                                                                                                        
210389 88.030850 32.625022 24.40 0.008 22.60 0.015 20.84 0.009             0.144   0.080   0.224 0.26 101.43 5.47987E+31 2.20519E+31  198 1.1                                                                                                                                                               
240129 88.030958 32.496222 20.05 0.010 18.76 0.010 18.02 0.010             0.028   0.000   0.028 0.64  34.07 4.97205E+32 2.15664E+32  199 0.4                                                                                                                                                               
250762 88.031000 32.448700 13.24 0.007 13.12 0.020 13.08 0.008             0.000   0.000   0.621 2.15        6.8306E+34  2.71867E+34                                                                                                                                                                        
220429 88.031075 32.605069 23.88 0.009 22.07 0.011 20.50 0.010             0.026   0.062   0.088 0.30  86.54 7.81431E+31 3.1692E+31                                                                                                                                                                         
250106 88.031267 32.466583 19.53 0.009 18.20 0.010 17.64 0.009  5.00 0.0   0.846   0.000   0.846 0.74  27.75 6.5723E+32  2.6991E+32                                                                                                                                                                         
230123 88.031321 32.554750 19.02 0.010 17.88 0.009 17.35 0.009 10.06 1.0   0.905   0.000   0.905 0.79  25.41 8.24641E+32 3.27198E+32                                                                                                                                                                        
220040 88.031450 32.613069 17.05 0.009 16.28 0.008 15.96 0.010             0.691   0.061   0.752 1.04  16.24 3.13339E+33 1.21491E+33                                                                                                                                                                        
190032 88.031454 32.754981 17.95 0.008 17.05 0.009 16.62 0.008  8.34 1.0   0.112   0.011   0.123 0.93  19.54 1.57226E+33 6.15143E+32                                                                                                                                                                        
200373 88.031467 32.695567 24.13 0.010 22.29 0.009 20.72 0.009             0.000   0.001   0.001 0.28  93.44 6.71841E+31 2.69677E+31                                                                                                                                                                        
210403 88.031517 32.658633 24.17 0.008 22.42 0.009 20.59 0.009             0.000   0.188   0.188 0.27  96.60 6.17908E+31 2.48028E+31                                                                                                                                                                        
220110 88.031542 32.587306 20.02 0.009 18.52 0.010 17.77 0.010             0.006   0.000   0.006 0.68  31.22 5.58924E+32 2.31431E+32                                                                                                                                                                        
270031 88.031600 32.342761 17.65 0.011 16.80 0.008 16.34 0.009             0.010   0.023   0.033 0.99  17.70 1.95344E+33 7.57524E+32                                                                                                                                                                        
240167 88.031825 32.524308 20.94 0.010 19.35 0.011 18.46 0.010             0.884   0.000   0.884 0.61  36.63 3.35074E+32 1.39249E+32  200 0.3                                                                                                                                                               
220234 88.031958 32.596919 22.00 0.009 20.28 0.010 19.14 0.010             0.641   0.000   0.641 0.55  42.16 2.18015E+32 1.00915E+32                                                                                                                                                                        
260007 88.031992 32.402506 16.21 0.010 15.55 0.008 15.21 0.009             0.000   0.100   0.100 1.19  13.05 6.15115E+33 2.38533E+33                                                                                                                                                                        
240168 88.032071 32.500942 21.01 0.010 19.36 0.011 18.48 0.010 13.56 1.0   0.878   0.000   0.878 0.61  36.64 3.34351E+32 1.38949E+32                                                                                                                                                                        
190163 88.032196 32.748525 22.10 0.008 20.38 0.009 19.23 0.008             0.043   0.000   0.043 0.54  43.18 2.11282E+32 9.77659E+31                                                                                                                                                                        
270730 88.032208 32.384639 17.96 0.011 17.07 0.008 16.65 0.009             0.161   0.015   0.176 0.92  19.73 1.54871E+33 6.05744E+32                                                                                                                                                                        
250005 88.032292 32.459556 14.73 0.007 14.55 0.009 14.54 0.008  1.91 2.0   0.000   0.000   0.000 1.43        1.5796E+34  6.1313E+33            385 88.03357500 32.45967222 3.919597352                                                                                                                      
230856 88.032333 32.571750 10.59 0.020 10.77 0.016 10.80 0.009             0.000   0.000   0.901                                                                                                                                                                                                            
270800 88.032430 32.347314 13.21 0.018 13.06 0.013 12.95 0.009             0.178   0.019   0.197 2.20        7.29958E+34 2.91733E+34                                                                                                                                                                        
240333 88.032679 32.523711 23.33 0.010 21.54 0.011 19.93 0.010             0.000   0.418   0.418 0.37  69.37 1.09353E+32 4.43497E+31                                                                                                                                                                        
250038 88.032825 32.444161 16.88 0.009 16.11 0.009 15.76 0.009  0.99 2.0   0.032   0.190   0.222 1.05  15.93 3.64778E+33 1.41478E+33  201 0.5 2995 88.03384167 32.44459167 3.455993063                                                                                                                      
230151 88.032913 32.556617 19.65 0.010 18.37 0.009 17.67 0.009  5.82 1.0   0.923   0.000   0.923 0.71  29.61 6.0475E+32  2.62072E+32  203 0.1                                                                                                                                                               
220356 88.033017 32.617286 23.35 0.009 21.53 0.011 20.01 0.010             0.003   0.334   0.337 0.37  68.91 1.10525E+32 4.48247E+31                                                                                                                                                                        
230879 88.033029 32.541348 13.01 0.020 12.96 0.015 12.86 0.009             0.000   0.000   0.912 2.27        8.19172E+34 3.27711E+34                                                                                                                                                                        
230020 88.033058 32.550811 15.82 0.020 15.29 0.014 14.84 0.009             0.000   0.482   0.482 1.22  12.43 7.85237E+33 3.05212E+33                                                                                                                                                                        
260018 88.033088 32.424958 16.87 0.010 16.16 0.009 15.80 0.009             0.354   0.056   0.410 1.05  16.02 3.48489E+33 1.3516E+33                                                                                                                                                                         
220834 88.033100 32.575800 16.06 0.008 15.59 0.017 15.32 0.010             0.000   0.015   0.015 1.18  13.17 5.89893E+33 2.29631E+33                                                                                                                                                                        
260039 88.033229 32.427314 17.57 0.010 16.75 0.010 16.34 0.009  8.02 0.0   0.422   0.043   0.465 0.99  17.56 2.03846E+33 7.90996E+32                                                                                                                                                                        
220362 88.033354 32.588928 23.32 0.009 21.54 0.011 20.03 0.010             0.180   0.297   0.477 0.37  69.18 1.09825E+32 4.45408E+31  204 0.3                                                                                                                                                               
250785 88.033359 32.467306 14.33 0.015 13.98 0.020 13.77 0.008             0.346   0.249   0.595 1.64        2.74976E+34 1.07444E+34                                                                                                                                                                        
240067 88.033450 32.504997 18.35 0.010 17.39 0.010 16.90 0.010             0.905   0.000   0.905 0.86  22.13 1.20454E+33 4.71888E+32                                                                                                                                                                        
240227 88.033517 32.500206 22.08 0.010 20.37 0.011 19.17 0.010  8.80 1.0   0.709   0.000   0.709 0.54  43.14 2.1152E+32  9.7945E+31                                                                                                                                                                         
200061 88.033521 32.683758 18.88 0.010 17.76 0.007 17.26 0.009             0.607   0.000   0.607 0.80  24.62 9.0982E+32  3.56819E+32                                                                                                                                                                        
270027 88.033583 32.376194 17.59 0.011 16.62 0.008 16.19 0.009  7.13 2.0   0.000   0.053   0.053 1.01  17.17 2.29967E+33 8.9179E+32           3702 88.03563333 32.37747222 7.748150506                                                                                                                      
250148 88.033608 32.436458 20.78 0.009 19.18 0.013 18.33 0.009             0.715   0.000   0.715 0.62  36.08 3.69808E+32 1.53814E+32                                                                                                                                                                        
230855 88.033625 32.567111 10.59 0.020 10.67 0.016 10.70 0.022             0.000   0.000   0.908                                                                                                                                                                                                            
240820 88.033665 32.509270 11.70 0.021 10.69 0.019 10.04 0.010           999.000   0.000 999.000 3.30                                 205 0.3                                          Matched to vZ 148 in Mermilliod et al. (2008).                                                                       
230044 88.033754 32.546183 16.61 0.009 15.96 0.008 15.61 0.009  4.90 0.0   0.737   0.119   0.856 1.09  15.11 4.18374E+33 1.62235E+33                                                                                                                                                                        
220265 88.033879 32.607333 22.28 0.009 20.52 0.010 19.34 0.010             0.553   0.000   0.553 0.52  45.70 1.95837E+32 8.26494E+31                                                                                                                                                                        
200009 88.033971 32.679494 16.35 0.009 15.73 0.007 15.43 0.008             0.398   0.037   0.435 1.16  13.65 5.19801E+33 2.0151E+33                                                                                                                                                                         
250887 88.034086 32.479366             19.84 0.026                         0.000   0.000   0.000 0.59  38.22 2.54111E+32 1.06629E+32  206 0.8                                                                                                                                                               
230064 88.034096 32.537811 17.38 0.020 16.57 0.009 16.05 0.009  3.63 1.0   0.000   0.593   0.593 1.01  17.03 2.39716E+33 9.29873E+32  208 0.2 4115 88.03515417 32.53771111 3.231537678                                                                                                                      
231031 88.034172 32.528681                         20.50 0.009             0.000   0.000   0.000 0.33  79.75 9.6046E+31  3.77374E+31  207 0.7                                                                                                                                                               
250272 88.034308 32.448511 22.94 0.009 21.25 0.011 19.84 0.009             0.082   0.000   0.082 0.41  62.01 1.31622E+32 5.3381E+31                                                                                                                                                                         
200082 88.034413 32.679436 20.19 0.010 18.75 0.008 18.08 0.009             0.167   0.000   0.167 0.64  33.98 4.98972E+32 2.16293E+32                                                                                                                                                                        
200031 88.034783 32.688681 17.87 0.010 16.93 0.007 16.53 0.009  7.76 1.0   0.248   0.056   0.304 0.97  18.34 1.74114E+33 6.76193E+32          3245 88.03600000 32.68856667 3.710200874                                                                                                                      
260297 88.034788 32.409753 23.23 0.010 21.49 0.010 19.99 0.009             0.079   0.035   0.114 0.38  67.96 1.13043E+32 4.5829E+31                                                                                                                                                                         
220008 88.034925 32.611222 15.12 0.008 14.66 0.009 14.48 0.009             0.918   0.003   0.921 1.39        1.41979E+34 5.50994E+33  210 0.6                                                                                                                                                               
230029 88.035025 32.565392 15.90 0.020 15.51 0.009 15.16 0.009             0.024   0.067   0.091 1.19  12.96 6.36575E+33 2.46929E+33                                                                                                                                                                        
200235 88.035108 32.711531 22.56 0.010 20.79 0.008 19.43 0.009             0.082   0.000   0.082 0.48  50.94 1.70359E+32 7.18512E+31                                                                                                                                                                        
230862 88.035195 32.532578 11.78 0.020 11.73 0.016 11.60 0.009             0.000   0.000   0.910 3.34        3.70776E+35 1.74147E+35                                                                                                                                                                        
250705 88.035208 32.478389 23.09 0.009 21.17 0.010 19.89 0.009             0.583   0.000   0.583 0.42  60.14 1.38672E+32 5.62195E+31                                                                                                                                                                        
250739 88.035208 32.471611 21.95 0.009 20.20 0.231 19.05 0.009             0.574   0.000   0.574 0.56  41.33 2.23857E+32 1.75726E+32                                                                                                                                                                        
250753 88.035300 32.475800 14.75 0.007 14.31 0.020 14.10 0.008             0.502   0.191   0.693 1.51        1.98498E+34 7.76121E+33           267 88.03657500 32.47593889 3.904349990                                                                                                                      
230902 88.035338 32.531211 17.00 0.020 16.34 0.016 15.98 0.009             0.170   0.093   0.263 1.04  16.38 2.96804E+33 1.15469E+33                                                                                                                                                                        
220908 88.035351 32.584881 12.94 0.020 12.84 0.017 12.82 0.021             0.000   0.000   0.887 2.35        9.40632E+34 3.78189E+34                                                                                                                                                                        
240759 88.035500 32.502667 13.84 0.021 14.13 0.025 13.60 0.010             0.450   0.000   0.450 1.58        2.38115E+34 9.34663E+33                                                                                                                                                                        
240790 88.035500 32.481300 16.61 0.010 15.97 0.018 15.56 0.010             0.056   0.335   0.391 1.09  15.15 4.16709E+33 1.62329E+33  211 0.4 2650 88.03630000 32.48201389 3.536543780                                                                                                                      
230087 88.035750 32.542944 17.73 0.010 17.25 0.014 16.58 0.009             0.001   0.033   0.034 0.88  21.21 1.34197E+33 5.26615E+32                                                                                                                                                                        
240794 88.035800 32.526200 15.40 0.009 14.97 0.019 14.67 0.010             0.676   0.143   0.819 1.28  11.40 1.05785E+34 4.12457E+33  212 0.4                                                                                                                                                               
260158 88.035846 32.409397 21.46 0.010 19.74 0.010 18.69 0.009             0.087   0.000   0.087 0.60  37.88 2.69376E+32 1.11905E+32                                                                                                                                                                        
230832 88.035900 32.537700 14.52 0.009 14.20 0.014 13.99 0.009             0.950   0.011   0.961 1.55        2.22405E+34 8.66499E+33                                                                                                                                                                        
210061 88.035925 32.630333 17.99 0.008 17.09 0.008 16.66 0.009  8.19 0.0   0.608   0.051   0.659 0.92  19.94 1.52355E+33 5.95906E+32                                                                                                                                                                        
200223 88.036050 32.709692 22.32 0.010 20.63 0.008 19.38 0.009             0.098   0.000   0.098 0.50  47.73 1.85056E+32 7.80499E+31                                                                                                                                                                        
240764 88.036237 32.504672 14.00 0.021 13.80 0.010 13.60 0.010             0.937   0.007   0.944 1.72        3.27623E+34 1.27344E+34                                                                                                                                                                        
200718 88.036246 32.670156 24.35 0.010 22.62 0.009 20.83 0.009             0.008   0.019   0.027 0.26 102.04 5.40087E+31 2.1679E+31                                                                                                                                                                         
260329 88.036350 32.400206 23.69 0.010 21.92 0.010 20.26 0.009             0.001   0.085   0.086 0.32  80.99 8.60785E+31 3.48974E+31                                                                                                                                                                        
240107 88.036417 32.516806 20.17 0.010 18.49 0.010 17.37 0.010             0.000   0.000   0.000 0.69  30.98 5.66072E+32 2.34391E+32  213 0.3                                                                                                                                                               
210898 88.036456 32.638187                         22.96 0.009             0.000   0.000   0.000 0.15 158.07 1.27426E+31 4.96392E+30  214 0.9                                                                                                                                                               
230025 88.036463 32.556742 15.86 0.009 15.36 0.008 15.08 0.009             0.696   0.076   0.772 1.21  12.61 7.31196E+33 2.83548E+33                                                                                                                                                                        
250091 88.036483 32.449175 19.05 0.009 17.84 0.010 17.32 0.009 10.30 1.0   0.687   0.000   0.687 0.79  25.13 8.53364E+32 3.34979E+32                                                                                                                                                                        
260347 88.036513 32.426125 23.83 0.010 22.14 0.011 20.31 0.009             0.000   0.128   0.128 0.29  89.46 7.45378E+31 3.02298E+31                                                                                                                                                                        
270362 88.036696 32.370497 23.89 0.011 22.19 0.009 20.44 0.009             0.025   0.031   0.056 0.29  90.85 7.21656E+31 2.89672E+31                                                                                                                                                                        
240791 88.036700 32.481500 18.02 0.010 17.09 0.019 16.57 0.010             0.001   0.000   0.001 0.92  19.93 1.52465E+33 5.9945E+32                                                                                                                                                                         
220071 88.036792 32.601833 18.38 0.009 17.54 0.010 17.10 0.010             0.000   0.004   0.004 0.83  23.21 1.07346E+33 4.25045E+32                                                                                                                                                                        
220048 88.036854 32.617678 17.64 0.009 16.77 0.010 16.40 0.010  7.16 1.0   0.684   0.060   0.744 0.99  17.61 2.00699E+33 7.78785E+32  218 0.4 2734 88.03934583 32.61758056 7.563959186                                                                                                                      
270039 88.036875 32.357683 17.90 0.011 17.00 0.008 16.58 0.009             0.143   0.014   0.157 0.95  19.01 1.6417E+33  6.42116E+32                                                                                                                                                                        
220432 88.036917 32.576400 24.03 0.009 22.17 0.021 20.50 0.010             0.009   0.496   0.505 0.29  90.38 7.31421E+31 2.95448E+31  216 0.3                                                                                                                                                               
270316 88.036979 32.371953 23.31 0.011 21.68 0.008 20.14 0.009             0.001   0.000   0.001 0.35  73.40 9.99948E+31 4.05136E+31                                                                                                                                                                        
230036 88.037017 32.555717 16.33 0.009 15.74 0.008 15.43 0.009  5.63 0.0   0.770   0.069   0.839 1.15  13.74 5.11846E+33 1.98479E+33  217 0.2                                                                                                                                                               
260779 88.037025 32.413937 14.78 0.026 14.26 0.017 13.98 0.009             0.000   0.030   0.030 1.53        2.07875E+34 8.11212E+33                                                                                                                                                                        
250053 88.037071 32.444556 17.60 0.009 16.75 0.014 16.33 0.009  7.13 1.0   0.352   0.097   0.449 0.99  17.55 2.04141E+33 7.9348E+32           2996 88.03850833 32.44498611 4.633111014                                                                                                                      
270795 88.037300 32.341200 14.33 0.011 14.08 0.014 13.85 0.009             0.336   0.002   0.338 1.60        2.50448E+34 9.75755E+33                                                                                                                                                                        
240827 88.037525 32.490791 12.52 0.021 12.48 0.018 12.33 0.028             0.000   0.000   0.827 2.62        1.39392E+35 5.49915E+34                                                                                                                                                                        
210003 88.037867 32.627192 14.90 0.007 14.48 0.007 14.30 0.008             0.898   0.005   0.903 1.45        1.69028E+34 6.5572E+33                                                                                                                                                                         
250734 88.037900 32.479300 20.81 0.009 19.21 0.023 18.31 0.009             0.715   0.000   0.715 0.62  36.19 3.62584E+32 1.5176E+32   220 0.9                                                                                                                                                               
230369 88.037958 32.541028 23.72 0.010 21.62 0.018 20.16 0.009             0.000   0.181   0.181 0.36  71.61 1.03954E+32 4.23102E+31                                                                                                                                                                        
240077 88.037979 32.506694 19.00 0.010 17.86 0.010 17.33 0.010 10.02 1.0   0.913   0.000   0.913 0.79  25.28 8.36964E+32 3.28541E+32                                                                                                                                                                        
230005 88.038042 32.544306 12.27 0.020 10.35 0.036 10.65 0.009             0.000 999.000 999.000 2.78                                 222 0.1                                          Matched to vZ 49 in Mermilliod et al. (2008).                                                                        
230038 88.038079 32.538383 16.43 0.009 15.86 0.008 15.51 0.009             0.752   0.070   0.822 1.12  14.37 4.59212E+33 1.78069E+33                                                                                                                                                                        
200344 88.038346 32.676125 23.78 0.010 21.91 0.008 20.28 0.009             0.000   0.130   0.130 0.32  80.95 8.61449E+31 3.49021E+31                                                                                                                                                                        
250353 88.038383 32.457094 23.78 0.009 22.01 0.011 20.33 0.009             0.008   0.223   0.231 0.31  84.31 8.11484E+31 3.29108E+31                                                                                                                                                                        
260077 88.038433 32.403289 19.19 0.010 18.01 0.010 17.49 0.009 18.96 1.0   0.146   0.000   0.146 0.77  26.20 7.54545E+32 2.99486E+32                                                                                                                                                                        
230894 88.038487 32.557991 14.19 0.020 13.89 0.015 13.68 0.009             0.775   0.132   0.907 1.68        3.01338E+34 1.17385E+34  223 0.0                                                                                                                                                               
210129 88.038771 32.649586 20.40 0.008 18.89 0.008 18.13 0.009  3.23 1.0   0.766   0.000   0.766 0.63  35.20 4.60306E+32 1.80335E+32  224 0.7                                                                                                                                                               
240111 88.038833 32.499056 20.12 0.010 18.54 0.010 17.67 0.010             0.000   0.000   0.000 0.68  31.43 5.52824E+32 2.28905E+32  225 0.1                                                                                                                                                               
190022 88.038913 32.745478 17.07 0.008 16.34 0.007 15.99 0.008  7.21 0.0   0.114   0.010   0.124 1.04  16.38 2.96559E+33 1.14955E+33                                                                                                                                                                        
230895 88.039080 32.570173 14.37 0.020 14.12 0.014 13.95 0.009             0.878   0.001   0.879 1.58        2.40736E+34 9.37916E+33                                                                                                                                                                        
260029 88.039313 32.406100 17.25 0.010 16.42 0.010 16.03 0.009  7.18 0.0   0.010   0.100   0.110 1.03  16.62 2.74128E+33 1.06372E+33                                                                                                                                                                        
230058 88.039346 32.556967 17.18 0.020 16.44 0.010 16.10 0.009  6.97 1.0   0.548   0.093   0.641 1.03  16.67 2.69408E+33 1.0454E+33                                                                                                                                                                         
220900 88.039413 32.607295 11.93 0.020 11.92 0.017 11.87 0.010             0.000   0.000   0.839 3.12        2.7746E+35  1.31156E+35  227 0.3                                                                                                                                                               
270016 88.039417 32.352917 16.98 0.011 16.11 0.007 15.68 0.009             0.000   0.015   0.015 1.05  15.93 3.65616E+33 1.41723E+33                                                                                                                                                                        
250239 88.039467 32.439294 22.42 0.009 20.68 0.011 19.38 0.009             0.452   0.000   0.452 0.49  48.66 1.80502E+32 7.62058E+31                                                                                                                                                                        
240059 88.039500 32.511694 18.19 0.010 17.09 0.010 16.57 0.010             0.000   0.000   0.000 0.92  19.87 1.53124E+33 5.99293E+32  226 1.3                                                                                                                                                               
260043 88.039567 32.419900 17.53 0.010 16.83 0.010 16.43 0.009             0.000   0.004   0.004 0.99  17.80 1.89393E+33 7.34915E+32                                                                                                                                                                        
260261 88.039671 32.388692 22.65 0.010 20.98 0.010 19.57 0.009             0.222   0.000   0.222 0.45  55.41 1.5364E+32  6.48409E+31                                                                                                                                                                        
200778 88.039673 32.684872 13.19 0.017 13.08 0.016 13.02 0.008             0.000   0.000   0.433 2.18        7.09459E+34 2.83974E+34                                                                                                                                                                        
250048 88.039708 32.475347 17.27 0.009 16.60 0.010 16.22 0.009             0.001   0.016   0.017 1.01  17.11 2.33911E+33 9.0766E+32                                                                                                                                                                         
230888 88.039917 32.553833 13.87 0.020 13.62 0.022 13.26 0.009             0.000   0.483   0.483 1.80        3.9222E+34  1.53546E+34                                                                                                                                                                        
210266 88.039925 32.636219 22.88 0.008 21.13 0.008 19.83 0.009             0.009   0.000   0.009 0.42  59.25 1.41946E+32 5.98675E+31                                                                                                                                                                        
230097 88.039933 32.553838 13.87 0.020 13.62 0.022 13.26 0.009             0.000   0.483   0.483 1.80        3.9222E+34  1.53532E+34                                                                                                                                                                        
270297 88.040033 32.361928 23.25 0.011 21.48 0.008 20.02 0.009             0.016   0.009   0.025 0.38  67.63 1.13939E+32 4.61629E+31                                                                                                                                                                        
260309 88.040063 32.419511 23.93 0.010 22.11 0.011 20.47 0.009             0.086   0.069   0.155 0.30  88.37 7.58407E+31 3.07582E+31                                                                                                                                                                        
240352 88.040204 32.490942             21.86 0.023 20.31 0.010             0.000   0.000   0.000 0.33  78.95 8.94177E+31 3.65292E+31  228 1.1                                                                                                                                                               
230882 88.040446 32.533898 13.32 0.020 13.17 0.015 13.05 0.009             0.883   0.055   0.938 2.12        6.4695E+34  2.56708E+34                                                                                                                                                                        
250080 88.040588 32.477917 18.68 0.009 17.58 0.010 17.07 0.009  8.76 0.0   0.656   0.000   0.656 0.83  23.54 1.04014E+33 4.11853E+32                                                                                                                                                                        
220059 88.040675 32.585178 18.23 0.009 17.26 0.010 16.85 0.010 10.32 0.0   0.649   0.072   0.721 0.88  21.27 1.33223E+33 5.2191E+32                                                                                                                                                                         
260763 88.040700 32.411800 13.93 0.010 13.69 0.017 13.56 0.009             0.707   0.003   0.710 1.77        3.65593E+34 1.42636E+34                                                                                                                                                                        
220462 88.040704 32.604475             22.32 0.013 20.98 0.010             0.000   0.000   0.000 0.28  94.03 6.61173E+31 2.65847E+31  230 0.3                                                                                                                                                               
240821 88.040831 32.523318 11.75 0.021 10.78 0.019 10.10 0.010             0.000 999.000 999.000 3.25                                 231 0.2                                          Matched to vZ 149 in Mermilliod et al. (2008).                                                                       
240300 88.040883 32.508300 22.93 0.010 21.20 0.011 19.75 0.010             0.746   0.000   0.746 0.41  60.67 1.36623E+32 5.54091E+31                                                                                                                                                                        
210315 88.040958 32.637814 23.37 0.008 21.62 0.008 20.21 0.009             0.001   0.000   0.001 0.36  71.43 1.04362E+32 4.22828E+31                                                                                                                                                                        
260045 88.040971 32.400586 17.72 0.010 16.91 0.010 16.50 0.009             0.080   0.014   0.094 0.97  18.21 1.76295E+33 6.85277E+32                                                                                                                                                                        
240040 88.040996 32.510731 17.22 0.010 16.49 0.010 16.10 0.010  6.61 0.0   0.738   0.064   0.802 1.02  16.80 2.58288E+33 1.00225E+33                                                                                                                                                                        
270257 88.041158 32.360689 22.71 0.011 21.01 0.008 19.64 0.009             0.069   0.000   0.069 0.44  56.03 1.51614E+32 6.39453E+31                                                                                                                                                                        
240250 88.041208 32.487806 23.12 0.010 21.69 0.022 19.90 0.010             0.290   0.141   0.431 0.35  73.54 9.97065E+31 4.06948E+31                                                                                                                                                                        
230828 88.041300 32.557600 20.98 0.010 19.50 0.027 18.54 0.009             0.427   0.000   0.427 0.60  37.10 3.08315E+32 1.29493E+32                                                                                                                                                                        
230355 88.041808 32.547975 23.24 0.010 21.41 0.010 19.91 0.009             0.000   0.586   0.586 0.39  65.78 1.19228E+32 4.83365E+31                                                                                                                                                                        
220911 88.041954 32.601643 13.21 0.020 12.99 0.017 12.85 0.010             0.009   0.676   0.685 2.25        7.92534E+34 3.17409E+34                                                                                                                                                                        
230623 88.042067 32.570728             23.93 0.027 21.96 0.009             0.000   0.000   0.000 0.18 137.05 2.13913E+31 8.54285E+30  233 0.1                                                                                                                                                               
vZ1506 88.042125 32.526611 11.11 0.020 10.82 0.030 10.79 0.007           999.000   0.000 999.000                                                                                       Massive star from Frinchaboy & Majewski (2006).                                                                      
210196 88.042250 32.631528 22.00 0.008 20.32 0.008 18.47 0.009             0.000   0.000   0.000 0.55  42.62 2.14895E+32 9.94077E+31  234 0.2                                                                                                                                                               
260042 88.042279 32.415314 17.67 0.010 16.83 0.010 16.42 0.009             0.375   0.034   0.409 0.99  17.79 1.89891E+33 7.36846E+32                                                                                                                                                                        
240004 88.042483 32.515111 15.33 0.021 14.85 0.009 14.58 0.010             0.061   0.504   0.565 1.32  10.80 1.18108E+34 4.58356E+33                                                                                                                                                                        
260095 88.042738 32.414828 19.80 0.010 18.42 0.010 17.78 0.009             0.705   0.000   0.705 0.70  30.15 5.91954E+32 2.45108E+32                                                                                                                                                                        
210230 88.042742 32.666114 22.45 0.008 20.74 0.008 19.46 0.009             0.250   0.000   0.250 0.48  49.91 1.74795E+32 7.3722E+31                                                                                                                                                                         
260011 88.042833 32.411083 16.70 0.010 15.82 0.008 15.43 0.009             0.000   0.028   0.028 1.13  14.13 4.78401E+33 1.8551E+33                                                                                                                                                                         
210360 88.042850 32.640064 23.97 0.008 22.08 0.009 20.63 0.009             0.000   0.001   0.001 0.30  86.96 7.76034E+31 3.14509E+31                                                                                                                                                                        
200292 88.042867 32.673456 23.12 0.010 21.36 0.008 19.80 0.009             0.000   0.136   0.136 0.39  64.68 1.22611E+32 4.96766E+31                                                                                                                                                                        
260780 88.042882 32.432033 14.99 0.026 14.56 0.017 14.32 0.009             0.610   0.048   0.658 1.43        1.56649E+34 6.10266E+33                                                                                                                                                                        
230371 88.043108 32.570278 23.25 0.010 21.61 0.011 20.00 0.009             0.410   0.185   0.595 0.36  71.33 1.0459E+32  4.24177E+31  235 0.2                                                                                                                                                               
190225 88.043204 32.718003 23.09 0.008 21.32 0.009 19.89 0.008             0.188   0.000   0.188 0.40  63.69 1.25799E+32 5.09837E+31                                                                                                                                                                        
190298 88.043238 32.740556 23.92 0.008 22.17 0.010 20.50 0.008             0.015   0.009   0.024 0.29  90.33 7.32508E+31 2.94127E+31                                                                                                                                                                        
260383 88.043563 32.392656 24.11 0.010 22.40 0.011 20.61 0.009             0.062   0.038   0.100 0.27  96.11 6.25719E+31 2.5134E+31                                                                                                                                                                         
240847 88.043752 32.524012 16.29 0.021 15.71 0.017 15.35 0.028             0.544   0.229   0.773 1.16  13.57 5.27534E+33 2.05372E+33  236 0.4                                                                                                                                                               
240819 88.043770 32.513103 11.20 0.021 11.24 0.019 11.16 0.010             0.000   0.000   0.894                                                                                                                                                                                                            
220851 88.043800 32.595400 14.61 0.008 14.27 0.017 14.10 0.009             0.936   0.002   0.938 1.53        2.06405E+34 8.05472E+33                                                                                                                                                                        
240763 88.043917 32.516750 14.30 0.009 14.18 0.009 14.01 0.010             0.008   0.000   0.008 1.56        2.26433E+34 8.80411E+33                                                                                                                                                                        
250041 88.044058 32.473394 16.90 0.009 16.31 0.009 15.99 0.009             0.000   0.002   0.002 1.04  16.30 3.04749E+33 1.18196E+33                                                                                                                                                                        
200023 88.044142 32.688936 17.34 0.010 16.54 0.008 16.17 0.009 11.83 2.0   0.348   0.040   0.388 1.02  16.93 2.47583E+33 9.60102E+32          3247 88.04563750 32.68887222 4.536903981                                                                                                                      
240036 88.044254 32.484536 17.19 0.021 16.45 0.011 16.07 0.010             0.699   0.062   0.761 1.02  16.69 2.67586E+33 1.03872E+33                                                                                                                                                                        
210007 88.044350 32.642794 15.13 0.007 14.67 0.007 14.46 0.008             0.864   0.008   0.872 1.39        1.4031E+34  5.44212E+33                                                                                                                                                                        
230190 88.044367 32.563136 20.97 0.010 19.34 0.009 18.35 0.009 12.78 1.0 999.000   0.000 999.000 0.61  36.60 3.36467E+32 1.3973E+32   237 0.3                                          "Original Pmem was 0.100 but we consider it cluster member, based on the fact that it has a soft X-ray counterpart." 
230116 88.044429 32.557769 18.93 0.010 17.82 0.009 17.26 0.009  9.62 1.0   0.943   0.000   0.943 0.79  25.02 8.64341E+32 3.39174E+32                                                                                                                                                                        
230482 88.044554 32.560406 24.08 0.010 22.19 0.011 20.64 0.009             0.036   0.114   0.150 0.29  90.96 7.19466E+31 2.88996E+31                                                                                                                                                                        
250385 88.044658 32.466400 24.18 0.009 22.32 0.011 20.59 0.009             0.000   0.291   0.291 0.28  94.01 6.6153E+31  2.65725E+31                                                                                                                                                                        
220453 88.044713 32.593256 23.95 0.009 22.26 0.012 20.49 0.010             0.336   0.203   0.539 0.28  92.45 6.90146E+31 2.77332E+31  238 0.1                                                                                                                                                               
240897 88.045010 32.514730             20.87 0.080                         0.000   0.000   0.000 0.46  52.77 1.63032E+32 7.59847E+31  239 0.6                                                                                                                                                               
190279 88.045029 32.744603 23.70 0.008 22.00 0.010 20.29 0.008             0.007   0.029   0.036 0.31  84.02 8.15504E+31 3.30616E+31                                                                                                                                                                        
240261 88.045125 32.504194 22.58 0.010 20.84 0.011 19.35 0.010             0.000   0.199   0.199 0.47  52.06 1.658E+32   6.99985E+31                                                                                                                                                                        
270234 88.045125 32.383167 22.38 0.011 20.74 0.008 19.15 0.009             0.000   0.001   0.001 0.48  49.91 1.74767E+32 7.37104E+31                                                                                                                                                                        
220274 88.045283 32.578019 22.38 0.009 20.65 0.011 19.35 0.010             0.791   0.000   0.791 0.50  48.13 1.83059E+32 7.72851E+31  241 0.2                                                                                                                                                               
210345 88.045288 32.628958 23.78 0.008 22.16 0.010 20.27 0.009             0.000   0.282   0.282 0.29  90.19 7.35334E+31 2.95261E+31                                                                                                                                                                        
240829 88.045317 32.493428 12.85 0.021 12.83 0.018 12.66 0.010             0.000   0.000   0.847 2.36        9.50496E+34 3.82389E+34                                                                                                                                                                        
240084 88.045325 32.497789 19.15 0.010 17.97 0.010 17.40 0.010  4.91 0.0   0.911   0.000   0.911 0.77  25.97 7.73861E+32 3.07153E+32                                                                                                                                                                        
230027 88.045333 32.556306 16.16 0.009 15.49 0.008 15.11 0.009             0.000   0.569   0.569 1.19  12.91 6.50808E+33 2.52375E+33                                                                                                                                                                        
250759 88.045583 32.471611 24.49 0.009 22.95 0.179 20.96 0.009             0.000   0.010   0.010 0.23 112.06 4.32765E+31 2.53314E+31                                                                                                                                                                        
230892 88.045706 32.569630 14.11 0.020 13.90 0.015 13.78 0.009             0.781   0.000   0.781 1.67        2.96432E+34 1.15474E+34            59 88.04702500 32.56973889 4.021339576                                                                                                                      
260176 88.045733 32.400022 21.91 0.010 20.12 0.010 18.98 0.009  1.19 0.0   0.118   0.000   0.118 0.57  40.61 2.29169E+32 1.06078E+32                                                                                                                                                                        
200038 88.045833 32.695833 17.64 0.010 17.14 0.008 16.83 0.009  0.04 2.0   0.000   0.000   0.000 0.91  20.39 1.47129E+33 5.75464E+32          3246 88.04726250 32.69569444 4.359421766                                                                                                                      
220790 88.045858 32.619658 19.77 0.009 18.32 0.011 17.80 0.010             0.784   0.000   0.784 0.72  29.04 6.18623E+32 2.68273E+32  242 0.3                                                                                                                                                               
230893 88.046025 32.538703 14.18 0.020 13.87 0.014 13.72 0.009             0.953   0.013   0.966 1.69        3.06444E+34 1.19313E+34                                                                                                                                                                        
190011 88.046129 32.759400 16.09 0.020 15.51 0.008 15.21 0.008             0.093   0.013   0.106 1.19  12.96 6.36933E+33 2.46994E+33                                                                                                                                                                        
230258 88.046150 32.563172 22.08 0.010 20.38 0.010 19.24 0.009             0.292   0.000   0.292 0.54  43.26 2.10753E+32 9.75535E+31                                                                                                                                                                        
240109 88.046150 32.490803 19.88 0.010 18.50 0.011 17.82 0.010             0.902   0.000   0.902 0.69  31.04 5.64179E+32 2.33693E+32                                                                                                                                                                        
210131 88.046208 32.623789 20.50 0.008 18.92 0.008 18.16 0.009             0.823   0.000   0.823 0.63  35.29 4.4984E+32  1.76235E+32                                                                                                                                                                        
230138 88.046371 32.564775 19.22 0.010 18.02 0.009 17.44 0.009             0.947   0.000   0.947 0.77  26.32 7.44799E+32 2.95519E+32                                                                                                                                                                        
230643 88.046392 32.566439             23.38 0.018 21.34 0.009             0.000   0.000   0.000 0.20 127.59 3.23559E+31 1.28392E+31  243 0.4                                                                                                                                                               
240834 88.046472 32.502040 13.75 0.021 13.57 0.018 13.35 0.010             0.796   0.086   0.882 1.83        4.1397E+34  1.63752E+34                                                                                                                                                                        
230842 88.046500 32.572800 14.80 0.009 14.47 0.015 14.23 0.022             0.961   0.005   0.966 1.46        1.70622E+34 6.63957E+33  244 0.1                                                                                                                                                               
240212 88.046633 32.523728 21.95 0.010 20.24 0.011 19.08 0.010 16.68 0.0   0.792   0.000   0.792 0.55  41.76 2.20774E+32 1.0223E+32                                                                                                                                                                         
250023 88.046642 32.473631 16.47 0.007 15.79 0.009 15.45 0.008  6.12 0.0   0.045   0.325   0.370 1.14  13.99 4.89528E+33 1.89881E+33                                                                                                                                                                        
230054 88.046667 32.531750 17.27 0.020 16.39 0.013 15.88 0.009             0.000   0.444   0.444 1.03  16.53 2.81872E+33 1.09509E+33                                                                                                                                                                        
190202 88.046671 32.737939 22.55 0.008 20.89 0.009 19.52 0.008 15.47 1.0   0.119   0.000   0.119 0.46  53.20 1.61414E+32 6.80987E+31                                                                                                                                                                        
270390 88.046767 32.383172 24.10 0.011 22.43 0.009 20.62 0.009             0.039   0.019   0.058 0.27  96.93 6.12671E+31 2.45926E+31                                                                                                                                                                        
240132 88.046800 32.501297             18.55 0.058 18.05 0.010             0.000   0.000   0.000 0.68  31.65 5.46632E+32 2.38927E+32  245 0.2                                                                                                                                                               
220255 88.046967 32.587283             20.63 0.027 19.07 0.010             0.000   0.000   0.000 0.50  47.76 1.8491E+32  7.88878E+31  246 0.1                                                                                                                                                               
230049 88.046979 32.565297 16.90 0.010 16.11 0.008 15.73 0.009             0.000   0.655   0.655 1.05  15.94 3.64076E+33 1.41164E+33                                                                                                                                                                        
220050 88.047075 32.596853 17.74 0.009 16.87 0.010 16.47 0.010             0.762   0.072   0.834 0.98  17.91 1.83226E+33 7.10984E+32                                                                                                                                                                        
230003 88.047112 32.555650 14.95 0.009 14.47 0.008 14.19 0.009             0.000   0.596   0.596 1.46        1.70541E+34 6.61763E+33  247 0.2                                                                                                                                                               
220222 88.047250 32.598111 21.86 0.009 20.17 0.010 18.78 0.010             0.000   0.000   0.000 0.56  41.06 2.2581E+32  1.04523E+32  248 0.2                                                                                                                                                               
250024 88.047258 32.459911 16.47 0.007 15.83 0.009 15.47 0.008             0.211   0.191   0.402 1.13  14.18 4.74305E+33 1.83977E+33                                                                                                                                                                        
240007 88.047492 32.493517 15.39 0.021 14.91 0.009 14.60 0.010             0.007   0.463   0.470 1.30  11.09 1.11905E+34 4.34281E+33  249 0.1                                                                                                                                                               
240437 88.047529 32.489306 24.21 0.010 22.42 0.012 20.68 0.010             0.254   0.195   0.449 0.27  96.68 6.16657E+31 2.478E+31                                                                                                                                                                          
220136 88.047625 32.615025 20.52 0.009 18.91 0.010 18.15 0.010 12.78 1.0   0.778   0.000   0.778 0.63  35.25 4.53897E+32 1.77937E+32                                                                                                                                                                        
200175 88.047642 32.704056 21.87 0.010 20.12 0.008 19.09 0.009             0.115   0.000   0.115 0.57  40.58 2.2939E+32  1.06113E+32                                                                                                                                                                        
230891 88.047673 32.534619 14.01 0.020 13.78 0.015 13.63 0.009             0.961   0.002   0.963 1.73        3.34578E+34 1.30333E+34  250 0.1                                                                                                                                                               
210305 88.047717 32.636936 23.35 0.008 21.55 0.008 20.12 0.009             0.009   0.033   0.042 0.37  69.59 1.08793E+32 4.40783E+31                                                                                                                                                                        
270054 88.047721 32.381275 18.80 0.011 17.72 0.008 17.11 0.009             0.012   0.000   0.012 0.81  24.39 9.3724E+32  3.6767E+32                                                                                                                                                                         
230873 88.047898 32.548322 12.55 0.020 12.58 0.014 12.59 0.022             0.000   0.000   0.937 2.55        1.2527E+35  4.93098E+34                                                                                                                                                                        
240392 88.047983 32.515436 23.79 0.010 22.16 0.011 20.38 0.010             0.386   0.190   0.576 0.29  90.09 7.37472E+31 2.96229E+31  251 0.7                                                                                                                                                               
230881 88.048071 32.531392 13.21 0.020 13.15 0.014 13.10 0.009             0.000   0.000   0.927 2.13        6.61672E+34 2.62416E+34                                                                                                                                                                        
210281 88.048113 32.626131 23.06 0.008 21.28 0.008 19.80 0.009             0.002   0.323   0.325 0.40  62.64 1.29386E+32 5.24214E+31                                                                                                                                                                        
210256 88.048338 32.659217 22.83 0.008 21.06 0.008 19.78 0.009             0.025   0.000   0.025 0.43  57.22 1.47884E+32 6.23718E+31                                                                                                                                                                        
260775 88.048445 32.429740 11.56 0.026 11.55 0.018 11.43 0.009             0.000   0.000   0.531 3.56        4.90971E+35 2.26926E+35                                                                                                                                                                        
220887 88.048500 32.586300 13.22 0.009 13.06 0.017 12.90 0.010             0.251   0.520   0.771 2.19        7.25961E+34 2.90747E+34                                                                                                                                                                        
230013 88.048500 32.558444 15.61 0.009 14.99 0.008 14.63 0.009             0.000   0.337   0.337 1.27  11.53 1.03458E+34 4.01289E+33  253 0.1                                                                                                                                                               
230014 88.048542 32.568556 15.62 0.009 15.02 0.008 14.69 0.009             0.000   0.545   0.545 1.26  11.70 1.00467E+34 3.89687E+33  252 0.2                                                                                                                                                               
250793 88.048590 32.455233 19.42 0.015 17.98 0.022 17.44 0.009             0.001   0.000   0.001 0.77  26.04 7.67959E+32 3.06865E+32                                                                                                                                                                        
250776 88.048624 32.476553 12.54 0.015 12.48 0.021 12.44 0.019             0.000   0.000   0.790 2.62        1.38411E+35 5.47164E+34                                                                                                                                                                        
230145 88.048683 32.543344 19.57 0.010 18.27 0.009 17.69 0.009 11.46 0.0   0.897   0.000   0.897 0.73  28.45 6.33779E+32 2.74652E+32                                                                                                                                                                        
260359 88.048683 32.420297 23.92 0.010 22.20 0.011 20.59 0.009             0.000   0.001   0.001 0.29  91.22 7.14237E+31 2.86896E+31                                                                                                                                                                        
250097 88.048717 32.447728 19.16 0.009 17.99 0.010 17.32 0.009             0.024   0.000   0.024 0.77  26.07 7.65246E+32 3.03734E+32  254 0.5                                                                                                                                                               
200155 88.048829 32.671419 21.53 0.010 19.82 0.009 18.78 0.009             0.638   0.000   0.638 0.59  38.16 2.56625E+32 1.06572E+32                                                                                                                                                                        
240026 88.048842 32.522119 16.13 0.009 15.60 0.009 15.25 0.010             0.796   0.082   0.878 1.18  13.19 5.85094E+33 2.26932E+33  259 0.3                                                                                                                                                               
250789 88.048845 32.455642 14.67 0.015 14.23 0.020 14.02 0.008             0.143   0.348   0.491 1.54        2.14943E+34 8.40421E+33                                                                                                                                                                        
230781 88.048875 32.572536 15.67 0.020 14.91 0.029 14.76 0.009             0.000   0.606   0.606 1.31  11.07 1.12396E+34 4.41993E+33  256 0.2                                                                                                                                                               
220198 88.048900 32.580400 21.60 0.009 19.88 0.010 18.88 0.010  4.18 1.0   0.865   0.000   0.865 0.59  38.37 2.48075E+32 1.03057E+32  258 0.1                                                                                                                                                               
230571 88.048913 32.561386             22.86 0.013 21.05 0.009             0.000   0.000   0.000 0.24 109.22 4.59329E+31 1.84691E+31  257 0.4                                                                                                                                                               
220470 88.048958 32.601167 24.36 0.009 22.43 0.012 20.41 0.010             0.000   0.000   0.000 0.27  96.87 6.13624E+31 2.46581E+31  255 0.4                                                                                                                                                               
240828 88.049025 32.506057 12.58 0.021 12.53 0.017 12.34 0.010             0.000   0.666   0.666 2.58        1.31473E+35 5.18358E+34                                                                                                                                                                        
240058 88.049117 32.513250 17.93 0.010 17.07 0.010 16.60 0.010  7.77 1.0   0.782   0.078   0.860 0.93  19.70 1.55205E+33 6.07437E+32                                                                                                                                                                        
220905 88.049188 32.576077 12.69 0.020 12.70 0.017 12.71 0.021             0.000   0.000   0.921 2.46        1.10233E+35 4.34614E+34                                                                                                                                                                        
230872 88.049224 32.573218 12.29 0.020 12.37 0.016 12.37 0.009             0.000   0.000   0.924 2.70        1.56251E+35 6.17358E+34                                                                                                                                                                        
220907 88.049335 32.585359 12.89 0.020 12.86 0.017 12.85 0.009             0.000   0.000   0.906 2.34        9.13765E+34 3.67387E+34                                                                                                                                                                        
230880 88.049364 32.549039 13.08 0.020 12.90 0.015 12.74 0.022             0.005   0.820   0.825 2.31        8.73985E+34 3.51E+34     261 0.2                                                                                                                                                               
240054 88.049417 32.525056 18.18 0.010 16.98 0.011 16.35 0.010             0.000   0.000   0.000 0.95  18.84 1.66521E+33 6.51965E+32  263 0.6                                                                                                                                                               
240163 88.049438 32.495814 20.93 0.010 19.34 0.011 18.38 0.010             0.715   0.000   0.715 0.61  36.59 3.37502E+32 1.40258E+32  260 0.2                                                                                                                                                               
260126 88.049471 32.414372 20.84 0.010 19.16 0.010 18.34 0.009 11.11 1.0   0.528   0.000   0.528 0.62  36.01 3.74739E+32 1.55676E+32                                                                                                                                                                        
250073 88.049492 32.462356 18.46 0.009 17.40 0.010 16.91 0.009  7.20 0.0   0.365   0.000   0.365 0.86  22.18 1.1975E+33  4.6913E+32           2646 88.05133333 32.46316111 6.299360853                                                                                                                      
230185 88.049533 32.558881 20.65 0.010 19.24 0.010 18.27 0.009             0.935   0.000   0.935 0.61  36.26 3.57813E+32 1.48644E+32  262 0.1                                                                                                                                                               
260228 88.049646 32.422267 22.43 0.010 20.65 0.010 19.51 0.009             0.007   0.000   0.007 0.50  48.08 1.83319E+32 7.73665E+31                                                                                                                                                                        
220918 88.049680 32.612587 14.13 0.020 13.87 0.017 13.75 0.009             0.871   0.001   0.872 1.69        3.05577E+34 1.1917E+34                                                                                                                                                                         
270026 88.049817 32.380931 17.41 0.011 16.59 0.008 16.22 0.009             0.212   0.026   0.238 1.01  17.08 2.35887E+33 9.14747E+32                                                                                                                                                                        
200502 88.049833 32.677639 23.18 0.010 23.16 0.012 23.18 0.009           999.000   0.000 999.000 0.22 119.28 3.75538E+31 1.50908E+31                                                   Matched to WD12 in Kalirai et al. (2005).                                                                            
250031 88.050033 32.435675 16.76 0.007 16.02 0.009 15.66 0.008  1.81 2.0   0.005   0.194   0.199 1.06  15.68 3.95758E+33 1.53511E+33          2974 88.05133750 32.43618056 4.361430181                                                                                                                      
190188 88.050408 32.724983 22.45 0.008 20.72 0.009 19.39 0.008             0.181   0.000   0.181 0.49  49.52 1.76507E+32 7.44663E+31                                                                                                                                                                        
240849 88.050476 32.506234 16.92 0.021 16.25 0.018 15.86 0.010             0.772   0.068   0.840 1.04  16.20 3.2002E+33  1.24649E+33                                                                                                                                                                        
210021 88.050500 32.632667 16.50 0.007 15.86 0.007 15.53 0.008  5.59 1.0   0.625   0.073   0.698 1.12  14.39 4.57584E+33 1.77391E+33  267 0.3                                                                                                                                                               
240329 88.050538 32.496925 23.30 0.010 21.48 0.011 19.99 0.010             0.020   0.399   0.419 0.38  67.65 1.13887E+32 4.61885E+31                                                                                                                                                                        
230247 88.050667 32.553728 22.02 0.010 20.27 0.009 19.11 0.009  6.44 1.0   0.842   0.000   0.842 0.55  42.02 2.18935E+32 1.01307E+32  266 0.5                                                                                                                                                               
230521 88.050808 32.541703 24.24 0.010 22.65 0.014 20.82 0.009             0.000   0.007   0.007 0.25 102.96 5.28468E+31 2.12556E+31                                                                                                                                                                        
220852 88.050900 32.619800 23.96 0.009             20.43 0.010             0.000   0.367   0.367 0.29  89.01 6.62771E+31 2.70863E+31                                                                                                                                                                        
220403 88.050958 32.606750 23.74 0.009 21.87 0.011 20.09 0.010             0.000   0.000   0.000 0.33  79.30 8.88285E+31 3.60256E+31  268 0.6                                                                                                                                                               
200220 88.051067 32.693519 22.32 0.010 20.56 0.007 19.32 0.009 14.39 1.0   0.326   0.000   0.326 0.51  46.41 1.91936E+32 8.09302E+31                                                                                                                                                                        
250014 88.051096 32.446997 15.79 0.007 15.19 0.009 14.89 0.009             0.000   0.249   0.249 1.23  12.20 8.63339E+33 3.34891E+33                                                                                                                                                                        
220465 88.051158 32.617864 24.13 0.009 22.38 0.012 20.76 0.010             0.000   0.001   0.001 0.27  95.70 6.32432E+31 2.54139E+31                                                                                                                                                                        
240173 88.051183 32.517103 21.14 0.010 19.50 0.011 18.58 0.010 13.74 1.0   0.894   0.000   0.894 0.60  37.11 3.07895E+32 1.27954E+32                                                                                                                                                                        
250755 88.051300 32.456000 20.59 0.009 18.99 0.023 18.16 0.009             0.368   0.000   0.368 0.62  35.51 4.24236E+32 1.67561E+32                                                                                                                                                                        
260144 88.051300 32.401875 21.10 0.010 19.46 0.010 18.53 0.009             0.587   0.000   0.587 0.61  36.97 3.15478E+32 1.31057E+32                                                                                                                                                                        
260013 88.051375 32.400056 16.82 0.010 15.97 0.008 15.56 0.009 19.98 2.0   0.000   0.047   0.047 1.09  15.16 4.16558E+33 1.61531E+33          2971 88.05325417 32.40075000 6.234341629                                                                                                                      
230900 88.051415 32.547552 15.21 0.020 14.72 0.015 14.45 0.009             0.001   0.691   0.692 1.37        1.34752E+34 5.24275E+33  269 0.1                                                                                                                                                               
200022 88.051483 32.704461 17.28 0.010 16.51 0.007 16.14 0.009             0.271   0.023   0.294 1.02  16.85 2.54347E+33 9.86072E+32                                                                                                                                                                        
200228 88.051513 32.685933 22.57 0.010 20.72 0.008 19.39 0.009             0.002   0.000   0.002 0.49  49.51 1.76581E+32 7.44753E+31                                                                                                                                                                        
230096 88.051558 32.543417 18.42 0.010 17.45 0.009 16.97 0.009             0.860   0.000   0.860 0.85  22.52 1.15264E+33 4.51406E+32                                                                                                                                                                        
240286 88.051754 32.513903 22.82 0.010 21.10 0.011 19.65 0.010             0.700   0.000   0.700 0.43  58.31 1.44617E+32 6.10556E+31  271 0.3                                                                                                                                                               
220061 88.051808 32.581972 18.30 0.009 17.32 0.010 16.88 0.010  8.45 1.0   0.906   0.000   0.906 0.87  21.69 1.26788E+33 4.96702E+32                                                                                                                                                                        
250009 88.051904 32.477986 15.32 0.007 14.80 0.009 14.54 0.008  5.39 2.0   0.002   0.396   0.398 1.34  10.54 1.24359E+34 4.82615E+33           263 88.05320000 32.47809722 3.956199186                                                                                                                      
230890 88.051920 32.545626 13.96 0.020 13.77 0.015 13.65 0.022             0.912   0.001   0.913 1.73        3.37072E+34 1.31305E+34                                                                                                                                                                        
270218 88.052017 32.363392 22.15 0.011 20.52 0.009 19.13 0.009             0.025   0.000   0.025 0.52  45.68 1.95982E+32 8.26827E+31                                                                                                                                                                        
210731 88.052143 32.645214 11.80 0.019 10.75 0.016 10.32 0.009           999.000   0.000 999.000 3.20                                                                                  Matched to vZ 454 in Mermilliod et al. (2008).                                                                       
230030 88.052188 32.555031 16.09 0.009 15.55 0.008 15.25 0.009  2.33 0.0   0.743   0.081   0.824 1.19  13.05 6.15634E+33 2.38734E+33  273 0.1                                                                                                                                                               
240043 88.052250 32.511250 17.18 0.010 16.65 0.010 16.29 0.010             0.000   0.000   0.000 1.00  17.25 2.24013E+33 8.69253E+32  272 0.6                                                                                                                                                               
240844 88.052311 32.524040 14.31 0.021 14.05 0.017 13.81 0.010             0.931   0.025   0.956 1.61        2.56844E+34 1.00126E+34  275 0.4                                                                                                                                                               
220033 88.052392 32.576878 16.61 0.020 15.96 0.009 15.60 0.010             0.587   0.218   0.805 1.09  15.11 4.18488E+33 1.62328E+33  274 0.3                                                                                                                                                               
250219 88.052458 32.448708 22.17 0.009 20.32 0.010 19.23 0.009             0.517   0.000   0.517 0.55  42.58 2.15172E+32 9.95989E+31                                                                                                                                                                        
240035 88.052471 32.510483 17.02 0.010 16.44 0.010 16.06 0.010             0.000   0.012   0.012 1.03  16.66 2.70801E+33 1.05081E+33                                                                                                                                                                        
210233 88.052504 32.663589 22.58 0.008 20.84 0.008 19.49 0.009             0.446   0.000   0.446 0.47  51.99 1.66062E+32 7.00388E+31                                                                                                                                                                        
260729 88.052600 32.388000 16.62 0.009 16.07 0.017 15.75 0.009             0.000   0.001   0.001 1.06  15.86 3.78065E+33 1.47168E+33                                                                                                                                                                        
230884 88.052716 32.545981 13.48 0.020 13.26 0.015 13.01 0.009             0.000   0.804   0.804 2.05        5.83063E+34 2.31357E+34                                                                                                                                                                        
260774 88.052793 32.409650 11.46 0.026 11.46 0.018 11.37 0.009             0.000   0.000   0.406 3.66        5.58014E+35 2.57914E+35                                                                                                                                                                        
230858 88.052899 32.548972 11.50 0.020 11.56 0.016 11.50 0.009             0.000   0.000   0.943 3.54        4.80203E+35 2.22954E+35                                                                                                                                                                        
250151 88.053017 32.464803 20.85 0.009 19.18 0.010 18.36 0.009 12.59 1.0   0.791   0.000   0.791 0.62  36.10 3.68779E+32 1.532E+32                                                                                                                                                                          
240839 88.053045 32.494130 13.95 0.021 13.79 0.018 13.59 0.010             0.932   0.003   0.935 1.72        3.30485E+34 1.28962E+34                                                                                                                                                                        
240012 88.053146 32.519353 15.71 0.009 15.24 0.009 14.91 0.010             0.638   0.178   0.816 1.23  12.31 8.23517E+33 3.19444E+33                                                                                                                                                                        
200696 88.053175 32.708381 25.12 0.010 24.50 0.029                         0.000   0.000   0.000 0.17 147.70 1.40849E+31 5.63752E+30  277 0.5                                                                                                                                                               
250775 88.053178 32.469510 12.50 0.015 12.42 0.020 12.37 0.008             0.000   0.000   0.764 2.66        1.48037E+35 5.86378E+34                                                                                                                                                                        
230255 88.053196 32.539622 22.11 0.010 20.32 0.010 19.28 0.009             0.110   0.000   0.110 0.55  42.53 2.15483E+32 9.97432E+31                                                                                                                                                                        
240156 88.053250 32.521639 20.98 0.010 19.36 0.011 18.32 0.010             0.001   0.000   0.001 0.61  36.64 3.34293E+32 1.38925E+32  276 0.3                                                                                                                                                               
190172 88.053396 32.722469 22.28 0.008 20.51 0.009 19.42 0.008             0.001   0.000   0.001 0.52  45.47 1.97131E+32 8.31675E+31                                                                                                                                                                        
220045 88.053467 32.607175 17.30 0.009 16.61 0.010 16.27 0.010             0.000   0.009   0.009 1.01  17.15 2.30905E+33 8.95996E+32                                                                                                                                                                        
250461 88.053500 32.444556 24.74 0.009 22.87 0.013 21.14 0.009             0.000   0.005   0.005 0.24 109.70 4.54638E+31 1.82774E+31                                                                                                                                                                        
210245 88.053642 32.663761 22.69 0.008 20.93 0.008 19.61 0.009             0.401   0.000   0.401 0.45  54.15 1.5799E+32  6.66343E+31                                                                                                                                                                        
210010 88.053750 32.639833 15.34 0.007 14.77 0.007 14.47 0.008             0.000   0.211   0.211 1.35  10.37 1.28431E+34 4.98137E+33                                                                                                                                                                        
230390 88.053917 32.533750 23.50 0.010 21.71 0.011 20.02 0.009             0.000   0.310   0.310 0.35  74.21 9.83085E+31 3.98704E+31  279 0.2                                                                                                                                                               
260067 88.053971 32.391314 18.72 0.010 17.65 0.010 17.14 0.009             0.613   0.000   0.613 0.82  24.00 9.87402E+32 3.87594E+32                                                                                                                                                                        
220304 88.054004 32.584517             21.23 0.026                         0.000   0.000   0.000 0.41  61.47 1.33563E+32 5.46919E+31  280 0.3                                                                                                                                                               
240400 88.054167 32.507083 24.07 0.010 22.12 0.011 20.44 0.010             0.000   0.000   0.000 0.29  88.56 7.56122E+31 3.06656E+31  282 0.4                                                                                                                                                               
210066 88.054175 32.655056 18.21 0.008 17.23 0.007 16.78 0.009             0.751   0.000   0.751 0.89  21.05 1.36838E+33 5.3559E+32                                                                                                                                                                         
260240 88.054204 32.418289 22.49 0.010 20.79 0.010 19.44 0.009             0.375   0.000   0.375 0.48  50.95 1.70287E+32 7.18665E+31                                                                                                                                                                        
230859 88.054312 32.571271 11.79 0.020 10.78 0.016 10.26 0.009           999.000   0.000 999.000 3.21                                 283 0.2                                          Matched to vZ 64 in Mermilliod et al. (2008).                                                                        
210193 88.054363 32.653606 21.85 0.008 20.18 0.008 19.08 0.009 15.35 1.0   0.252   0.000   0.252 0.56  41.18 2.24903E+32 1.04038E+32                                                                                                                                                                        
200065 88.054413 32.680583 18.94 0.010 17.81 0.007 17.32 0.009             0.365   0.000   0.365 0.80  24.92 8.75527E+32 3.4337E+32                                                                                                                                                                         
220896 88.054620 32.586882 11.47 0.020 11.50 0.017 11.37 0.010             0.000   0.000   0.908 3.61        5.2524E+35  2.42617E+35                                                                                                                                                                        
220022 88.054650 32.594669 15.85 0.008 15.28 0.010 15.02 0.010             0.696   0.122   0.818 1.22  12.40 7.93818E+33 3.08027E+33  285 0.1                                                                                                                                                               
240056 88.054658 32.519775 17.89 0.010 17.02 0.010 16.60 0.010             0.749   0.070   0.819 0.94  19.18 1.61943E+33 6.33807E+32                                                                                                                                                                        
220126 88.054871 32.578228 20.30 0.009 18.79 0.012 18.00 0.010             0.717   0.000   0.717 0.64  34.46 4.90292E+32 2.1283E+32                                                                                                                                                                         
240098 88.054883 32.521956 19.48 0.010 18.21 0.010 17.64 0.010             0.887   0.000   0.887 0.74  27.84 6.53997E+32 2.68582E+32                                                                                                                                                                        
230870 88.054890 32.567174 12.23 0.020 12.24 0.015 12.18 0.009             0.000   0.000   0.937 2.80        1.80922E+35 7.14447E+34                                                                                                                                                                        
210742 88.054977 32.643831 17.57 0.019 16.67 0.016 16.24 0.026             0.003   0.292   0.295 1.00  17.31 2.1948E+33  8.54001E+32  286 0.5                                                                                                                                                               
220003 88.054996 32.607339 14.99 0.008 14.48 0.009 14.20 0.009             0.000   0.384   0.384 1.45        1.68915E+34 6.55651E+33                                                                                                                                                                        
230055 88.055133 32.542094 17.12 0.010 16.39 0.009 15.99 0.009             0.760   0.133   0.893 1.03  16.54 2.81744E+33 1.09291E+33  287 0.3                                                                                                                                                               
200463 88.055283 32.683389             23.04 0.041                         0.000   0.000   0.000 0.22 115.18 4.06343E+31 1.67552E+31  288 0.3                                                                                                                                                               
230867 88.055317 32.544936 12.07 0.020 12.04 0.015 11.97 0.022             0.000   0.000   0.945 2.98        2.31165E+35 1.08515E+35                                                                                                                                                                        
200030 88.055504 32.679536 17.79 0.010 16.91 0.007 16.50 0.009 16.86 0.0   0.419   0.040   0.459 0.97  18.18 1.76768E+33 6.86498E+32                                                                                                                                                                        
240008 88.055546 32.503089 15.48 0.009 15.00 0.009 14.68 0.010             0.022   0.512   0.534 1.27  11.58 1.0263E+34  3.98193E+33                                                                                                                                                                        
210339 88.055650 32.637261 23.64 0.008 21.90 0.009 20.38 0.009             0.000   0.001   0.001 0.32  80.48 8.68945E+31 3.52164E+31                                                                                                                                                                        
200210 88.055696 32.697358 22.20 0.010 20.47 0.007 19.20 0.009  0.55 1.0   0.184   0.000   0.184 0.53  44.73 2.01509E+32 8.49665E+31                                                                                                                                                                        
220843 88.055900 32.575600 18.04 0.009 17.14 0.017 16.69 0.010             0.813   0.069   0.882 0.90  20.41 1.46929E+33 5.76959E+32                                                                                                                                                                        
240076 88.055908 32.502494 19.05 0.010 17.90 0.011 17.32 0.010             0.888   0.000   0.888 0.78  25.49 8.16463E+32 3.24182E+32                                                                                                                                                                        
260699 88.056042 32.394494 14.20 0.026 13.94 0.009 13.82 0.009             0.365   0.000   0.365 1.65        2.85015E+34 1.10745E+34                                                                                                                                                                        
250783 88.056104 32.471332 14.06 0.015 13.78 0.021 13.61 0.008             0.862   0.022   0.884 1.73        3.35561E+34 1.3121E+34                                                                                                                                                                         
240010 88.056129 32.519617 15.51 0.009 15.06 0.009 14.74 0.010             0.457   0.293   0.750 1.25  11.91 9.69828E+33 3.76284E+33                                                                                                                                                                        
230200 88.056142 32.532161 21.11 0.010 19.49 0.010 18.61 0.009             0.557   0.000   0.557 0.60  37.09 3.08929E+32 1.28337E+32                                                                                                                                                                        
260765 88.056200 32.431100 14.41 0.009 14.05 0.017 13.86 0.009             0.553   0.067   0.620 1.61        2.5652E+34  9.99998E+33                                                                                                                                                                        
250371 88.056208 32.453194 24.16 0.009 22.19 0.011 20.76 0.009             0.000   0.001   0.001 0.29  90.86 7.21607E+31 2.89857E+31                                                                                                                                                                        
230066 88.056350 32.554697 17.48 0.010 16.69 0.009 16.32 0.009  6.29 1.0   0.628   0.102   0.730 1.00  17.39 2.14709E+33 8.3287E+32   290 0.2 2330 88.05800000 32.55544167 5.679197000                                                                                                                      
230835 88.056400 32.528500 14.79 0.009 14.35 0.015 14.11 0.009             0.253   0.570   0.823 1.50        1.90473E+34 7.41205E+33                                                                                                                                                                        
230666 88.056500 32.552558             23.68 0.024 21.73 0.009             0.000   0.000   0.000 0.19 132.57 2.58859E+31 1.03127E+31  292 0.2                                                                                                                                                               
220043 88.056525 32.617933 17.22 0.009 16.54 0.010 16.22 0.010             0.000   0.005   0.005 1.02  16.94 2.47202E+33 9.59235E+32                                                                                                                                                                        
270182 88.056675 32.373647 21.69 0.011 20.02 0.008 18.95 0.009             0.170   0.000   0.170 0.58  39.65 2.36745E+32 1.09515E+32                                                                                                                                                                        
190327 88.056763 32.727178 24.19 0.008 22.40 0.011 20.60 0.008             0.000   0.056   0.056 0.27  96.02 6.27285E+31 2.51969E+31                                                                                                                                                                        
230885 88.056783 32.537253 13.53 0.020 13.34 0.015 13.20 0.009             0.912   0.046   0.958 2.00        5.36189E+34 2.15253E+34  293 0.2                                                                                                                                                               
270272 88.056788 32.355408 22.87 0.011 21.21 0.009 19.74 0.009             0.109   0.000   0.109 0.41  61.06 1.35131E+32 5.47657E+31                                                                                                                                                                        
230117 88.056792 32.531372 18.88 0.010 17.81 0.010 17.27 0.009  6.13 1.0   0.867   0.000   0.867 0.79  24.95 8.72258E+32 3.42395E+32  294 0.1                                                                                                                                                               
230357 88.056871 32.556308 23.08 0.010 21.41 0.010 19.92 0.009             0.584   0.000   0.584 0.39  65.85 1.19006E+32 4.82466E+31                                                                                                                                                                        
260283 88.056875 32.397250 23.08 0.010 21.39 0.010 19.66 0.009             0.000   0.004   0.004 0.39  65.18 1.21032E+32 4.90678E+31                                                                                                                                                                        
220054 88.056933 32.584336 18.01 0.009 17.13 0.010 16.70 0.010             0.676   0.077   0.753 0.91  20.35 1.47553E+33 5.77487E+32                                                                                                                                                                        
190714 88.057100 32.716300 16.57 0.008 15.81 0.015 15.49 0.008             0.000   0.076   0.076 1.14  14.07 4.83164E+33 1.87888E+33                                                                                                                                                                        
240259 88.057100 32.514103 22.42 0.010 20.71 0.011 19.44 0.010             0.657   0.000   0.657 0.49  49.26 1.77729E+32 7.50347E+31                                                                                                                                                                        
200151 88.057108 32.706217 21.37 0.010 19.72 0.007 18.72 0.009             0.487   0.000   0.487 0.60  37.83 2.71744E+32 1.12788E+32                                                                                                                                                                        
210745 88.057138 32.657720 11.52 0.019 11.53 0.016 11.50 0.008             0.000   0.000   0.626 3.58        5.07702E+35 2.3438E+35                                                                                                                                                                         
230434 88.057171 32.546683             22.41 0.031                         0.000   0.000   0.000 0.27  96.30 6.2265E+31  2.53854E+31  295 0.3                                                                                                                                                               
220133 88.057213 32.591000 20.46 0.009 18.91 0.010 18.06 0.010             0.267   0.000   0.267 0.63  35.25 4.54219E+32 1.78063E+32  296 0.0                                                                                                                                                               
270799 88.057333 32.358194 12.99 0.018 12.72 0.013 12.57 0.009             0.000   0.021   0.021 2.44        1.07268E+35 4.22035E+34                                                                                                                                                                        
250028 88.057550 32.459883 16.68 0.007 15.95 0.009 15.59 0.008  6.86 0.0   0.003   0.307   0.310 1.09  15.04 4.21458E+33 1.6348E+33   297 0.6                                                                                                                                                               
260326 88.057708 32.409722 23.62 0.010 21.83 0.011 20.05 0.009             0.000   0.007   0.007 0.33  77.96 9.11384E+31 3.69624E+31                                                                                                                                                                        
260776 88.057823 32.405925 12.50 0.026 12.44 0.017 12.37 0.009             0.000   0.000   0.386 2.65        1.4449E+35  5.69682E+34                                                                                                                                                                        
210142 88.057867 32.641558 20.72 0.008 19.10 0.008 18.30 0.009             0.808   0.000   0.808 0.62  35.84 3.89394E+32 1.52553E+32                                                                                                                                                                        
260269 88.058275 32.397361 22.79 0.010 21.08 0.010 19.71 0.009             0.106   0.000   0.106 0.43  57.73 1.46318E+32 6.17509E+31                                                                                                                                                                        
270244 88.058313 32.376856 22.54 0.011 20.88 0.008 19.58 0.009  0.49 1.0   0.007   0.000   0.007 0.46  52.96 1.62326E+32 6.84631E+31                                                                                                                                                                        
250056 88.058367 32.477103 17.82 0.009 16.97 0.012 16.56 0.009             0.539   0.057   0.596 0.95  18.76 1.67789E+33 6.57197E+32                                                                                                                                                                        
220032 88.058563 32.602300 16.51 0.008 15.85 0.009 15.53 0.009  5.61 1.0   0.714   0.100   0.814 1.12  14.31 4.63524E+33 1.79795E+33  299 0.2                                                                                                                                                               
190677 88.058600 32.760300 17.41 0.008 16.64 0.015 16.25 0.008             0.063   0.006   0.069 1.01  17.23 2.25232E+33 8.75905E+32                                                                                                                                                                        
230074 88.058683 32.562567 17.71 0.010 16.91 0.009 16.46 0.009             0.816   0.071   0.887 0.97  18.23 1.76051E+33 6.84101E+32  300 0.3                                                                                                                                                               
220539 88.058917 32.596889 24.99 0.009 22.91 0.013 20.91 0.010             0.000   0.000   0.000 0.23 110.76 4.44616E+31 1.78745E+31  301 0.3                                                                                                                                                               
220001 88.059013 32.605039 14.80 0.009 14.44 0.010 14.25 0.009             0.932   0.002   0.934 1.47        1.75849E+34 6.82794E+33                                                                                                                                                                        
220016 88.059058 32.605319 15.79 0.009 15.25 0.011 14.91 0.010             0.003   0.501   0.504 1.23  12.35 8.12861E+33 3.15533E+33  302 0.2                                                                                                                                                               
220025 88.059096 32.577167 15.90 0.008 15.35 0.009 15.05 0.009             0.702   0.154   0.856 1.21  12.57 7.4231E+33  2.87944E+33  303 0.2                                                                                                                                                               
250063 88.059325 32.478531 18.09 0.009 17.14 0.010 16.72 0.009  7.58 2.0   0.681   0.058   0.739 0.90  20.45 1.46425E+33 5.73076E+32          2639 88.06105417 32.47926389 5.876864487                                                                                                                      
250318 88.059333 32.472611 23.60 0.009 21.76 0.011 20.05 0.009             0.000   0.041   0.041 0.34  75.86 9.50208E+31 3.8537E+31                                                                                                                                                                         
240415 88.059550 32.522186 23.83 0.010 22.24 0.015 20.41 0.010             0.420   0.216   0.636 0.28  92.21 6.9487E+31  2.79627E+31  305 0.2                                                                                                                                                               
220822 88.059583 32.620111 20.63 0.009 18.98 0.017 18.09 0.010             0.000   0.000   0.000 0.62  35.46 4.29921E+32 1.69098E+32  306 0.1                                                                                                                                                               
200358 88.059613 32.679892 24.08 0.010 22.32 0.009 20.56 0.009             0.026   0.110   0.136 0.28  93.98 6.62022E+31 2.65735E+31                                                                                                                                                                        
260088 88.059696 32.398886 19.52 0.010 18.24 0.010 17.62 0.009 11.47 1.0   0.651   0.000   0.651 0.73  28.10 6.44432E+32 2.64654E+32                                                                                                                                                                        
210080 88.059717 32.636650 18.87 0.008 17.73 0.008 17.23 0.009             0.862   0.000   0.862 0.81  24.45 9.304E+32   3.64987E+32                                                                                                                                                                        
240845 88.059997 32.496827 14.36 0.021 14.12 0.017 13.88 0.010             0.941   0.006   0.947 1.58        2.40309E+34 9.3778E+33                                                                                                                                                                         
260038 88.060038 32.396067 17.47 0.010 16.69 0.010 16.29 0.009  5.93 1.5   0.263   0.022   0.285 1.00  17.37 2.15936E+33 8.3791E+32           2968 88.06065000 32.39678611 3.187877424                                                                                                                      
200073 88.060300 32.680322 19.46 0.010 18.14 0.007 17.49 0.009 11.39 1.0   0.009   0.000   0.009 0.75  27.10 6.85636E+32 2.71891E+32                                                                                                                                                                        
190108 88.060392 32.729778 20.65 0.008 19.06 0.009 18.27 0.008             0.440   0.000   0.440 0.62  35.71 4.0303E+32  1.57943E+32                                                                                                                                                                        
260119 88.060654 32.421856 20.47 0.010 18.97 0.010 18.30 0.009             0.002   0.000   0.002 0.62  35.45 4.31345E+32 1.69096E+32                                                                                                                                                                        
230187 88.060692 32.545492 20.73 0.010 19.21 0.009 18.39 0.009             0.598   0.000   0.598 0.62  36.20 3.62255E+32 1.50439E+32                                                                                                                                                                        
240028 88.060829 32.523089 16.27 0.009 15.71 0.009 15.36 0.010             0.817   0.076   0.893 1.16  13.57 5.26894E+33 2.04375E+33  307 0.1                                                                                                                                                               
210004 88.060854 32.630772 14.99 0.007 14.54 0.007 14.36 0.008             0.898   0.008   0.906 1.43        1.58916E+34 6.16493E+33                                                                                                                                                                        
220898 88.060901 32.581212 11.60 0.020 11.58 0.017 11.51 0.010             0.000   0.000   0.924 3.52        4.65532E+35 2.16267E+35                                                                                                                                                                        
220155 88.060917 32.612944 20.92 0.009 19.22 0.010 18.08 0.010             0.000   0.000   0.000 0.62  36.20 3.62193E+32 1.50464E+32  308 0.4                                                                                                                                                               
220113 88.060942 32.576556 19.90 0.009 18.56 0.010 17.89 0.010             0.754   0.000   0.754 0.68  31.75 5.4403E+32  2.35974E+32  310 0.2                                                                                                                                                               
220009 88.060958 32.618222 15.41 0.008 14.72 0.009 14.43 0.009  5.35 2.0   0.000   0.070   0.070 1.37        1.34829E+34 5.23248E+33  309 0.1  320 88.06231250 32.61834444 4.130711881                                                                                                                      
230021 88.060967 32.535297 15.82 0.009 15.28 0.008 14.96 0.009             0.092   0.612   0.704 1.22  12.41 7.91219E+33 3.06824E+33                                                                                                                                                                        
220787 88.061033 32.585961 13.93 0.020 13.69 0.010 13.57 0.009             0.958   0.003   0.961 1.77        3.64731E+34 1.41829E+34                                                                                                                                                                        
250301 88.061304 32.452025 23.35 0.009 21.53 0.010 19.98 0.009             0.000   0.242   0.242 0.37  68.93 1.10482E+32 4.47909E+31                                                                                                                                                                        
230090 88.061546 32.557700 18.20 0.010 17.29 0.009 16.81 0.009  0.98 0.0   0.831   0.071   0.902 0.88  21.46 1.30166E+33 5.09766E+32  312 0.3                                                                                                                                                               
220375 88.061625 32.607333 23.80 0.009 21.53 0.011 20.46 0.010             0.000   0.026   0.026 0.37  68.95 1.10418E+32 4.47816E+31                                                                                                                                                                        
210498 88.061667 32.634806 24.53 0.008 23.09 0.015 22.06 0.009             0.000   0.000   0.000 0.22 116.76 3.93985E+31 1.58546E+31  313 0.2                                                                                                                                                               
200214 88.061817 32.701686 22.21 0.010 20.47 0.007 19.30 0.009             0.161   0.000   0.161 0.53  44.80 2.01095E+32 8.47922E+31                                                                                                                                                                        
200221 88.061833 32.685472 22.26 0.010 20.73 0.010 19.42 0.009             0.001   0.000   0.001 0.49  49.71 1.7569E+32  7.41467E+31                                                                                                                                                                        
240340 88.062000 32.487389 23.43 0.010 21.61 0.012 19.82 0.010             0.000   0.000   0.000 0.36  71.29 1.0469E+32  4.24757E+31  314 0.4                                                                                                                                                               
190149 88.062146 32.741842 21.57 0.008 19.95 0.009 18.87 0.008             0.150   0.000   0.150 0.58  38.93 2.42706E+32 1.12307E+32                                                                                                                                                                        
230109 88.062154 32.531228 18.82 0.020 17.65 0.010 17.05 0.022             0.000   0.000   0.000 0.81  24.01 9.85326E+32 3.86779E+32  315 0.1                                                                                                                                                               
260778 88.062161 32.411532 13.37 0.026 13.23 0.017 13.11 0.009             0.669   0.014   0.683 2.07        6.0151E+34  2.38945E+34                                                                                                                                                                        
220124 88.062188 32.597622 20.31 0.009 18.78 0.010 18.04 0.010             0.887   0.000   0.887 0.64  34.35 4.92215E+32 2.13499E+32                                                                                                                                                                        
230889 88.062441 32.542716 13.99 0.020 13.65 0.015 13.43 0.009             0.003   0.847   0.850 1.78        3.7981E+34  1.48017E+34                                                                                                                                                                        
260705 88.062583 32.416611 17.07 0.010 16.33 0.008 15.96 0.009             0.346   0.052   0.398 1.04  16.37 2.97431E+33 1.15323E+33                                                                                                                                                                        
230854 88.062708 32.560889 13.44 0.009 13.99 0.041 13.35 0.009             0.000   0.000   0.950 1.64        2.73609E+34 1.0927E+34                                                                                                                                                                         
231183 88.062864 32.527998                         10.19 0.009           999.000   0.000 999.000                                                                                       Matched to vZ 34 in Nilakshi & Sagar (2002).                                                                         
240824 88.062902 32.509258 11.81 0.021 11.89 0.018 11.58 0.010             0.000   0.000   0.904 3.16        2.92029E+35 1.38128E+35  316 0.1                                                                                                                                                               
190018 88.062917 32.728000 16.91 0.008 16.00 0.007 15.59 0.008             0.000   0.015   0.015 1.07  15.50 4.02452E+33 1.5602E+33                                                                                                                                                                         
200016 88.062958 32.685089 16.55 0.009 15.91 0.006 15.60 0.009             0.314   0.028   0.342 1.11  14.65 4.39544E+33 1.70398E+33                                                                                                                                                                        
210327 88.062996 32.635997 23.49 0.008 21.71 0.009 20.15 0.009             0.168   0.167   0.335 0.35  74.36 9.79936E+31 3.97146E+31                                                                                                                                                                        
220392 88.063067 32.593297             21.89 0.016 20.09 0.010             0.000   0.000   0.000 0.32  79.96 8.77294E+31 3.56704E+31  318 0.1                                                                                                                                                               
230010 88.063225 32.540436             14.97 0.014                         0.000   0.000   0.000 1.28  11.39 1.06047E+34 4.12342E+33  319 0.4                                                                                                                                                               
250343 88.063225 32.454144 23.79 0.009 21.89 0.010 20.45 0.009             0.000   0.011   0.011 0.32  80.18 8.73754E+31 3.54232E+31                                                                                                                                                                        
200779 88.063237 32.681908 13.40 0.017 13.28 0.016 13.21 0.009             0.000   0.000   0.475 2.04        5.68764E+34 2.25806E+34                                                                                                                                                                        
200249 88.063250 32.674361 22.64 0.010 20.91 0.008 19.36 0.009             0.000   0.015   0.015 0.46  53.57 1.6005E+32  6.75034E+31                                                                                                                                                                        
230002 88.063625 32.561750 14.83 0.009 14.47 0.008 14.21 0.009             0.927   0.038   0.965 1.46        1.70819E+34 6.62841E+33                                                                                                                                                                        
220478 88.063763 32.581619             23.05 0.055 21.37 0.010             0.000   0.000   0.000 0.22 115.69 4.02267E+31 1.69608E+31  321 0.4                                                                                                                                                               
210084 88.063779 32.626192 18.93 0.008 17.77 0.008 17.27 0.009 10.11 1.0   0.884   0.000   0.884 0.80  24.73 8.97077E+32 3.51914E+32                                                                                                                                                                        
230023 88.063850 32.562475 15.88 0.009 15.36 0.010 15.00 0.009             0.027   0.688   0.715 1.21  12.59 7.36284E+33 2.85702E+33  322 0.1                                                                                                                                                               
220296 88.063879 32.595739             21.01 0.013 19.58 0.010             0.000   0.000   0.000 0.44  56.05 1.5155E+32  6.40275E+31  323 0.3                                                                                                                                                               
240832 88.063888 32.519965 13.51 0.021 13.45 0.018 13.24 0.010             0.962   0.006   0.968 1.92        4.69993E+34 1.87153E+34                                                                                                                                                                        
190101 88.063900 32.739208 20.48 0.008 18.94 0.009 18.23 0.008             0.145   0.000   0.145 0.63  35.36 4.41381E+32 1.72973E+32                                                                                                                                                                        
220007 88.063979 32.609903 15.09 0.008 14.62 0.009 14.41 0.009             0.876   0.036   0.912 1.41        1.48046E+34 5.74541E+33  324 0.3                                                                                                                                                               
250082 88.064029 32.449969 18.78 0.009 17.64 0.010 17.11 0.009  8.80 0.0   0.085   0.000   0.085 0.82  23.93 9.95515E+32 3.90778E+32                                                                                                                                                                        
400003 88.064250 32.512972             21.96 0.012 20.28 0.009             0.000   0.000   0.000 0.32  82.41 8.38969E+31 3.40432E+31  325 0.7                                                                                                                                                               
230876 88.064549 32.543391 12.99 0.020 12.91 0.014 12.85 0.009             0.000   0.000   0.954 2.30        8.65718E+34 3.47503E+34                                                                                                                                                                        
230039 88.064583 32.545917 16.62 0.009 15.87 0.008 15.49 0.009             0.000   0.720   0.720 1.12  14.41 4.56558E+33 1.7704E+33   326 0.1                                                                                                                                                               
240390 88.064583 32.498306 24.46 0.010 22.12 0.012 20.47 0.010             0.000   0.000   0.000 0.29  88.76 7.537E+31   3.05797E+31  327 0.1                                                                                                                                                               
250269 88.064667 32.452056 22.98 0.009 21.16 0.010 19.63 0.009             0.000   0.048   0.048 0.42  59.79 1.40103E+32 5.67998E+31                                                                                                                                                                        
260777 88.064742 32.422362 12.63 0.026 12.62 0.018 12.55 0.009             0.000   0.000   0.497 2.52        1.2009E+35  4.73766E+34                                                                                                                                                                        
200528 88.064775 32.671025             23.61 0.036 22.44 0.009             0.000   0.000   0.000 0.19 131.37 2.72854E+31 1.10034E+31  328 0.3                                                                                                                                                               
270042 88.064792 32.345225 18.07 0.011 17.13 0.008 16.70 0.009             0.117   0.012   0.129 0.91  20.36 1.47517E+33 5.76983E+32                                                                                                                                                                        
230119 88.064900 32.547833 19.01 0.020 17.82 0.010 17.50 0.009  6.98 1.0   0.000   0.000   0.000 0.79  25.01 8.65892E+32 3.39896E+32  329 0.2                                                                                                                                                               
220095 88.065033 32.585539 19.71 0.009 18.34 0.010 17.71 0.010             0.931   0.000   0.931 0.72  29.20 6.14635E+32 2.66445E+32                                                                                                                                                                        
240846 88.065108 32.517198 15.66 0.021 15.17 0.017 14.82 0.028             0.024   0.601   0.625 1.24  12.16 8.78106E+33 3.41866E+33                                                                                                                                                                        
230429 88.065167 32.534222 23.89 0.010 21.92 0.011 20.29 0.009             0.000   0.362   0.362 0.32  81.03 8.60233E+31 3.48879E+31  330 0.3                                                                                                                                                               
250240 88.065275 32.443342 22.52 0.009 20.67 0.011 19.41 0.009             0.272   0.000   0.272 0.50  48.43 1.81599E+32 7.66688E+31                                                                                                                                                                        
190020 88.065292 32.727306 17.06 0.008 16.17 0.008 15.77 0.008  5.99 2.0   0.000   0.038   0.038 1.05  16.03 3.46989E+33 1.34539E+33          5082 88.06587083 32.72672222 2.736746961                                                                                                                      
210733 88.065314 32.651494 12.76 0.019 12.75 0.015 12.75 0.008             0.000   0.000   0.670 2.42        1.04067E+35 4.09432E+34                                                                                                                                                                        
240825 88.065391 32.518090 12.08 0.021 12.11 0.017 11.91 0.010             0.000   0.000   0.923 2.89        2.06579E+35 8.16678E+34  331 0.4                                                                                                                                                               
250144 88.065542 32.456786 20.82 0.009 19.13 0.011 18.32 0.009             0.701   0.000   0.701 0.62  35.93 3.8045E+32  1.49199E+32                                                                                                                                                                        
210699 88.065583 32.643694 16.42 0.007 15.86 0.007 15.58 0.008             0.000   0.009   0.009 1.12  14.37 4.59126E+33 1.77988E+33                                                                                                                                                                        
240838 88.065628 32.514320 13.86 0.021 13.75 0.017 13.52 0.010             0.957   0.003   0.960 1.74        3.44699E+34 1.34426E+34  333 0.2                                                                                                                                                               
240823 88.065710 32.503076 11.80 0.021 11.77 0.018 11.52 0.010             0.000   0.000   0.892 3.30        3.50728E+35 1.64927E+35                                                                                                                                                                        
240230 88.065725 32.522422 22.14 0.010 20.40 0.011 19.19 0.010             0.822   0.000   0.822 0.54  43.52 2.09067E+32 8.82652E+31                                                                                                                                                                        
250030 88.065808 32.467119 16.77 0.007 16.02 0.009 15.66 0.008  5.55 2.0   0.010   0.340   0.350 1.07  15.61 3.98133E+33 1.54433E+33          2635 88.06663750 32.46791944 3.827683865                                                                                                                      
220195 88.065967 32.602658 21.46 0.009 19.95 0.012 18.86 0.010 15.28 0.0   0.029   0.000   0.029 0.58  39.01 2.42059E+32 1.12131E+32                                                                                                                                                                        
240414 88.066167 32.485528 24.06 0.010 22.20 0.013 20.42 0.010             0.000   0.000   0.000 0.29  91.22 7.14333E+31 2.87177E+31  335 0.5                                                                                                                                                               
260298 88.066208 32.412264 23.34 0.010 21.51 0.010 20.03 0.009             0.029   0.090   0.119 0.37  68.51 1.11572E+32 4.52329E+31                                                                                                                                                                        
270029 88.066271 32.365361 17.36 0.011 16.67 0.008 16.30 0.009             0.000   0.001   0.001 1.00  17.31 2.1954E+33  8.51355E+32                                                                                                                                                                        
260089 88.066304 32.416622 19.61 0.010 18.27 0.010 17.67 0.009             0.723   0.000   0.723 0.73  28.48 6.33019E+32 2.74415E+32                                                                                                                                                                        
220901 88.066306 32.593702 12.09 0.020 12.09 0.017 12.02 0.010             0.000   0.000   0.902 2.92        2.1442E+35  1.00767E+35                                                                                                                                                                        
220245 88.066367 32.601931 22.14 0.009 20.39 0.011 19.23 0.010             0.676   0.000   0.676 0.54  43.40 2.09839E+32 8.85912E+31                                                                                                                                                                        
200213 88.066442 32.698483 22.21 0.010 20.46 0.007 19.28 0.009             0.222   0.000   0.222 0.53  44.57 2.02434E+32 8.53568E+31                                                                                                                                                                        
210114 88.066746 32.644803 20.03 0.008 18.61 0.012 17.93 0.009             0.789   0.000   0.789 0.67  32.25 5.33115E+32 2.31419E+32  337 0.1                                                                                                                                                               
220249 88.067033 32.581758             20.60 0.020 18.90 0.021             0.000   0.000   0.000 0.51  47.10 1.88281E+32 7.98595E+31  338 0.2                                                                                                                                                               
190016 88.067063 32.727350 16.68 0.007 15.97 0.007 15.61 0.008             0.007   0.054   0.061 1.08  15.21 4.14486E+33 1.60685E+33                                                                                                                                                                        
260130 88.067113 32.392189 20.76 0.010 19.19 0.010 18.37 0.009  9.01 1.0   0.373   0.000   0.373 0.62  36.13 3.6648E+32  1.52245E+32                                                                                                                                                                        
250012 88.067133 32.472978 15.54 0.007 14.97 0.009 14.69 0.008             0.000   0.386   0.386 1.28  11.41 1.05635E+34 4.09854E+33                                                                                                                                                                        
230251 88.067288 32.532919 21.98 0.010 20.32 0.010 19.21 0.022             0.007   0.000   0.007 0.55  42.58 2.15186E+32 9.96053E+31                                                                                                                                                                        
240837 88.067344 32.525356 13.85 0.021 13.73 0.018 13.51 0.010             0.966   0.003   0.969 1.75        3.52567E+34 1.37579E+34                                                                                                                                                                        
230866 88.067518 32.564850 12.12 0.020 11.18 0.016 10.75 0.022           999.000   0.000 999.000 2.88                                 339 0.1                                          Matched to vZ 4 in Mermilliod et al. (2008).                                                                         
210522 88.067583 32.638417 22.91 0.008 23.11 0.013 23.06 0.009           999.000   0.000 999.000 0.22 117.78 3.86343E+31 1.55318E+31                                                   Matched to WD13 in Kalirai et al. (2005).                                                                            
240836 88.067625 32.518889 13.82 0.021 13.53 0.017 13.26 0.010             0.000   0.712   0.712 1.86        4.29582E+34 1.70957E+34  340 0.2                                                                                                                                                               
230040 88.067671 32.541256 16.48 0.009 15.88 0.008 15.56 0.009             0.681   0.100   0.781 1.12  14.46 4.52776E+33 1.75573E+33  341 0.3                                                                                                                                                               
230864 88.067811 32.548290 11.88 0.020 11.95 0.015 11.92 0.009             0.000   0.000   0.959 3.08        2.64151E+35 1.24725E+35                                                                                                                                                                        
220894 88.068125 32.605750 11.35 0.020 10.78 0.018 10.40 0.010           999.000   0.000 999.000 3.67                                 343 0.6                                          Matched to vZ 195 in Nilakshi & Sagar (2002).                                                                        
240207 88.068267 32.506294 21.85 0.010 20.18 0.011 19.04 0.010             0.684   0.000   0.684 0.56  41.18 2.24925E+32 1.04152E+32                                                                                                                                                                        
200163 88.068375 32.674803 21.62 0.010 19.89 0.008 18.80 0.009             0.279   0.000   0.279 0.59  38.41 2.47254E+32 1.14376E+32                                                                                                                                                                        
200466 88.068417 32.695250 23.67 0.010 22.98 0.011 22.21 0.009             0.000   0.000   0.000 0.23 113.02 4.24371E+31 1.70462E+31  344 0.6                                                                                                                                                               
240095 88.068458 32.501278 19.04 0.010 18.27 0.013 17.65 0.028             0.000   0.000   0.000 0.73  28.46 6.33574E+32 2.74989E+32  345 0.8                                                                                                                                                               
220328 88.068613 32.584842 23.21 0.009 21.38 0.013 19.93 0.010             0.081   0.466   0.547 0.39  65.08 1.21358E+32 4.926E+31                                                                                                                                                                          
250019 88.068737 32.476578 16.30 0.007 15.64 0.009 15.32 0.008             0.019   0.383   0.402 1.17  13.30 5.61834E+33 2.17911E+33                                                                                                                                                                        
250773 88.068807 32.457901 12.41 0.015 12.29 0.020 12.22 0.008             0.000   0.000   0.718 2.76        1.69968E+35 6.73245E+34                                                                                                                                                                        
220958 88.068879 32.581076             19.91 0.143                         0.000   0.000   0.000 0.59  38.65 2.45127E+32 1.48575E+32  346 0.3                                                                                                                                                               
260159 88.068883 32.394453 21.34 0.010 19.73 0.010 18.68 0.009             0.561   0.000   0.561 0.60  37.85 2.70619E+32 1.12422E+32                                                                                                                                                                        
220897 88.068917 32.579389 11.70 0.020 10.67 0.018 10.19 0.009           999.000   0.000 999.000 3.30                                 347 0.1                                          Matched to vZ 67 in Mermilliod et al. (2008).                                                                        
210730 88.068988 32.664026 11.49 0.019 11.35 0.016 11.27 0.008             0.000   0.000   0.595 3.80        6.64658E+35 3.05108E+35                                                                                                                                                                        
240355 88.069008 32.483061 23.39 0.010 21.72 0.013 20.11 0.010             0.276   0.124   0.400 0.35  74.59 9.75168E+31 3.95826E+31                                                                                                                                                                        
250010 88.069108 32.470853 15.40 0.007 14.84 0.009 14.55 0.008             0.000   0.335   0.335 1.33  10.73 1.19661E+34 4.64382E+33  349 0.2                                                                                                                                                               
240303 88.069125 32.506444 22.97 0.010 21.26 0.011 19.47 0.010             0.000   0.000   0.000 0.41  62.09 1.3131E+32  5.32544E+31  348 0.4                                                                                                                                                               
210433 88.069167 32.658611 24.59 0.008 22.68 0.011 20.77 0.009             0.000   0.000   0.000 0.25 103.89 5.17238E+31 2.07765E+31  351 0.4                                                                                                                                                               
230850 88.069208 32.560111 13.39 0.009 13.38 0.014 13.33 0.009             0.000   0.000   0.955 1.97        5.10566E+34 2.04862E+34  350 0.3                                                                                                                                                               
250059 88.069225 32.476300 17.80 0.009 17.04 0.010 16.64 0.009             0.000   0.009   0.009 0.94  19.37 1.5944E+33  6.24011E+32                                                                                                                                                                        
270001 88.069225 32.358164 15.12 0.009 14.62 0.007 14.37 0.009             0.000   0.043   0.043 1.41        1.48145E+34 5.74601E+33                                                                                                                                                                        
230234 88.069283 32.544747 21.77 0.010 20.14 0.010 18.93 0.009             0.870   0.000   0.870 0.56  40.77 2.27963E+32 1.0552E+32                                                                                                                                                                         
220393 88.069288 32.595919 23.53 0.009 21.87 0.013 20.27 0.010             0.000   0.028   0.028 0.33  79.24 8.89369E+31 3.61E+31                                                                                                                                                                           
240745 88.069338 32.482194 19.66 0.010 18.26 0.015 17.63 0.010             0.380   0.000   0.380 0.73  28.35 6.3642E+32  2.76496E+32  352 0.8                                                                                                                                                               
200095 88.069417 32.697222 20.14 0.010 18.66 0.007 17.98 0.009             0.602   0.000   0.602 0.66  32.83 5.2105E+32  2.25803E+32                                                                                                                                                                        
vZ31   88.069420 32.527640 12.12 0.020 11.14 0.030 10.68 0.007           999.000   0.000 999.000 2.88                                  31 0.2                                          Red giant from Mermilliod et al. (2008).                                                                             
210183 88.069454 32.627911 21.71 0.008 19.99 0.008 18.96 0.009             0.704   0.000   0.704 0.58  39.38 2.38895E+32 1.1051E+32                                                                                                                                                                         
230939 88.069537 32.530077             16.38 0.051 16.87 0.022             0.000   0.000   0.000 1.03  16.49 2.85877E+33 1.15744E+33  354 0.3                                                                                                                                                               
230092 88.069587 32.570122 18.38 0.020 17.31 0.014 16.87 0.022             0.790   0.000   0.790 0.87  21.59 1.28222E+33 5.03169E+32                                                                                                                                                                        
270803 88.070143 32.364645 14.46 0.018 14.07 0.013 13.85 0.009             0.044   0.078   0.122 1.60        2.5186E+34  9.8079E+33                                                                                                                                                                         
220902 88.070277 32.613054 12.37 0.020 12.40 0.017 12.34 0.010             0.000   0.000   0.850 2.68        1.52105E+35 6.01324E+34                                                                                                                                                                        
240830 88.070387 32.498127 13.01 0.021 12.97 0.017 12.75 0.010             0.228   0.504   0.732 2.26        8.08374E+34 3.23754E+34                                                                                                                                                                        
240048 88.070458 32.505917 17.34 0.010 16.72 0.010 16.33 0.010             0.000   0.004   0.004 1.00  17.46 2.09889E+33 8.14447E+32                                                                                                                                                                        
210005 88.070483 32.632847 14.98 0.007 14.57 0.007 14.37 0.008             0.900   0.004   0.904 1.42        1.55454E+34 6.0306E+33                                                                                                                                                                         
210019 88.070508 32.624564 16.11 0.007 15.54 0.007 15.25 0.008  5.16 2.0   0.692   0.062   0.754 1.19  13.04 6.18351E+33 2.39725E+33          2742 88.07174583 32.62440833 3.794720965                                                                                                                      
260360 88.070558 32.424281 23.98 0.010 22.23 0.011 20.42 0.009             0.000   0.144   0.144 0.28  91.77 7.03417E+31 2.8255E+31                                                                                                                                                                         
250235 88.070613 32.448975 22.42 0.009 20.63 0.010 19.34 0.009             0.309   0.000   0.309 0.50  47.73 1.85027E+32 7.80871E+31                                                                                                                                                                        
200785 88.070734 32.670745 14.22 0.017 13.96 0.017 13.82 0.008             0.681   0.001   0.682 1.65        2.79772E+34 1.09106E+34                                                                                                                                                                        
230318 88.070854 32.567389 22.74 0.010 21.08 0.012 19.65 0.009             0.804   0.000   0.804 0.43  57.84 1.45995E+32 6.16621E+31                                                                                                                                                                        
220919 88.070926 32.585025 17.18 0.020 16.40 0.018 16.12 0.010             0.142   0.101   0.243 1.03  16.56 2.79916E+33 1.09045E+33  359 0.1                                                                                                                                                               
240803 88.071000 32.482100 25.33 0.010             21.23 0.010             0.000   0.000   0.000 0.20 130.30 2.70916E+31 1.0749E+31   357 0.9                                                                                                                                                               
220420 88.071125 32.619083 24.04 0.009 21.98 0.011 20.47 0.010             0.000   0.376   0.376 0.31  83.17 8.27737E+31 3.357E+31                                                                                                                                                                          
240013 88.071192 32.516464 15.74 0.009 15.24 0.009 14.90 0.010             0.098   0.542   0.640 1.23  12.34 8.16602E+33 3.16762E+33  361 0.3                                                                                                                                                               
220906 88.071247 32.590618 12.77 0.020 12.67 0.017 12.60 0.009             0.000   0.000   0.911 2.48        1.13389E+35 4.47057E+34  362 0.2                                                                                                                                                               
230006 88.071404 32.532317 14.95 0.009 14.55 0.008 14.30 0.009             0.933   0.032   0.965 1.43        1.58551E+34 6.1524E+33   364 0.1                                                                                                                                                               
230887 88.071414 32.563334 13.79 0.020 13.65 0.015 13.54 0.009             0.884   0.001   0.885 1.78        3.77984E+34 1.47306E+34                                                                                                                                                                        
230194 88.071496 32.556669 21.04 0.010 19.45 0.009 18.55 0.009             0.796   0.000   0.796 0.61  36.93 3.17475E+32 1.31843E+32                                                                                                                                                                        
200026 88.071508 32.688231 17.72 0.010 16.84 0.007 16.41 0.009             0.186   0.077   0.263 0.99  17.81 1.88983E+33 7.32663E+32                                                                                                                                                                        
220914 88.071863 32.575928 13.55 0.020 13.36 0.017 13.31 0.021             0.960   0.002   0.962 1.98        5.21498E+34 2.0959E+34   366 0.3                                                                                                                                                               
230860 88.071912 32.549042 11.82 0.020 10.87 0.016 10.43 0.022           999.000   0.000 999.000 3.18                                                                                  Matched to vZ 16 in Mermilliod et al. (2008).                                                                        
210430 88.072021 32.630292 24.43 0.008 22.63 0.011 20.94 0.009             0.000   0.005   0.005 0.26 102.32 5.36451E+31 2.15483E+31                                                                                                                                                                        
270061 88.072288 32.377244 19.02 0.011 17.86 0.008 17.26 0.009             0.058   0.000   0.058 0.79  25.26 8.38792E+32 3.2905E+32                                                                                                                                                                         
240371 88.072296 32.506781 23.66 0.010 21.85 0.011 20.22 0.010             0.000   0.520   0.520 0.33  78.70 8.98607E+31 3.64442E+31                                                                                                                                                                        
250022 88.072333 32.456306 16.53 0.007 15.72 0.009 15.34 0.008             0.000   0.143   0.143 1.16  13.60 5.2478E+33  2.03555E+33                                                                                                                                                                        
220904 88.072352 32.585178 12.67 0.020 12.64 0.017 12.59 0.009             0.000   0.000   0.922 2.50        1.17725E+35 4.64153E+34                                                                                                                                                                        
240855 88.072424 32.510228 20.37 0.021 18.78 0.019 18.08 0.010             0.910   0.000   0.910 0.64  34.29 4.93327E+32 2.14963E+32                                                                                                                                                                        
240066 88.072492 32.498278 18.32 0.021 17.34 0.011 16.78 0.010  7.52 1.0   0.002   0.000   0.002 0.87  21.82 1.24775E+33 4.88999E+32  368 0.9                                                                                                                                                               
210712 88.072583 32.654694 23.25 0.008 21.45 0.043 19.91 0.009             0.000   0.219   0.219 0.38  66.88 1.16012E+32 4.84599E+31                                                                                                                                                                        
200756 88.072600 32.689100 19.97 0.010 18.52 0.018 17.87 0.009             0.703   0.000   0.703 0.68  31.27 5.57473E+32 2.31739E+32                                                                                                                                                                        
240807 88.072900 32.520400 14.16 0.009 14.03 0.017 13.84 0.010             0.557   0.000   0.557 1.61        2.61397E+34 1.01901E+34                                                                                                                                                                        
250772 88.073000 32.463250 11.94 0.015 11.77 0.021 11.66 0.009             0.000   0.000   0.747 3.29        3.48192E+35 1.64069E+35                                                                                                                                                                        
230930 88.073007 32.540301             13.28 0.016 13.18 0.009             0.000   0.000   0.000 2.04        5.71418E+34 2.26824E+34  369 0.3                                                                                                                                                               
240766 88.073013 32.523136 13.11 0.021 12.96 0.019 12.90 0.010             0.909   0.044   0.953 2.27        8.19453E+34 3.28604E+34                                                                                                                                                                        
260191 88.073133 32.406208 21.96 0.010 20.27 0.010 19.05 0.009  0.91 1.0   0.280   0.000   0.280 0.55  42.09 2.18499E+32 1.01139E+32                                                                                                                                                                        
270062 88.073154 32.365342 19.02 0.011 17.87 0.008 17.34 0.009             0.477   0.000   0.477 0.79  25.31 8.34489E+32 3.27362E+32                                                                                                                                                                        
400004 88.073333 32.503500             17.98 0.012 17.31 0.009             0.000   0.000   0.000 0.77  26.06 7.66796E+32 3.0462E+32   371 0.1                                                                                                                                                               
230183 88.073338 32.532072 20.78 0.010 19.19 0.011 18.38 0.009             0.890   0.000   0.890 0.62  36.13 3.6673E+32  1.52405E+32                                                                                                                                                                        
260322 88.073408 32.426936 23.53 0.010 21.76 0.011 20.12 0.009             0.000   0.160   0.160 0.34  75.85 9.5033E+31  3.85419E+31                                                                                                                                                                        
240843 88.073433 32.509794 14.30 0.021 14.07 0.017 13.82 0.010             0.945   0.013   0.958 1.60        2.52183E+34 9.84117E+33                                                                                                                                                                        
260008 88.073633 32.417325 16.23 0.009 15.57 0.008 15.24 0.009             0.001   0.148   0.149 1.18  13.12 5.99609E+33 2.32493E+33                                                                                                                                                                        
220893 88.073667 32.576861 10.78 0.020 10.71 0.018 10.67 0.021             0.000   0.000   0.937                                                                                                                                                                                                            
220950 88.073969 32.601996             15.37 0.023                         0.000   0.000   0.000 1.21  12.62 7.27671E+33 2.84515E+33  372 0.4                                                                                                                                                               
240783 88.074100 32.498700 18.40 0.010 17.43 0.017 16.90 0.010             0.837   0.000   0.837 0.85  22.39 1.17012E+33 4.59927E+32                                                                                                                                                                        
230823 88.074125 32.534111 22.80 0.010 21.09 0.055 19.56 0.009             0.000   0.596   0.596 0.43  58.12 1.4519E+32  6.43537E+31  373 0.2                                                                                                                                                               
240848 88.074778 32.489917 16.93 0.021 16.23 0.017 15.83 0.010             0.469   0.205   0.674 1.05  16.15 3.28437E+33 1.2785E+33                                                                                                                                                                         
240852 88.074887 32.502825 13.24 0.021             12.80 0.010             0.000   0.618   0.618 2.16        6.8681E+34  2.68116E+34                                                                                                                                                                        
250791 88.074921 32.473537 17.30 0.015 16.49 0.020 16.11 0.009             0.475   0.151   0.626 1.02  16.80 2.58756E+33 1.00936E+33                                                                                                                                                                        
120745 88.075268 32.642245             19.80 0.033 18.69 0.009             0.000   0.000   0.000 0.59  38.09 2.59854E+32 1.0979E+32   382 0.2                                                                                                                                                               
270761 88.075500 32.362000 22.19 0.011 20.36 0.020 19.29 0.009             0.056   0.000   0.056 0.54  42.97 2.12605E+32 9.89295E+31                                                                                                                                                                        
130843 88.075596 32.609694 18.01 0.018 17.04 0.021 16.76 0.027             0.013   0.042   0.055 0.93  19.42 1.58741E+33 6.24995E+32  383 0.3                                                                                                                                                               
130830 88.075600 32.608204 12.74 0.018 12.69 0.020 12.66 0.027             0.000   0.000   0.867 2.47        1.11322E+35 4.39762E+34                                                                                                                                                                        
130845 88.075749 32.594782 20.02 0.018 18.64 0.023 17.92 0.011             0.910   0.000   0.910 0.66  32.67 5.24421E+32 2.29181E+32                                                                                                                                                                        
100341 88.075825 32.742019 24.46 0.009 22.74 0.012 20.88 0.009             0.021   0.011   0.032 0.25 105.57 4.97738E+31 2.00013E+31                                                                                                                                                                        
110022 88.076217 32.702478 16.48 0.008 15.80 0.008 15.43 0.008  7.95 0.0   0.000   0.103   0.103 1.14  14.02 4.8761E+33  1.89081E+33                                                                                                                                                                        
130757 88.076400 32.618617 16.21 0.008 15.58 0.010 15.31 0.011             0.681   0.088   0.769 1.18  13.14 5.95007E+33 2.30855E+33  393 0.1                                                                                                                                                               
140802 88.076439 32.547422 12.21 0.021 12.10 0.017 12.07 0.011             0.000   0.000   0.964 2.91        2.10614E+35 9.89786E+34                                                                                                                                                                        
140734 88.076600 32.559300 17.21 0.009 16.45 0.016 16.16 0.012  9.22 2.0   0.057   0.131   0.188 1.02  16.70 2.67151E+33 1.03949E+33          2312 88.07852500 32.56003889 6.417983987                                                                                                                      
120223 88.076708 32.658528 21.99 0.008 20.58 0.009 19.17 0.009           999.000   0.000 999.000 0.51  46.65 1.90636E+32 8.04275E+31  394 0.2                                          "Original Pmem was 0.166 but we consider it cluster member, based on the fact that it has a soft X-ray counterpart." 
2743   88.076958 32.672928 17.29 0.005 16.52 0.005 16.22 0.006  1.16 2.0 999.000   0.000 999.000 1.02  16.88 2.51576E+33 9.74943E+32  379 7.2                                          Star from Messina et al. (2008).                                                                                     
110197 88.076963 32.707114 21.92 0.009 20.25 0.012 19.10 0.008 14.13 1.0   0.118   0.000   0.118 0.55  41.85 2.20143E+32 1.01979E+32                                                                                                                                                                        
150775 88.077000 32.491600 17.88 0.009 16.96 0.021 16.49 0.010             0.073   0.429   0.502 0.96  18.62 1.69703E+33 6.68156E+32                                                                                                                                                                        
120030 88.077125 32.653444 17.06 0.008 16.23 0.008 15.81 0.009             0.000   0.237   0.237 1.05  16.15 3.28407E+33 1.27334E+33                                                                                                                                                                        
120730 88.077168 32.666185 14.52 0.016 14.24 0.019 14.04 0.008             0.741   0.001   0.742 1.54        2.1231E+34  8.29559E+33                                                                                                                                                                        
2321   88.077208 32.530781 17.72 0.020 16.90 0.030 16.55 0.007 11.88 2.0 999.000   0.000 999.000 0.97  18.13 1.77721E+33 7.00484E+32  386 5.6                                          Star from Messina et al. (2008).                                                                                     
120731 88.077466 32.667441 19.66 0.016 18.25 0.020 17.67 0.009             0.674   0.000   0.674 0.73  28.24 6.3976E+32  2.6412E+32                                                                                                                                                                         
100067 88.077525 32.730525 19.90 0.009 18.48 0.010 17.86 0.009             0.463   0.000   0.463 0.69  30.84 5.70207E+32 2.36103E+32                                                                                                                                                                        
110748 88.077625 32.683389 13.63 0.019 13.28 0.016 13.05 0.008             0.000   0.048   0.048 2.04        5.70216E+34 2.26383E+34                                                                                                                                                                        
140847 88.077641 32.556606 19.26 0.021 17.98 0.017 17.36 0.024             0.007   0.000   0.007 0.77  26.03 7.68736E+32 3.06133E+32  396 0.4                                                                                                                                                               
130338 88.077875 32.613500 23.33 0.009 21.59 0.010 19.87 0.011             0.000 999.000 999.000 0.36  70.60 1.06315E+32 4.31017E+31  397 0.8                                          "Original Pmem was 0.102 but we consider it cluster member, based on the fact that it has a soft X-ray counterpart." 
110308 88.078000 32.692528 23.70 0.009 21.91 0.010 19.94 0.008             0.000   0.000   0.000 0.32  80.64 8.66328E+31 3.51221E+31  398 2.1                                                                                                                                                               
120046 88.078079 32.643683 17.79 0.008 16.93 0.009 16.53 0.009  7.18 1.0   0.513   0.047   0.560 0.97  18.33 1.74355E+33 6.77511E+32                                                                                                                                                                        
170747 88.078107 32.408996 13.87 0.026 13.58 0.017 13.43 0.009             0.315   0.091   0.406 1.82        4.06983E+34 1.6089E+34                                                                                                                                                                         
140809 88.078125 32.536677 12.77 0.021 12.61 0.017 12.52 0.011             0.006   0.853   0.859 2.52        1.20643E+35 4.75659E+34                                                                                                                                                                        
120026 88.078200 32.648972 16.72 0.008 16.06 0.008 15.72 0.009             0.554   0.047   0.601 1.06  15.84 3.81164E+33 1.47789E+33                                                                                                                                                                        
170701 88.078208 32.416000 23.15 0.009 21.53 0.046 19.96 0.010             0.165   0.000   0.165 0.37  68.87 1.10631E+32 4.64164E+31                                                                                                                                                                        
130344 88.078275 32.618389 23.33 0.009 21.69 0.011 20.17 0.011             0.002   0.000   0.002 0.35  73.71 9.93424E+31 4.02896E+31                                                                                                                                                                        
110241 88.078542 32.671472 22.55 0.009 20.94 0.010 19.26 0.008             0.000   0.003   0.003 0.45  54.37 1.5721E+32  6.63473E+31                                                                                                                                                                        
180676 88.078800 32.366100 15.14 0.007 14.69 0.016 14.42 0.008             0.006   0.045   0.051 1.38        1.38042E+34 5.37365E+33                                                                                                                                                                        
150074 88.078883 32.519200 18.05 0.009 17.28 0.013 16.83 0.010             0.000   0.022   0.022 0.88  21.37 1.31712E+33 5.16618E+32                                                                                                                                                                        
140800 88.078908 32.538270 12.21 0.021 11.22 0.017 10.63 0.012           999.000   0.000 999.000 2.82                                 400 0.1                                          Matched to vZ 24 in Mermilliod et al. (2008).                                                                        
110303 88.079117 32.700311 23.46 0.009 21.80 0.011 20.14 0.008             0.080   0.042   0.122 0.34  77.17 9.2565E+31  3.7541E+31                                                                                                                                                                         
130030 88.079367 32.585878 16.74 0.009 16.07 0.009 15.76 0.011  5.46 1.0   0.689   0.078   0.767 1.06  15.85 3.79942E+33 1.4736E+33                                                                                                                                                                         
120109 88.079425 32.654000 19.98 0.008 18.65 0.009 17.87 0.009  4.57 1.0   0.753   0.000   0.753 0.66  32.72 5.23456E+32 2.26974E+32  402 0.5                                                                                                                                                               
140237 88.079467 32.572547             20.29 0.060                         0.000   0.000   0.000 0.55  42.24 2.17431E+32 1.06631E+32  401 0.2                                                                                                                                                               
140732 88.079600 32.529600 15.22 0.009 14.74 0.016 14.49 0.011             0.090   0.616   0.706 1.36        1.31316E+34 5.11182E+33                                                                                                                                                                        
100158 88.079625 32.717694 22.10 0.009 20.40 0.010 19.15 0.009             0.205   0.000   0.205 0.54  43.53 2.08989E+32 8.82E+31                                                                                                                                                                           
160355 88.079638 32.458514             22.67 0.042 20.80 0.010             0.000   0.000   0.000 0.25 103.43 5.22788E+31 2.15922E+31  403 0.5                                                                                                                                                               
160014 88.079700 32.439100 16.16 0.010 15.54 0.028 15.26 0.010  3.98 2.0   0.383   0.090   0.473 1.19  13.04 6.18119E+33 2.42709E+33          2947 88.08062917 32.43957778 3.305744156                                                                                                                      
150291 88.079792 32.511611 22.68 0.009 21.06 0.013 20.17 0.010             0.000   0.000   0.000 0.43  57.32 1.4758E+32  6.2359E+31   406 0.1                                                                                                                                                               
130323 88.080071 32.576603 23.06 0.009 21.37 0.011 19.86 0.011             0.825   0.000   0.825 0.39  64.79 1.22249E+32 4.95799E+31  405 0.9                                                                                                                                                               
150095 88.080229 32.510222 19.08 0.009 17.93 0.012 17.36 0.010  9.19 0.0   0.936   0.000   0.936 0.78  25.68 7.99425E+32 3.17545E+32                                                                                                                                                                        
100012 88.080300 32.719708 16.49 0.008 15.83 0.008 15.53 0.009             0.235   0.022   0.257 1.13  14.21 4.71741E+33 1.82927E+33                                                                                                                                                                        
140731 88.080400 32.549000 20.73 0.009 19.12 0.019 18.11 0.024             0.000   0.000   0.000 0.62  35.90 3.84154E+32 1.51287E+32  407 0.5                                                                                                                                                               
110146 88.080542 32.682772 20.88 0.009 19.31 0.010 18.47 0.008             0.198   0.000   0.198 0.61  36.49 3.43697E+32 1.4278E+32                                                                                                                                                                         
140113 88.080650 32.569289 19.82 0.021 18.52 0.011 17.84 0.012             0.872   0.000   0.872 0.68  31.27 5.57538E+32 2.30943E+32                                                                                                                                                                        
100052 88.080854 32.737131 19.10 0.009 17.91 0.010 17.38 0.009  9.89 1.0   0.481   0.000   0.481 0.78  25.60 8.06383E+32 3.20061E+32                                                                                                                                                                        
150533 88.080917 32.507583 23.80 0.009 23.14 0.016 22.54 0.010             0.000   0.000   0.000 0.22 118.70 3.79618E+31 1.52848E+31  409 0.2                                                                                                                                                               
140834 88.081060 32.570931 14.23 0.021 13.78 0.016 13.61 0.011             0.003   0.834   0.837 1.73        3.33991E+34 1.30175E+34                                                                                                                                                                        
140810 88.081182 32.553601 12.76 0.021 12.74 0.017 12.67 0.024             0.000   0.000   0.965 2.43        1.05674E+35 4.1664E+34                                                                                                                                                                         
160727 88.081400 32.457700 13.33 0.009 13.19 0.015 13.11 0.009             0.879   0.006   0.885 2.11        6.32485E+34 2.50968E+34                                                                                                                                                                        
120058 88.081592 32.624861 18.19 0.008 17.25 0.009 16.79 0.009  8.56 2.0   0.679   0.058   0.737 0.88  21.18 1.34719E+33 5.27595E+32          2506 88.08241667 32.62510278 2.647537452                                                                                                                      
140838 88.081695 32.554785 15.63 0.021 15.08 0.016 15.10 0.024             0.000   0.000   0.000 1.25  11.97 9.50902E+33 3.69993E+33  410 0.2                                                                                                                                                               
150462 88.081750 32.489889 24.64 0.009 22.80 0.013 21.07 0.010             0.000   0.013   0.013 0.24 107.39 4.77938E+31 1.92141E+31                                                                                                                                                                        
140743 88.081800 32.573500 17.40 0.009 16.60 0.017 16.25 0.012             0.710   0.086   0.796 1.01  17.13 2.32708E+33 9.05993E+32                                                                                                                                                                        
180185 88.081908 32.369628 22.11 0.007 20.55 0.008 19.11 0.009             0.043   0.000   0.043 0.51  46.10 1.93601E+32 8.16539E+31                                                                                                                                                                        
180232 88.081908 32.344189 22.95 0.007 21.33 0.008 19.81 0.009             0.069   0.000   0.069 0.40  63.92 1.25051E+32 5.06651E+31                                                                                                                                                                        
140034 88.081967 32.533369 17.41 0.009 16.60 0.011 16.20 0.012             0.738   0.156   0.894 1.01  17.13 2.3275E+33  9.0349E+32                                                                                                                                                                         
140018 88.082029 32.533733 16.43 0.009 15.72 0.009 15.36 0.011             0.000   0.718   0.718 1.16  13.61 5.238E+33   2.03175E+33  412 0.2                                                                                                                                                               
160114 88.082288 32.466986 20.24 0.010 18.73 0.008 18.09 0.010             0.580   0.000   0.580 0.65  33.67 5.04751E+32 2.18798E+32  411 1.1                                                                                                                                                               
150177 88.082513 32.482764 21.27 0.009 19.57 0.011 18.63 0.010  2.12 1.0   0.869   0.000   0.869 0.60  37.35 2.95261E+32 1.22704E+32  414 0.2                                                                                                                                                               
140352 88.082542 32.539344 23.97 0.009 22.44 0.018 20.61 0.012             0.000   0.020   0.020 0.27  97.13 6.09617E+31 2.45745E+31  415 0.1                                                                                                                                                               
140797 88.082545 32.530875 11.85 0.021 11.90 0.017 11.91 0.011             0.000   0.000   0.947 3.15        2.88373E+35 1.36315E+35                                                                                                                                                                        
180320 88.082742 32.344769 24.13 0.007 22.44 0.010 20.60 0.009             0.009   0.022   0.031 0.27  97.06 6.10565E+31 2.45162E+31                                                                                                                                                                        
170080 88.083042 32.429528 19.61 0.009 18.40 0.007 17.82 0.010             0.000   0.000   0.000 0.70  29.97 5.96372E+32 2.58296E+32  417 0.3                                                                                                                                                               
180016 88.083050 32.370883 16.57 0.007 15.94 0.007 15.58 0.008  5.41 1.0   0.150   0.027   0.177 1.10  14.92 4.26725E+33 1.6543E+33                                                                                                                                                                         
160161 88.083113 32.474867 21.32 0.010 19.62 0.008 18.70 0.010             0.803   0.000   0.803 0.60  37.49 2.87738E+32 1.19458E+32                                                                                                                                                                        
110743 88.083244 32.679423 11.30 0.019 11.40 0.017 11.33 0.008             0.000   0.000   0.496 3.73        6.14332E+35 2.8377E+35                                                                                                                                                                         
150347 88.083263 32.482794 23.62 0.009 21.83 0.012 20.20 0.010             0.000   0.392   0.392 0.33  78.04 9.09982E+31 3.69205E+31                                                                                                                                                                        
180055 88.083267 32.366578 18.12 0.007 17.27 0.008 16.84 0.009             0.000   0.002   0.002 0.88  21.32 1.32434E+33 5.1849E+32                                                                                                                                                                         
120725 88.083293 32.664999 12.72 0.016 12.63 0.020 12.53 0.009             0.000   0.000   0.590 2.51        1.17914E+35 4.658E+34                                                                                                                                                                          
150113 88.083554 32.490547 19.76 0.009 18.40 0.011 17.75 0.010 10.63 0.0   0.901   0.000   0.901 0.70  29.94 5.97171E+32 2.5897E+32                                                                                                                                                                         
120146 88.083650 32.645906 22.76 0.008 21.12 0.012 19.60 0.009             0.414   0.000   0.414 0.42  58.88 1.42989E+32 6.03924E+31                                                                                                                                                                        
120039 88.083708 32.645611 17.67 0.008 16.68 0.010 16.23 0.009 14.47 2.0   0.000   0.000   0.000 1.00  17.35 2.16836E+33 8.41404E+32          2509 88.08501667 32.64560833 3.966951599                                                                                                                      
150055 88.083717 32.500122 17.75 0.009 16.98 0.012 16.56 0.010             0.045   0.064   0.109 0.95  18.87 1.66135E+33 6.5072E+32                                                                                                                                                                         
130484 88.083763 32.602900             22.82 0.012 21.01 0.011             0.000   0.000   0.000 0.24 107.94 4.72226E+31 1.89764E+31  419 0.4                                                                                                                                                               
140835 88.083800 32.535355 14.25 0.021 13.87 0.017 13.67 0.011             0.048   0.807   0.855 1.69        3.06774E+34 1.19636E+34                                                                                                                                                                        
140216 88.083958 32.547639 22.18 0.009 20.26 0.012 19.14 0.024             0.401   0.000   0.401 0.55  41.98 2.19224E+32 1.01553E+32  421 0.1                                                                                                                                                               
170229 88.084067 32.403336 22.56 0.009 20.83 0.007 19.49 0.010 13.46 1.0   0.315   0.000   0.315 0.47  51.91 1.66377E+32 7.01532E+31                                                                                                                                                                        
120292 88.084100 32.632261 23.15 0.008 21.53 0.009 19.88 0.009             0.004   0.308   0.312 0.37  69.13 1.09959E+32 4.45638E+31                                                                                                                                                                        
130157 88.084117 32.599278 20.77 0.009 19.13 0.010 18.33 0.011             0.906   0.000   0.906 0.62  35.92 3.8153E+32  1.49568E+32                                                                                                                                                                        
150009 88.084125 32.500389 15.84 0.009 15.14 0.010 14.76 0.010             0.000   0.093   0.093 1.24  12.10 9.01702E+33 3.49889E+33  422 0.4                                                                                                                                                               
110237 88.084133 32.701494 22.54 0.009 20.88 0.010 19.46 0.008             0.287   0.000   0.287 0.46  52.88 1.62634E+32 6.86366E+31                                                                                                                                                                        
110025 88.084183 32.690219 16.73 0.008 16.01 0.008 15.65 0.008             0.032   0.110   0.142 1.07  15.52 4.01795E+33 1.55807E+33                                                                                                                                                                        
130183 88.084192 32.610817 21.26 0.009 19.58 0.010 18.67 0.011  1.25 1.0   0.786   0.000   0.786 0.60  37.36 2.94725E+32 1.22436E+32  424 0.2                                                                                                                                                               
150844 88.084287 32.517829             15.74 0.024                         0.000   0.000   0.000 1.15  13.71 5.13966E+33 2.01123E+33  423 0.3                                                                                                                                                               
100307 88.084446 32.758061 24.03 0.009 22.42 0.011 20.54 0.009             0.021   0.016   0.037 0.27  96.58 6.182E+31   2.4832E+31                                                                                                                                                                         
140417 88.084546 32.545511             22.69 0.029 20.72 0.012             0.000   0.000   0.000 0.25 104.00 5.15843E+31 2.09759E+31  426 0.1                                                                                                                                                               
140798 88.084609 32.563691 12.07 0.021 11.02 0.017 10.59 0.011           999.000   0.000 999.000 2.92                                 427 0.1                                          Matched to vZ 7 in Mermilliod et al. (2008).                                                                         
140773 88.085000 32.555500 13.96 0.009 13.68 0.016 13.49 0.011             0.543   0.368   0.911 1.77        3.69896E+34 1.44232E+34                                                                                                                                                                        
130821 88.085042 32.584278 10.78 0.018 10.64 0.021 10.47 0.011             0.000   0.000   0.924                                                                                                                                                                                                            
140837 88.085126 32.562663 15.16 0.021 14.57 0.017 14.30 0.024             0.000   0.503   0.503 1.42        1.54329E+34 6.01116E+33                                                                                                                                                                        
130185 88.085167 32.614139 21.20 0.009 19.58 0.010 18.80 0.011             0.000   0.000   0.000 0.60  37.36 2.94658E+32 1.22408E+32  428 0.7                                                                                                                                                               
130414 88.085167 32.595278 24.30 0.009 22.39 0.011 20.45 0.011             0.000   0.000   0.000 0.27  95.80 6.30854E+31 2.53403E+31  429 0.1                                                                                                                                                               
140215 88.085208 32.539864 22.01 0.009 20.26 0.011 19.09 0.012             0.869   0.000   0.869 0.55  42.00 2.19119E+32 1.01463E+32  430 0.0                                                                                                                                                               
110056 88.085279 32.706300 17.96 0.009 17.08 0.011 16.67 0.008             0.092   0.015   0.107 0.92  19.80 1.54056E+33 6.03165E+32                                                                                                                                                                        
110078 88.085308 32.674772 18.65 0.019 17.60 0.010 17.12 0.008  8.81 0.0   0.619   0.000   0.619 0.82  23.68 1.02628E+33 4.06363E+32                                                                                                                                                                        
150802 88.085383 32.518285 12.22 0.025 11.23 0.021 10.55 0.010             0.000 999.000 999.000 2.81                                 431 0.2                                          Matched to vZ 117 in Mermilliod et al. (2008).                                                                       
180029 88.085467 32.370211 17.24 0.007 16.42 0.008 15.96 0.009             0.000   0.055   0.055 1.03  16.62 2.74152E+33 1.06314E+33                                                                                                                                                                        
140787 88.085500 32.555400 16.99 0.009 16.16 0.016 15.84 0.012             0.057   0.706   0.763 1.05  16.03 3.48425E+33 1.35552E+33                                                                                                                                                                        
110756 88.085563 32.680870             21.48 0.059 20.09 0.008             0.000   0.000   0.000 0.38  67.78 1.13522E+32 4.87212E+31  432 1.2                                                                                                                                                               
140168 88.085571 32.533733 21.14 0.009 19.51 0.011 18.53 0.012             0.929   0.000   0.929 0.60  37.15 3.0568E+32  1.27034E+32                                                                                                                                                                        
180032 88.085683 32.350228 17.20 0.007 16.48 0.008 16.09 0.009             0.110   0.009   0.119 1.02  16.79 2.59506E+33 1.00634E+33                                                                                                                                                                        
150004 88.085842 32.496786 15.02 0.009 14.56 0.010 14.36 0.010             0.889   0.035   0.924 1.42        1.55617E+34 6.04238E+33                                                                                                                                                                        
150085 88.085875 32.513194 17.70 0.025 17.81 0.035 17.25 0.010             0.000   0.000   0.000 0.79  24.96 8.70764E+32 3.48515E+32  433 0.3                                                                                                                                                               
160740 88.085919 32.468145 13.26 0.020 13.11 0.018 13.06 0.009             0.000   0.000   0.770 2.16        6.87646E+34 2.7557E+34                                                                                                                                                                         
150109 88.086233 32.483228 19.65 0.009 18.28 0.012 17.69 0.010             0.899   0.000   0.899 0.72  28.63 6.29229E+32 2.72983E+32                                                                                                                                                                        
150006 88.086271 32.499822 15.16 0.009 14.62 0.010 14.34 0.010             0.000   0.426   0.426 1.40        1.47006E+34 5.70694E+33                                                                                                                                                                        
150280 88.086313 32.482819 23.06 0.009 21.29 0.012 19.82 0.010             0.014   0.359   0.373 0.40  62.90 1.28484E+32 5.21294E+31                                                                                                                                                                        
150451 88.086317 32.493728             22.82 0.016 21.06 0.010             0.000   0.000   0.000 0.24 107.97 4.71908E+31 1.90001E+31  435 0.3                                                                                                                                                               
170189 88.086333 32.421222 22.33 0.009 20.44 0.007 19.29 0.010             0.263   0.000   0.263 0.53  44.19 2.04794E+32 8.63517E+31                                                                                                                                                                        
180157 88.086379 32.357864 21.83 0.007 20.17 0.008 19.07 0.019             0.030   0.000   0.030 0.56  41.05 2.25846E+32 1.04474E+32                                                                                                                                                                        
130020 88.086754 32.606208 16.38 0.008 15.76 0.009 15.49 0.010             0.530   0.072   0.602 1.15  13.84 5.02696E+33 1.94989E+33                                                                                                                                                                        
170262 88.086796 32.419453 23.03 0.009 21.25 0.008 19.92 0.010             0.023   0.000   0.023 0.41  61.85 1.32198E+32 5.35607E+31                                                                                                                                                                        
170025 88.086846 32.396222 17.55 0.009 16.69 0.007 16.27 0.010             0.039   0.077   0.116 1.00  17.39 2.14689E+33 8.32325E+32                                                                                                                                                                        
140447 88.086917 32.531889 24.74 0.009 22.58 0.014 21.15 0.012             0.000   0.027   0.027 0.26 100.86 5.55627E+31 2.2348E+31                                                                                                                                                                         
100249 88.087000 32.742222 23.46 0.009 21.74 0.010 19.94 0.009             0.000   0.002   0.002 0.34  75.29 9.61249E+31 3.89703E+31                                                                                                                                                                        
140720 88.087000 32.571300 15.51 0.009 14.92 0.016 14.65 0.011  5.43 2.0   0.000   0.686   0.686 1.30  11.12 1.11394E+34 4.3363E+33             80 88.08840000 32.57136389 4.253539597                                                                                                                      
150252 88.087146 32.494303 22.97 0.009 21.22 0.014 19.69 0.010             0.000   0.394   0.394 0.41  61.22 1.34508E+32 5.46236E+31                                                                                                                                                                        
140199 88.087154 32.543003 21.63 0.009 19.95 0.011 18.84 0.012             0.922   0.000   0.922 0.58  39.00 2.42098E+32 1.12104E+32  437 0.2                                                                                                                                                               
140801 88.087187 32.557713 12.30 0.021 11.29 0.017 10.85 0.024             0.000 999.000 999.000 2.75                                 438 0.1                                          Matched to vZ 12 in Mermilliod et al. (2008).                                                                        
150121 88.087279 32.489708 20.00 0.009 18.55 0.012 17.88 0.010 11.03 1.0   0.866   0.000   0.866 0.68  31.62 5.47454E+32 2.26857E+32                                                                                                                                                                        
180179 88.087333 32.369125 22.05 0.007 20.41 0.008 19.17 0.009  1.20 1.0   0.124   0.000   0.124 0.54  43.70 2.07913E+32 8.76902E+31                                                                                                                                                                        
170088 88.087375 32.393956 19.96 0.009 18.52 0.008 17.86 0.010             0.533   0.000   0.533 0.68  31.22 5.59086E+32 2.31351E+32                                                                                                                                                                        
130832 88.087385 32.590217 13.02 0.018 12.99 0.020 12.96 0.010             0.000   0.000   0.912 2.24        7.88374E+34 3.16356E+34  439 0.4                                                                                                                                                               
150808 88.087386 32.515775 13.05 0.025 13.01 0.020 12.91 0.010             0.000   0.000   0.921 2.23        7.72749E+34 3.10086E+34                                                                                                                                                                        
120317 88.087458 32.638194 23.53 0.008 21.84 0.009 20.03 0.009             0.000   0.102   0.102 0.33  78.23 9.06717E+31 3.67472E+31                                                                                                                                                                        
160080 88.087546 32.457792 19.11 0.010 17.92 0.008 17.38 0.010  9.42 0.0   0.849   0.000   0.849 0.78  25.63 8.03825E+32 3.18843E+32                                                                                                                                                                        
150256 88.087563 32.507000 22.50 0.009 20.76 0.012 19.51 0.010             0.460   0.000   0.460 0.48  50.40 1.72645E+32 7.29177E+31                                                                                                                                                                        
140886 88.087729 32.559735             21.15 0.071                         0.000   0.000   0.000 0.42  59.58 1.40967E+32 6.18584E+31  441 0.3                                                                                                                                                               
120328 88.087792 32.653494 23.64 0.008 21.96 0.010 20.23 0.009             0.007   0.212   0.219 0.32  82.39 8.39292E+31 3.4026E+31                                                                                                                                                                         
180343 88.087821 32.373192 24.29 0.007 22.61 0.010 20.75 0.009             0.041   0.018   0.059 0.26 101.93 5.41475E+31 2.1742E+31                                                                                                                                                                         
150276 88.087854 32.504619 22.76 0.009 21.01 0.012 19.65 0.010 12.80 1.0   0.759   0.000   0.759 0.44  56.09 1.51423E+32 6.39546E+31                                                                                                                                                                        
150025 88.087963 32.524358 16.63 0.009 15.96 0.010 15.59 0.010             0.373   0.381   0.754 1.09  15.08 4.19742E+33 1.62869E+33                                                                                                                                                                        
140751 88.088000 32.553000 14.84 0.009 14.32 0.016 14.05 0.011             0.000   0.527   0.527 1.51        1.97035E+34 7.68466E+33  443 0.3                                                                                                                                                               
170740 88.088263 32.388970 11.22 0.026 11.26 0.018 11.18 0.009             0.000   0.000   0.291                                                                                                                                                                                                            
140497 88.088275 32.546869             23.15 0.019 21.01 0.012             0.000   0.000   0.000 0.22 119.07 3.76987E+31 1.52045E+31  445 0.2                                                                                                                                                               
120278 88.088379 32.658692 23.01 0.008 21.26 0.009 19.80 0.009             0.077   0.140   0.217 0.40  62.24 1.30772E+32 5.29988E+31  444 1.1                                                                                                                                                               
100001 88.088458 32.729456 14.71 0.022 14.35 0.008 14.19 0.009             0.444   0.001   0.445 1.50        1.91847E+34 7.44438E+33                                                                                                                                                                        
160030 88.088583 32.448786 17.01 0.010 16.18 0.007 15.78 0.010             0.000   0.253   0.253 1.05  16.05 3.43348E+33 1.33092E+33                                                                                                                                                                        
140828 88.088660 32.565670 13.75 0.021 13.52 0.016 13.44 0.011             0.972   0.003   0.975 1.87        4.36937E+34 1.73784E+34                                                                                                                                                                        
130166 88.088837 32.586133             19.23 0.011 18.33 0.011             0.000   0.000   0.000 0.62  36.23 3.59894E+32 1.49592E+32  446 0.0                                                                                                                                                               
170367 88.089025 32.419633 24.15 0.009 22.34 0.008 20.60 0.010             0.008   0.123   0.131 0.28  94.60 6.51157E+31 2.61296E+31                                                                                                                                                                        
150148 88.089038 32.495628 20.76 0.009 19.16 0.011 18.34 0.010             0.879   0.000   0.879 0.62  36.01 3.74483E+32 1.55627E+32                                                                                                                                                                        
100018 88.089088 32.759125 16.91 0.009 16.25 0.008 15.92 0.009             0.003   0.002   0.005 1.04  16.19 3.21108E+33 1.24504E+33                                                                                                                                                                        
160121 88.089092 32.467897 20.44 0.010 18.95 0.008 18.20 0.010  3.89 0.0   0.568   0.000   0.568 0.63  35.38 4.38885E+32 1.71943E+32  448 0.4                                                                                                                                                               
150069 88.089154 32.489153 18.15 0.009 17.14 0.011 16.66 0.010             0.001   0.000   0.001 0.90  20.42 1.46835E+33 5.74893E+32                                                                                                                                                                        
170299 88.089250 32.429833 23.39 0.009 21.76 0.010 20.15 0.010             0.002   0.014   0.016 0.34  75.73 9.52712E+31 3.86242E+31                                                                                                                                                                        
100155 88.089300 32.740664 22.02 0.009 20.35 0.010 19.14 0.009             0.140   0.000   0.140 0.54  42.92 2.12968E+32 9.85788E+31                                                                                                                                                                        
100677 88.089300 32.716900 17.53 0.009 16.79 0.017 16.40 0.009             0.001   0.004   0.005 0.99  17.66 1.97351E+33 7.68337E+32                                                                                                                                                                        
150344 88.089383 32.513700             21.83 0.014 20.81 0.010             0.000   0.000   0.000 0.33  78.03 9.10274E+31 3.6963E+31   449 0.4                                                                                                                                                               
170415 88.089417 32.422472 24.11 0.009 22.76 0.009 22.06 0.010             0.000   0.000   0.000 0.25 106.05 4.92354E+31 1.97631E+31  447 2.6                                                                                                                                                               
140078 88.089500 32.550722 18.29 0.009 17.71 0.013 17.43 0.012             0.000   0.000   0.000 0.81  24.36 9.40606E+32 3.69673E+32  450 0.2                                                                                                                                                               
150042 88.089646 32.501225 17.25 0.009 16.49 0.011 16.07 0.010             0.600   0.170   0.770 1.02  16.79 2.58943E+33 1.00517E+33                                                                                                                                                                        
150029 88.089667 32.484639 16.99 0.009 16.10 0.009 15.65 0.010             0.000 999.000 999.000 1.06  15.91 3.68647E+33 1.42979E+33  451 0.3                                          "Original Pmem was 0.187 but we consider it cluster member, based on the fact that it has a soft X-ray counterpart." 
160170 88.089667 32.439000 21.54 0.010 19.77 0.008 18.65 0.010             0.002   0.000   0.002 0.59  37.98 2.64941E+32 1.09993E+32  452 1.5                                                                                                                                                               
150436 88.089708 32.500250 24.56 0.009 22.82 0.018 20.98 0.010             0.042   0.089   0.131 0.24 108.17 4.69936E+31 1.89438E+31                                                                                                                                                                        
160055 88.089708 32.454944 17.87 0.010 17.11 0.008 16.75 0.010             0.000   0.001   0.001 0.91  20.13 1.50097E+33 5.87071E+32                                                                                                                                                                        
120037 88.089750 32.659731 17.32 0.008 16.56 0.009 16.20 0.009             0.268   0.036   0.304 1.01  17.00 2.41981E+33 9.38662E+32                                                                                                                                                                        
140230 88.089875 32.561972 22.13 0.009 20.56 0.012 18.44 0.012             0.000   0.000   0.000 0.51  46.44 1.91744E+32 8.09846E+31  454 0.2                                                                                                                                                               
180017 88.089946 32.369614 16.53 0.007 15.97 0.007 15.63 0.008  1.26 1.0   0.003   0.004   0.007 1.09  15.16 4.16256E+33 1.61371E+33                                                                                                                                                                        
130132 88.090004 32.579006 20.35 0.009 18.80 0.011 18.06 0.011             0.907   0.000   0.907 0.64  34.57 4.88331E+32 2.11893E+32                                                                                                                                                                        
140784 88.090300 32.536000 13.84 0.009 13.65 0.016 13.54 0.011             0.955   0.001   0.956 1.79        3.8067E+34  1.48433E+34                                                                                                                                                                        
170234 88.090317 32.397247 22.69 0.009 20.95 0.007 19.54 0.010  0.77 1.0   0.177   0.000   0.177 0.45  54.57 1.56491E+32 6.59846E+31                                                                                                                                                                        
170706 88.090400 32.428400 14.74 0.009 14.34 0.017 14.17 0.009             0.783   0.008   0.791 1.50        1.93874E+34 7.56572E+33                                                                                                                                                                        
150209 88.090500 32.502639 21.91 0.009 20.19 0.012 18.80 0.010             0.000   0.000   0.000 0.56  41.22 2.2465E+32  1.04067E+32  455 0.3                                                                                                                                                               
100005 88.090583 32.720250 15.91 0.009 14.79 0.023 14.87 0.009             0.000   0.024   0.024 1.35  10.47 1.26006E+34 4.92851E+33                                                                                                                                                                        
120383 88.090658 32.650828 24.27 0.008 22.56 0.010 20.72 0.009             0.163   0.119   0.282 0.26 100.28 5.6345E+31  2.26244E+31                                                                                                                                                                        
100271 88.090667 32.743250 23.65 0.009 21.96 0.010 20.13 0.009             0.000   0.015   0.015 0.32  82.52 8.37355E+31 3.39475E+31                                                                                                                                                                        
130120 88.091108 32.579108 20.19 0.009 18.66 0.011 17.98 0.011 12.39 1.0   0.923   0.000   0.923 0.66  32.87 5.20235E+32 2.25736E+32  456 0.6                                                                                                                                                               
170120 88.091154 32.416656 20.87 0.009 19.23 0.007 18.47 0.010             0.130   0.000   0.130 0.61  36.25 3.58526E+32 1.48807E+32                                                                                                                                                                        
170011 88.091208 32.420500 16.62 0.009 15.75 0.006 15.37 0.009  5.27 2.0   0.000   0.033   0.033 1.15  13.78 5.08366E+33 1.97032E+33          2948 88.09167083 32.42109444 2.560823156                                                                                                                      
140023 88.091250 32.538361 16.67 0.009 15.88 0.009 15.50 0.011             0.000   0.669   0.669 1.12  14.45 4.53157E+33 1.75774E+33  459 0.6                                                                                                                                                               
120010 88.091354 32.636131 15.71 0.007 15.22 0.008 14.93 0.008             0.642   0.061   0.703 1.23  12.28 8.35251E+33 3.23899E+33  458 0.6                                                                                                                                                               
130175 88.091408 32.596111 21.11 0.009 19.41 0.011 18.50 0.011             0.827   0.000   0.827 0.61  36.81 3.24169E+32 1.34717E+32                                                                                                                                                                        
180057 88.091492 32.346003 18.28 0.007 17.38 0.008 16.91 0.009             0.024   0.005   0.029 0.86  22.08 1.21162E+33 4.74361E+32                                                                                                                                                                        
160386 88.091583 32.472944 24.47 0.010 22.47 0.010 20.91 0.010             0.045   0.061   0.106 0.27  97.98 5.96462E+31 2.39499E+31                                                                                                                                                                        
180276 88.091729 32.345294 23.73 0.007 22.03 0.010 20.23 0.009             0.000   0.027   0.027 0.31  85.30 7.97851E+31 3.23459E+31                                                                                                                                                                        
140790 88.091806 32.565115 11.43 0.021 11.23 0.017 11.17 0.011             0.000   0.000   0.949 3.59                                                                                                                                                                                                       
140280 88.091850 32.560072 22.92 0.009 21.08 0.011 19.90 0.012             0.001   0.000   0.001 0.43  57.89 1.45857E+32 6.15788E+31                                                                                                                                                                        
160071 88.091900 32.454217 18.66 0.010 17.58 0.008 17.10 0.010  9.07 1.0   0.835   0.000   0.835 0.83  23.54 1.03968E+33 4.11411E+32                                                                                                                                                                        
100095 88.091958 32.726006 20.70 0.009 19.17 0.010 18.37 0.009             0.064   0.000   0.064 0.62  36.05 3.71958E+32 1.54521E+32                                                                                                                                                                        
150801 88.092035 32.519057 12.03 0.025 11.84 0.021                         0.000   0.000   0.000 3.22        3.1603E+35  1.48868E+35  461 0.1                                                                                                                                                               
140068 88.092046 32.548869 18.37 0.009 17.38 0.010 16.90 0.012             0.963   0.000   0.963 0.86  22.05 1.21604E+33 4.76395E+32                                                                                                                                                                        
140020 88.092067 32.562600 16.20 0.021 15.71 0.009 15.43 0.011             0.000   0.024   0.024 1.16  13.53 5.30798E+33 2.0589E+33                                                                                                                                                                         
130048 88.092117 32.601397 17.49 0.009 16.75 0.010 16.36 0.011             0.095   0.073   0.168 0.99  17.54 2.04714E+33 7.94366E+32                                                                                                                                                                        
140209 88.092150 32.547833 21.98 0.009 20.21 0.011 19.05 0.012             0.828   0.000   0.828 0.56  41.46 2.22915E+32 1.03221E+32                                                                                                                                                                        
150050 88.092163 32.507750 17.62 0.009 16.80 0.011 16.36 0.010  7.13 2.0   0.742   0.105   0.847 0.99  17.70 1.94832E+33 7.56299E+32          2409 88.09349583 32.50858333 5.037176511                                                                                                                      
140320 88.092242 32.536608             21.97 0.021 20.26 0.012             0.000   0.000   0.000 0.31  82.80 8.3312E+31  3.39661E+31  462 0.1                                                                                                                                                               
120723 88.092250 32.645306 12.53 0.016 12.27 0.018 12.06 0.009             0.000   0.000   0.705 2.78        1.75112E+35 6.92704E+34  463 0.2                                                                                                                                                               
150361 88.092254 32.524461 23.71 0.009 22.09 0.013 20.43 0.010             0.000   0.008   0.008 0.30  87.44 7.69882E+31 3.125E+31                                                                                                                                                                          
130058 88.092400 32.612075 17.88 0.009 16.98 0.010 16.67 0.011             0.005   0.033   0.038 0.95  18.84 1.66654E+33 6.52245E+32                                                                                                                                                                        
170231 88.092517 32.431600 22.70 0.009 20.88 0.007 19.54 0.010  0.68 1.0   0.181   0.000   0.181 0.46  52.88 1.62625E+32 6.85713E+31                                                                                                                                                                        
150043 88.092600 32.490792 17.26 0.009 16.49 0.011 16.12 0.010  6.60 1.0   0.736   0.073   0.809 1.02  16.81 2.57239E+33 9.98551E+32                                                                                                                                                                        
110001 88.092921 32.691969 14.97 0.008 14.51 0.009 14.28 0.008             0.272   0.104   0.376 1.44        1.6476E+34  6.39524E+33                                                                                                                                                                        
110048 88.092921 32.710078 17.63 0.009 16.80 0.012 16.42 0.008             0.153   0.016   0.169 0.99  17.69 1.95609E+33 7.59622E+32                                                                                                                                                                        
110007 88.092983 32.679475 15.16 0.008 14.69 0.008 14.44 0.008             0.025   0.140   0.165 1.38        1.38134E+34 5.35912E+33                                                                                                                                                                        
150474 88.093004 32.522189             23.14 0.023 21.08 0.010             0.000   0.000   0.000 0.22 118.86 3.78466E+31 1.53061E+31  464 0.3                                                                                                                                                               
170230 88.093013 32.389439 22.54 0.009 20.85 0.007 19.54 0.010             0.077   0.000   0.077 0.47  52.22 1.65163E+32 6.96414E+31                                                                                                                                                                        
140818 88.093136 32.566599 13.08 0.021 12.97 0.016 12.92 0.011             0.000   0.000   0.947 2.26        8.06711E+34 3.22901E+34  465 0.1                                                                                                                                                               
140174 88.093208 32.572547 21.20 0.009 19.54 0.010 18.74 0.012             0.001   0.000   0.001 0.60  37.22 3.01692E+32 1.2533E+32                                                                                                                                                                         
140220 88.093292 32.538944 22.14 0.009 20.42 0.011 18.91 0.012             0.000   0.002   0.002 0.53  43.90 2.06636E+32 8.7239E+31   467 0.2                                                                                                                                                               
110259 88.093321 32.709167 23.99 0.009 22.58 0.029 20.43 0.008             0.000   0.078   0.078 0.26 100.95 5.54352E+31 2.25477E+31                                                                                                                                                                        
180148 88.093504 32.369617 21.21 0.007 19.61 0.008 18.64 0.009             0.291   0.000   0.291 0.60  37.47 2.88951E+32 1.19961E+32                                                                                                                                                                        
140365 88.093563 32.556478             22.99 0.022 20.98 0.012             0.000   0.000   0.000 0.23 113.62 4.19187E+31 1.69489E+31  469 0.1                                                                                                                                                               
140772 88.093708 32.540806 16.78 0.009 15.09 0.010 15.72 0.012  5.37 2.0   0.638   0.229   0.867 1.25  11.98 9.45836E+33 3.67015E+33  470 0.2 2318 88.09462917 32.54132778 3.368024836                                                                                                                      
100187 88.093738 32.734411 22.51 0.009 20.91 0.010 19.53 0.009  6.67 1.0   0.035   0.000   0.035 0.46  53.68 1.59672E+32 6.73863E+31                                                                                                                                                                        
140005 88.093754 32.540850 16.88 0.009             15.53 0.012             0.000   0.237   0.237 1.05  16.09 3.39795E+33 1.32256E+33                                                                                                                                                                        
140318 88.094042 32.554892 23.35 0.009 21.56 0.011 19.95 0.012             0.000   0.594   0.594 0.37  69.70 1.08514E+32 4.40095E+31  473 0.4                                                                                                                                                               
160359 88.094179 32.460453 24.04 0.010 22.23 0.011 20.52 0.010             0.011   0.255   0.266 0.28  91.87 7.01282E+31 2.81693E+31                                                                                                                                                                        
130237 88.094246 32.612250 22.04 0.009 20.31 0.010 19.23 0.011 17.47 1.0   0.103   0.000   0.103 0.55  42.45 2.16018E+32 9.99906E+31                                                                                                                                                                        
140775 88.094300 32.566900 15.98 0.009 15.33 0.016 15.08 0.012             0.101   0.608   0.709 1.22  12.53 7.53099E+33 2.93028E+33                                                                                                                                                                        
150003 88.094342 32.492703 15.02 0.009 14.55 0.010 14.35 0.010             0.871   0.040   0.911 1.43        1.5716E+34  6.10229E+33                                                                                                                                                                        
100130 88.094658 32.741486 21.61 0.009 19.94 0.010 18.96 0.009             0.001   0.000   0.001 0.58  38.92 2.42808E+32 1.12391E+32                                                                                                                                                                        
100771 88.094864 32.719981 18.26 0.022 17.37 0.016 16.91 0.009             0.010   0.006   0.016 0.86  22.03 1.21845E+33 4.78649E+32                                                                                                                                                                        
130176 88.095021 32.599117 21.11 0.009 19.43 0.010 18.55 0.011  4.06 1.0   0.892   0.000   0.892 0.61  36.88 3.2065E+32  1.33206E+32  477 0.2                                                                                                                                                               
170004 88.095083 32.430778 15.53 0.009 14.87 0.007 14.63 0.009             0.000   0.139   0.139 1.32  10.90 1.15867E+34 4.49404E+33                                                                                                                                                                        
130046 88.095125 32.578528 17.29 0.009 16.66 0.010 16.32 0.011             0.000   0.002   0.002 1.00  17.27 2.22398E+33 8.62986E+32                                                                                                                                                                        
140450 88.095167 32.552944 25.47 0.009 23.10 0.018 21.13 0.012             0.000   0.000   0.000 0.22 117.18 3.90805E+31 1.57539E+31  479 0.2                                                                                                                                                               
100675 88.095200 32.725500 22.34 0.009 20.87 0.029 19.42 0.009             0.027   0.000   0.027 0.46  52.74 1.6314E+32  6.97429E+31                                                                                                                                                                        
180051 88.095229 32.344297 18.04 0.007 17.17 0.008 16.72 0.009             0.051   0.006   0.057 0.90  20.70 1.4284E+33  5.59232E+32                                                                                                                                                                        
150049 88.095429 32.487878 17.66 0.009 16.78 0.011 16.36 0.010  6.77 2.0   0.342   0.254   0.596 0.99  17.63 1.9945E+33  7.74226E+32  478 1.0 2473 88.09685833 32.48872500 5.304320507                                                                                                                      
100025 88.095558 32.747092 17.60 0.009 16.75 0.010 16.40 0.009  6.83 1.0   0.049   0.007   0.056 0.99  17.56 2.03717E+33 7.90495E+32                                                                                                                                                                        
180025 88.095621 32.365408 16.99 0.007 16.24 0.007 15.82 0.009  7.17 0.0   0.000   0.049   0.049 1.05  16.16 3.25527E+33 1.26184E+33                                                                                                                                                                        
150065 88.095792 32.502694 17.70 0.009 17.04 0.011 16.63 0.010             0.000   0.001   0.001 0.93  19.39 1.59109E+33 6.22947E+32                                                                                                                                                                        
130017 88.095829 32.605375 16.30 0.009 15.76 0.010 15.48 0.010             0.005   0.036   0.041 1.15  13.83 5.03778E+33 1.95474E+33                                                                                                                                                                        
130778 88.095917 32.576194 21.87 0.009 20.06 0.041 18.98 0.011             0.761   0.000   0.761 0.57  40.02 2.33718E+32 1.11155E+32  480 0.2                                                                                                                                                               
140758 88.096000 32.557900 14.67 0.009 14.27 0.016 14.07 0.011             0.903   0.057   0.960 1.53        2.07527E+34 8.09385E+33  481 0.1                                                                                                                                                               
130836 88.096042 32.614583 14.00 0.018 14.89 0.125 13.36 0.011             0.000   0.336   0.336 1.31  11.00 1.13787E+34 5.49394E+33  482 0.5                                                                                                                                                               
110741 88.096083 32.686306 12.96 0.008 12.78 0.017 12.65 0.008             0.001   0.271   0.272 2.40        1.00674E+35 4.0477E+34                                                                                                                                                                         
180009 88.096554 32.355258 16.15 0.007 15.61 0.007 15.28 0.008             0.141   0.012   0.153 1.18  13.21 5.79203E+33 2.24521E+33                                                                                                                                                                        
170130 88.096571 32.400767 21.06 0.009 19.41 0.007 18.47 0.010  3.51 0.0   0.425   0.000   0.425 0.61  36.80 3.24796E+32 1.34807E+32                                                                                                                                                                        
130013 88.096625 32.586611 15.72 0.008 15.07 0.009 14.77 0.010             0.000   0.490   0.490 1.25  11.95 9.58325E+33 3.71737E+33                                                                                                                                                                        
140075 88.096671 32.550792 18.53 0.009 17.49 0.010 17.00 0.012  8.98 1.0   0.950   0.000   0.950 0.84  22.81 1.11681E+33 4.42212E+32                                                                                                                                                                        
100766 88.096750 32.722583 11.47 0.022 10.48 0.018 10.06 0.023           999.000   0.000 999.000 3.55                                                                                  Matched to vZ 725 in Nilakshi & Sagar (2002).                                                                        
140244 88.096750 32.570306 22.51 0.009 20.72 0.011 19.29 0.012             0.000   0.245   0.245 0.49  49.50 1.76618E+32 7.45659E+31  483 0.1                                                                                                                                                               
110319 88.096958 32.682889 22.41 0.009 21.85 0.011 21.39 0.008             0.000   0.000   0.000 0.33  78.83 8.96303E+31 3.63508E+31  484 0.2                                                                                                                                                               
170133 88.096983 32.391975 21.11 0.009 19.42 0.007 18.56 0.010             0.484   0.000   0.484 0.61  36.85 3.2202E+32  1.33655E+32                                                                                                                                                                        
140047 88.097204 32.551992 17.79 0.009 16.90 0.010 16.49 0.012             0.793   0.120   0.913 0.98  18.07 1.78673E+33 6.94518E+32  486 0.3                                                                                                                                                               
150388 88.097233 32.485778 23.85 0.009 22.14 0.012 20.43 0.010  6.52 1.0   0.299   0.159   0.458 0.29  89.59 7.43801E+31 3.01781E+31                                                                                                                                                                        
160216 88.097233 32.441131 22.27 0.010 20.49 0.008 19.33 0.010 15.94 1.0   0.340   0.000   0.340 0.52  45.09 1.99376E+32 8.40895E+31                                                                                                                                                                        
150167 88.097258 32.508911             18.71 0.065                         0.000   0.000   0.000 0.65  33.49 5.08126E+32 2.35801E+32  487 0.2                                                                                                                                                               
130253 88.097271 32.594328 22.22 0.009 20.41 0.011 19.32 0.011             0.434   0.000   0.434 0.54  43.75 2.07585E+32 8.76397E+31                                                                                                                                                                        
160728 88.097300 32.474400 13.95 0.009 13.69 0.016 13.56 0.009             0.907   0.007   0.914 1.77        3.65305E+34 1.42442E+34                                                                                                                                                                        
150181 88.097304 32.524953 21.34 0.009 19.64 0.012 18.63 0.010             0.717   0.000   0.717 0.60  37.57 2.83936E+32 1.18045E+32                                                                                                                                                                        
130842 88.097366 32.581892 18.04 0.018 17.08 0.020 16.63 0.011             0.577   0.000   0.577 0.92  19.80 1.53958E+33 6.05732E+32                                                                                                                                                                        
150014 88.097371 32.515650 15.95 0.009 15.39 0.009 15.05 0.010             0.054   0.559   0.613 1.21  12.67 7.14803E+33 2.77274E+33  488 0.1                                                                                                                                                               
130226 88.097375 32.592583 21.97 0.009 20.22 0.011 18.68 0.027             0.000   0.000   0.000 0.56  41.52 2.22493E+32 1.03026E+32  489 0.1                                                                                                                                                               
140728 88.097400 32.573300 21.65 0.009 19.93 0.020 18.87 0.012             0.927   0.000   0.927 0.59  38.79 2.43927E+32 1.13504E+32  490 0.3                                                                                                                                                               
120150 88.097496 32.632400 21.06 0.008 19.42 0.009 18.49 0.009  7.77 1.0   0.825   0.000   0.825 0.61  36.84 3.22441E+32 1.33905E+32                                                                                                                                                                        
120034 88.097608 32.630806 17.32 0.008 16.51 0.009 16.07 0.009             0.010   0.352   0.362 1.02  16.86 2.53153E+33 9.81999E+32  491 0.2                                                                                                                                                               
150416 88.097646 32.503583 23.96 0.009 22.32 0.013 20.50 0.010             0.269   0.261   0.530 0.28  94.05 6.60815E+31 2.65662E+31                                                                                                                                                                        
130827 88.097701 32.589666 12.33 0.018 12.29 0.020 12.24 0.010             0.000   0.000   0.908 2.76        1.71318E+35 6.78596E+34                                                                                                                                                                        
120190 88.097796 32.645089 21.78 0.008 20.13 0.012 19.01 0.009             0.494   0.000   0.494 0.57  40.64 2.2894E+32  1.06054E+32                                                                                                                                                                        
140779 88.097900 32.546700 12.78 0.009 12.82 0.017 12.63 0.012             0.000   0.000   0.951 2.37        9.66046E+34 3.88407E+34                                                                                                                                                                        
150044 88.097954 32.512717 17.25 0.009 16.49 0.011 16.10 0.010             0.794   0.077   0.871 1.02  16.80 2.58195E+33 1.00226E+33  492 0.7                                                                                                                                                               
180031 88.098121 32.361669 17.28 0.007 16.49 0.008 16.08 0.019             0.025   0.035   0.060 1.02  16.81 2.57565E+33 9.98812E+32                                                                                                                                                                        
140271 88.098175 32.568475 22.69 0.009 21.02 0.011 19.64 0.012             0.508   0.000   0.508 0.44  56.27 1.50842E+32 6.36834E+31                                                                                                                                                                        
180081 88.098175 32.349317 19.24 0.019 18.13 0.009 17.50 0.009             0.163   0.000   0.163 0.75  27.02 6.91804E+32 2.74492E+32                                                                                                                                                                        
140849 88.098364 32.546390 15.55 0.021 14.82 0.016 14.48 0.024             0.000   0.000   0.000 1.33  10.66 1.21477E+34 4.72881E+33  494 0.2                                                                                                                                                               
140186 88.098392 32.543236 21.43 0.009 19.76 0.011 18.72 0.012             0.941   0.000   0.941 0.59  37.97 2.65318E+32 1.1026E+32                                                                                                                                                                         
130265 88.098417 32.604975 22.34 0.009 20.63 0.010 19.33 0.011             0.732   0.000   0.732 0.50  47.73 1.85027E+32 7.80871E+31  495 0.4                                                                                                                                                               
180015 88.098708 32.376417 16.51 0.007 15.93 0.007 15.59 0.008             0.046   0.009   0.055 1.10  14.86 4.29403E+33 1.66468E+33                                                                                                                                                                        
150054 88.098738 32.524322 17.69 0.009 16.87 0.011 16.43 0.010             0.809   0.085   0.894 0.98  17.91 1.83276E+33 7.1144E+32                                                                                                                                                                         
120274 88.098817 32.636447 22.91 0.008 21.22 0.009 19.71 0.009  1.46 1.0   0.533   0.000   0.533 0.41  61.27 1.34327E+32 5.44398E+31  496 0.2                                                                                                                                                               
160305 88.098875 32.441167 23.31 0.010 21.74 0.009 19.22 0.010             0.000   0.000   0.000 0.34  75.17 9.6372E+31  3.90574E+31  497 1.1                                                                                                                                                               
140191 88.099017 32.562333 21.54 0.009 19.77 0.010 18.77 0.012  7.54 1.0   0.899   0.000   0.899 0.59  37.98 2.64835E+32 1.10019E+32                                                                                                                                                                        
160748 88.099123 32.448527 13.12 0.020 12.98 0.019 12.95 0.009             0.000   0.000   0.659 2.25        7.96259E+34 3.19303E+34                                                                                                                                                                        
120368 88.099183 32.666192 24.12 0.008 22.40 0.010 20.62 0.009             0.139   0.083   0.222 0.27  96.17 6.24874E+31 2.50908E+31                                                                                                                                                                        
140778 88.099200 32.545700 14.03 0.009 13.82 0.016 13.59 0.012             0.942   0.027   0.969 1.71        3.20406E+34 1.2488E+34                                                                                                                                                                         
110106 88.099250 32.691917 19.84 0.009 18.40 0.034 17.68 0.008             0.007   0.000   0.007 0.70  29.93 5.97199E+32 2.63657E+32                                                                                                                                                                        
160012 88.099271 32.458850 16.05 0.009 15.50 0.007 15.24 0.009             0.254   0.045   0.299 1.19  12.95 6.40944E+33 2.48484E+33                                                                                                                                                                        
140268 88.099500 32.535028 22.58 0.009 21.01 0.011 19.33 0.012             0.000   0.162   0.162 0.44  55.99 1.51758E+32 6.40703E+31                                                                                                                                                                        
160017 88.099583 32.473972 16.31 0.009 15.60 0.007 15.25 0.009             0.000   0.342   0.342 1.18  13.19 5.83521E+33 2.26195E+33  499 0.5                                                                                                                                                               
110704 88.099613 32.701497 13.67 0.019 13.70 0.026 13.49 0.008             0.000   0.000   0.348 1.76        3.61696E+34 1.42068E+34                                                                                                                                                                        
120005 88.099696 32.660883 15.19 0.007 14.73 0.008 14.51 0.008             0.807   0.012   0.819 1.37        1.33296E+34 5.17142E+33  498 1.8                                                                                                                                                               
140781 88.099700 32.546700 16.41 0.009 15.79 0.016 15.34 0.012             0.000   0.712   0.712 1.14  13.99 4.89436E+33 1.90431E+33  501 0.2                                                                                                                                                               
130823 88.099833 32.582500 11.73 0.018 11.70 0.020 11.67 0.027             0.000   0.000   0.920 3.38        3.89687E+35 1.8243E+35   502 0.2                                                                                                                                                               
150058 88.099871 32.508092 17.88 0.009 17.00 0.011 16.55 0.010  7.22 2.0   0.743   0.101   0.844 0.95  18.97 1.64761E+33 6.45075E+32          2408 88.10110833 32.50891944 4.794164944                                                                                                                      
130273 88.100279 32.606686 22.53 0.009 20.77 0.010 19.37 0.011             0.045   0.000   0.045 0.48  50.61 1.71728E+32 7.24747E+31  503 0.1                                                                                                                                                               
140804 88.100313 32.555887 12.31 0.021 12.16 0.017 12.08 0.011             0.000   0.629   0.629 2.86        1.95656E+35 7.73495E+34                                                                                                                                                                        
100673 88.100400 32.716800 17.02 0.009 16.31 0.017 15.97 0.009             0.134   0.014   0.148 1.04  16.30 3.04637E+33 1.18585E+33                                                                                                                                                                        
160746 88.100625 32.478889 11.19 0.020 10.75 0.016 10.51 0.010           999.000   0.000 999.000                                                                                       Matched to vZ 255 in Mermilliod et al. (2008).                                                                       
140179 88.100633 32.561697 21.37 0.009 19.70 0.010 18.59 0.012             0.008   0.000   0.008 0.60  37.76 2.7468E+32  1.14109E+32                                                                                                                                                                        
140260 88.100775 32.534089 22.60 0.009 20.90 0.011 19.47 0.012  0.63 0.0   0.633   0.000   0.633 0.46  53.43 1.60566E+32 6.77887E+31  505 0.3                                                                                                                                                               
120092 88.100783 32.642911 19.42 0.008 18.15 0.009 17.57 0.009             0.847   0.000   0.847 0.75  27.18 6.80309E+32 2.69931E+32                                                                                                                                                                        
140343 88.100792 32.549917 24.02 0.009 21.96 0.015 20.08 0.012             0.000   0.000   0.000 0.32  82.44 8.38431E+31 3.40659E+31  506 0.2                                                                                                                                                               
160676 88.100800 32.435300 15.82 0.009 15.19 0.015 14.89 0.009             0.000   0.194   0.194 1.23  12.21 8.60594E+33 3.34672E+33                                                                                                                                                                        
170051 88.100833 32.411889 19.05 0.009 17.75 0.007 17.15 0.010             0.000   0.000   0.000 0.80  24.60 9.12448E+32 3.5785E+32   504 0.7                                                                                                                                                               
120719 88.100930 32.625553 11.95 0.016 11.94 0.018 11.77 0.009             0.000   0.000   0.795 3.10        2.71061E+35 1.28209E+35                                                                                                                                                                        
150318 88.101004 32.504703 23.22 0.009 21.49 0.012 19.94 0.010             0.107   0.372   0.479 0.38  67.79 1.13486E+32 4.60444E+31                                                                                                                                                                        
170041 88.101096 32.413272 18.23 0.009 17.37 0.007 16.97 0.010             0.000   0.001   0.001 0.86  22.03 1.21894E+33 4.77099E+32          4326 88.10172917 32.41248056 3.438146567                                                                                                                      
150114 88.101108 32.488969 19.85 0.009 18.46 0.012 17.81 0.010             0.905   0.000   0.905 0.69  30.57 5.78635E+32 2.39778E+32                                                                                                                                                                        
120724 88.101163 32.646133 12.66 0.016 12.64 0.018 12.65 0.026             0.000   0.000   0.694 2.50        1.1681E+35  4.60826E+34                                                                                                                                                                        
140768 88.101417 32.546111 15.16 0.009 14.60 0.016 14.30 0.011             0.000   0.446   0.446 1.41        1.50308E+34 5.85112E+33  508 0.2                                                                                                                                                               
110121 88.101458 32.698056 20.22 0.009 18.67 0.010 17.87 0.008             0.001   0.000   0.001 0.66  33.00 5.17772E+32 2.24585E+32                                                                                                                                                                        
170699 88.101500 32.401000 17.08 0.009 16.20 0.006 15.78 0.010             0.000   0.073   0.073 1.05  16.10 3.36025E+33 1.30223E+33                                                                                                                                                                        
170036 88.101583 32.417531 18.02 0.009 17.23 0.007 16.82 0.010             0.000   0.001   0.001 0.89  21.06 1.36632E+33 5.34785E+32                                                                                                                                                                        
140062 88.101596 32.536369 18.21 0.009 17.23 0.010 16.79 0.012  8.49 1.0   0.953   0.000   0.953 0.89  21.07 1.36513E+33 5.34799E+32                                                                                                                                                                        
130008 88.101625 32.615000 15.35 0.008 14.75 0.009 14.48 0.010             0.000   0.321   0.321 1.36  10.31 1.30033E+34 5.04633E+33  510 0.2                                                                                                                                                               
130776 88.101700 32.576300 24.39 0.009             20.81 0.011             0.429   0.209   0.638 0.26 100.85 5.02213E+31 2.0345E+31                                                                                                                                                                         
130825 88.101731 32.594790 12.06 0.018 11.98 0.020 11.89 0.010             0.000   0.000   0.893 3.05        2.54273E+35 1.20429E+35                                                                                                                                                                        
110046 88.101796 32.712278 17.49 0.019 16.69 0.012 16.34 0.008             0.041   0.010   0.051 1.00  17.38 2.15175E+33 8.35606E+32                                                                                                                                                                        
160246 88.101796 32.444408 22.67 0.010 20.91 0.009 19.57 0.010  2.08 1.0   0.500   0.000   0.500 0.46  53.71 1.59545E+32 6.73106E+31                                                                                                                                                                        
180005 88.101800 32.351022 15.89 0.007 15.36 0.007 15.05 0.008             0.098   0.018   0.116 1.21  12.60 7.32362E+33 2.83925E+33                                                                                                                                                                        
160742 88.101897 32.479234 16.00 0.020 15.36 0.019 14.94 0.010             0.000   0.183   0.183 1.21  12.61 7.31607E+33 2.85189E+33                                                                                                                                                                        
130200 88.101921 32.583158             20.42 0.041 19.08 0.027             0.000   0.000   0.000 0.53  43.86 2.06854E+32 8.97186E+31  512 0.2                                                                                                                                                               
140048 88.101963 32.535022 17.74 0.009 16.92 0.010 16.51 0.012             0.636   0.095   0.731 0.97  18.26 1.75413E+33 6.8185E+32                                                                                                                                                                         
130006 88.102371 32.582394 15.11 0.018 14.62 0.009 14.37 0.010             0.001   0.620   0.621 1.41        1.48315E+34 5.75583E+33                                                                                                                                                                        
130005 88.102458 32.589056 15.13 0.008 14.55 0.009 14.29 0.010             0.000   0.395   0.395 1.43        1.58112E+34 6.13718E+33                                                                                                                                                                        
120053 88.102542 32.663094 17.87 0.008 17.01 0.009 16.61 0.009  8.04 1.0   0.219   0.033   0.252 0.94  19.07 1.63333E+33 6.39033E+32                                                                                                                                                                        
150081 88.102592 32.492156 18.57 0.009 17.51 0.011 17.00 0.010  9.15 1.0   0.750   0.000   0.750 0.84  23.00 1.09564E+33 4.3399E+32                                                                                                                                                                         
140282 88.102596 32.529772 22.87 0.009 21.23 0.012 19.73 0.012             0.809   0.000   0.809 0.41  61.37 1.3394E+32  5.43431E+31  514 0.3                                                                                                                                                               
140748 88.102600 32.562100 14.96 0.009 14.53 0.016 14.32 0.011             0.948   0.020   0.968 1.44        1.61062E+34 6.27094E+33                                                                                                                                                                        
110039 88.102642 32.684350 17.35 0.009 16.57 0.009 16.18 0.008             0.391   0.040   0.431 1.01  17.02 2.40519E+33 9.3299E+32                                                                                                                                                                         
150015 88.102779 32.507794 16.14 0.009 15.54 0.009 15.20 0.010             0.052   0.510   0.562 1.19  13.02 6.22012E+33 2.4128E+33   516 0.2                                                                                                                                                               
140322 88.102833 32.532472 23.56 0.009 21.80 0.012 19.99 0.012             0.000   0.035   0.035 0.34  77.14 9.26125E+31 3.75755E+31  515 0.4                                                                                                                                                               
140195 88.103067 32.532128 21.60 0.009 19.88 0.010 18.85 0.012             0.935   0.000   0.935 0.59  38.38 2.47695E+32 1.02899E+32                                                                                                                                                                        
160737 88.103068 32.458252 12.77 0.020 12.71 0.016 12.68 0.010             0.000   0.000   0.710 2.45        1.08374E+35 4.27041E+34                                                                                                                                                                        
130793 88.103083 32.576111 18.26 0.009 17.45 0.021 17.04 0.011             0.000   0.002   0.002 0.85  22.54 1.15082E+33 4.53542E+32                                                                                                                                                                        
150107 88.103204 32.488456 19.60 0.009 18.28 0.011 17.68 0.010             0.902   0.000   0.902 0.73  28.53 6.31879E+32 2.74022E+32                                                                                                                                                                        
100053 88.103396 32.740367 19.22 0.009 17.92 0.010 17.42 0.009             0.349   0.000   0.349 0.78  25.66 8.01622E+32 3.18171E+32                                                                                                                                                                        
140400 88.103500 32.538706 24.10 0.009 22.34 0.013 20.68 0.012             0.001   0.060   0.061 0.28  94.58 6.51509E+31 2.6192E+31                                                                                                                                                                         
100020 88.103529 32.760000 17.09 0.009 16.32 0.009 15.92 0.009             0.004   0.025   0.029 1.04  16.34 3.00778E+33 1.16656E+33                                                                                                                                                                        
140064 88.103658 32.541775 18.04 0.009 17.26 0.010 16.83 0.012             0.000   0.025   0.025 0.88  21.25 1.33561E+33 5.23235E+32                                                                                                                                                                        
150164 88.103667 32.517375 21.09 0.009 19.44 0.012 18.53 0.010             0.918   0.000   0.918 0.61  36.90 3.19176E+32 1.32696E+32                                                                                                                                                                        
160120 88.103667 32.450833 20.37 0.010 19.25 0.008 18.35 0.010             0.000   0.000   0.000 0.61  36.29 3.55866E+32 1.47742E+32  519 0.3                                                                                                                                                               
120009 88.103871 32.658614 15.71 0.007 15.15 0.008 14.85 0.008             0.004   0.225   0.229 1.24  12.13 8.90368E+33 3.45272E+33                                                                                                                                                                        
160104 88.103975 32.437994 19.94 0.010 18.51 0.008 17.89 0.010             0.693   0.000   0.693 0.68  31.21 5.5928E+32  2.31431E+32                                                                                                                                                                        
140208 88.104088 32.543408 21.91 0.009 20.15 0.010 19.03 0.012             0.844   0.000   0.844 0.56  40.84 2.27421E+32 1.05269E+32                                                                                                                                                                        
170743 88.104113 32.432442 12.04 0.026 11.97 0.017 11.95 0.009             0.000   0.000   0.555 3.06        2.57778E+35 1.21852E+35                                                                                                                                                                        
160072 88.104138 32.448750 18.66 0.010 17.58 0.008 17.12 0.010  8.94 1.0   0.772   0.000   0.772 0.83  23.50 1.04358E+33 4.12952E+32                                                                                                                                                                        
160033 88.104275 32.441503 17.08 0.010 16.33 0.008 16.00 0.010  5.53 0.0   0.442   0.039   0.481 1.04  16.38 2.97268E+33 1.1526E+33   522 2.6                                                                                                                                                               
140187 88.104483 32.567331 21.43 0.009 19.71 0.010 18.74 0.012  2.26 1.0   0.935   0.000   0.935 0.60  37.80 2.72921E+32 1.13378E+32  521 0.1                                                                                                                                                               
150259 88.104488 32.517508 22.63 0.009 20.87 0.012 19.52 0.010             0.759   0.000   0.759 0.46  52.78 1.62994E+32 6.88419E+31                                                                                                                                                                        
110012 88.104633 32.688183 15.62 0.008 15.05 0.008 14.75 0.008             0.000   0.132   0.132 1.25  11.87 9.7766E+33  3.7921E+33                                                                                                                                                                         
170746 88.104772 32.388632 12.83 0.026 12.82 0.017 12.79 0.024             0.000   0.000   0.283 2.37        9.59462E+34 3.8576E+34                                                                                                                                                                         
130041 88.105171 32.579681 17.18 0.009 16.41 0.010 16.06 0.011  6.59 1.0   0.806   0.069   0.875 1.03  16.57 2.78275E+33 1.07981E+33                                                                                                                                                                        
170180 88.105467 32.397019 22.12 0.009 20.35 0.007 19.21 0.010 13.76 1.0   0.236   0.000   0.236 0.54  42.94 2.1281E+32  9.84174E+31                                                                                                                                                                        
110028 88.105504 32.697100 17.08 0.009 16.26 0.008 15.90 0.008             0.005   0.104   0.109 1.04  16.22 3.17447E+33 1.23084E+33                                                                                                                                                                        
160128 88.105646 32.471000 20.64 0.010 19.07 0.008 18.27 0.010  6.65 1.0   0.832   0.000   0.832 0.62  35.73 4.00373E+32 1.56855E+32                                                                                                                                                                        
110333 88.105725 32.695486 23.88 0.009 22.11 0.011 20.33 0.008             0.000   0.084   0.084 0.30  88.34 7.58747E+31 3.0772E+31                                                                                                                                                                         
120260 88.105788 32.643219 23.11 0.008 21.36 0.010 19.88 0.009             0.113   0.165   0.278 0.39  64.64 1.22737E+32 4.97592E+31  525 1.2                                                                                                                                                               
120052 88.105792 32.636706 17.88 0.008 17.01 0.009 16.59 0.009  7.59 0.0   0.523   0.049   0.572 0.94  19.10 1.62994E+33 6.37707E+32                                                                                                                                                                        
130118 88.105792 32.600083 19.51 0.009 18.62 0.010 18.19 0.011             0.000   0.000   0.000 0.67  32.35 5.31057E+32 2.30347E+32  524 0.2                                                                                                                                                               
150086 88.105804 32.497100 18.75 0.009 17.66 0.011 17.11 0.010  9.94 1.0   0.608   0.000   0.608 0.81  24.04 9.81265E+32 3.85327E+32                                                                                                                                                                        
160394 88.105842 32.440661 24.30 0.010 22.62 0.011 20.82 0.010             0.000   0.009   0.009 0.26 102.10 5.39321E+31 2.16636E+31                                                                                                                                                                        
120322 88.105854 32.664947 23.61 0.008 21.88 0.009 20.29 0.009             0.033   0.033   0.066 0.32  79.88 8.78703E+31 3.56119E+31                                                                                                                                                                        
110161 88.106029 32.708969 21.23 0.009 19.57 0.013 18.57 0.008             0.338   0.000   0.338 0.60  37.34 2.9548E+32  1.22899E+32                                                                                                                                                                        
110130 88.106154 32.709983 20.46 0.009 18.93 0.013 18.16 0.008             0.530   0.000   0.530 0.63  35.32 4.45257E+32 1.74762E+32                                                                                                                                                                        
120019 88.106267 32.643914 15.98 0.007 15.53 0.008 15.26 0.008             0.000   0.002   0.002 1.19  13.00 6.27044E+33 2.43159E+33                                                                                                                                                                        
140203 88.106313 32.552131 21.72 0.009 19.98 0.010 18.91 0.012             0.844   0.000   0.844 0.58  39.21 2.40375E+32 1.11265E+32                                                                                                                                                                        
130531 88.106529 32.591336             23.10 0.013 21.18 0.011             0.000   0.000   0.000 0.22 117.32 3.89751E+31 1.56709E+31  526 0.2                                                                                                                                                               
120353 88.106546 32.650181 23.93 0.008 22.24 0.010 20.47 0.009             0.139   0.128   0.267 0.28  92.04 6.98022E+31 2.80279E+31                                                                                                                                                                        
150476 88.106625 32.525611 24.51 0.009 22.91 0.015 21.00 0.010             0.000   0.011   0.011 0.23 110.95 4.42818E+31 1.78197E+31  527 0.3                                                                                                                                                               
130425 88.106758 32.578378 24.18 0.009 22.49 0.013 20.77 0.011             0.000   0.005   0.005 0.27  98.37 5.90729E+31 2.37485E+31                                                                                                                                                                        
130014 88.107333 32.618689 15.63 0.008 15.12 0.009 14.87 0.010             0.700   0.062   0.762 1.24  12.05 9.20827E+33 3.57191E+33                                                                                                                                                                        
120315 88.107342 32.650958 23.54 0.008 21.78 0.009 20.25 0.009             0.011   0.029   0.040 0.34  76.39 9.40018E+31 3.80969E+31                                                                                                                                                                        
180701 88.107439 32.384000 14.54 0.019 14.10 0.016 13.90 0.008             0.011   0.145   0.156 1.59        2.44517E+34 9.53649E+33                                                                                                                                                                        
140006 88.107667 32.564028 16.04 0.009 15.29 0.008 14.93 0.011             0.000   0.218   0.218 1.22  12.44 7.83473E+33 3.0382E+33   530 0.1                                                                                                                                                               
140106 88.107700 32.566439 19.73 0.009 18.31 0.011 17.71 0.012  5.14 1.0   0.915   0.000   0.915 0.72  28.86 6.23154E+32 2.70238E+32  531 0.1                                                                                                                                                               
120684 88.107800 32.667600 17.27 0.008 16.58 0.018 16.19 0.009  1.31 2.0   0.041   0.020   0.061 1.01  17.05 2.38289E+33 9.28288E+32  532 0.3 2763 88.10856250 32.66713889 2.845238814                                                                                                                      
140032 88.107846 32.567481 17.27 0.009 16.43 0.010 16.07 0.012             0.314   0.412   0.726 1.03  16.62 2.73583E+33 1.0616E+33                                                                                                                                                                         
110278 88.107863 32.688400 23.25 0.009 21.49 0.010 19.90 0.008             0.000   0.113   0.113 0.38  67.81 1.13428E+32 4.59852E+31                                                                                                                                                                        
160089 88.107933 32.453436 19.29 0.010 18.05 0.008 17.51 0.010             0.790   0.000   0.790 0.76  26.49 7.31842E+32 2.90291E+32                                                                                                                                                                        
120267 88.108033 32.659439 23.06 0.008 21.23 0.015 19.86 0.009             0.454   0.000   0.454 0.41  61.55 1.33271E+32 5.41487E+31                                                                                                                                                                        
160056 88.108079 32.469369 18.11 0.010 17.14 0.008 16.71 0.010  6.88 1.0   0.598   0.085   0.683 0.91  20.38 1.47246E+33 5.75924E+32                                                                                                                                                                        
160074 88.108342 32.478064 18.81 0.010 17.67 0.009 17.19 0.010             0.884   0.000   0.884 0.81  24.10 9.73268E+32 3.81918E+32                                                                                                                                                                        
100057 88.108425 32.724833 19.39 0.009 18.07 0.010 17.52 0.009 10.56 1.0   0.468   0.000   0.468 0.76  26.63 7.2067E+32  2.86041E+32                                                                                                                                                                        
160009 88.108571 32.446831 15.81 0.009 15.39 0.018 14.98 0.009             0.316   0.119   0.435 1.21  12.68 7.11262E+33 2.77079E+33                                                                                                                                                                        
130039 88.108738 32.586225 17.01 0.009 16.29 0.010 15.94 0.011             0.791   0.071   0.862 1.04  16.28 3.08349E+33 1.19632E+33                                                                                                                                                                        
170698 88.108800 32.388300 21.46 0.009 19.67 0.030 18.77 0.010             0.489   0.000   0.489 0.60  37.66 2.7942E+32  1.17702E+32                                                                                                                                                                        
140153 88.108875 32.548833 21.01 0.009 19.27 0.010 18.16 0.012             0.000   0.000   0.000 0.61  36.37 3.51243E+32 1.45915E+32  533 0.2                                                                                                                                                               
140335 88.108875 32.561103 23.65 0.009 21.77 0.011 20.18 0.012             0.000   0.585   0.585 0.34  76.00 9.47407E+31 3.84234E+31  534 0.1                                                                                                                                                               
130038 88.109163 32.606372 17.05 0.009 16.29 0.009 15.92 0.011  6.85 1.0   0.449   0.213   0.662 1.04  16.26 3.10905E+33 1.20584E+33          2443 88.11050833 32.60665833 4.208066552                                                                                                                      
120652 88.109167 32.623583 18.96 0.008 19.39 0.010 19.69 0.009             0.000   0.000   0.000 0.61  36.75 3.28081E+32 1.36293E+32  535 0.2                                                                                                                                                               
140074 88.109221 32.545881 18.39 0.009 17.47 0.010 17.03 0.012             0.015   0.077   0.092 0.85  22.69 1.13237E+33 4.43616E+32                                                                                                                                                                        
150479 88.109292 32.509667 24.73 0.009 22.91 0.014 21.16 0.010             0.000   0.006   0.006 0.23 110.92 4.43117E+31 1.78227E+31                                                                                                                                                                        
110021 88.109338 32.679069 16.36 0.008 15.77 0.008 15.43 0.008  6.66 1.0   0.400   0.046   0.446 1.14  13.89 4.98113E+33 1.93153E+33          2257 88.11062083 32.67924722 3.939762636                                                                                                                      
110240 88.109429 32.700614 22.64 0.009 20.88 0.010 19.67 0.008             0.001   0.000   0.001 0.46  52.97 1.62275E+32 6.84849E+31                                                                                                                                                                        
110006 88.109625 32.686281 15.14 0.008 14.61 0.008 14.34 0.008             0.000   0.112   0.112 1.41        1.48655E+34 5.76729E+33                                                                                                                                                                        
110263 88.109642 32.677147 22.88 0.009 21.25 0.010 19.76 0.008             0.258   0.000   0.258 0.41  61.90 1.31994E+32 5.35122E+31                                                                                                                                                                        
160003 88.109658 32.478292 15.12 0.009 14.63 0.008 14.41 0.010             0.030   0.362   0.392 1.40        1.46195E+34 5.67187E+33                                                                                                                                                                        
140833 88.109931 32.557548 14.08 0.021 13.88 0.016 13.77 0.011             0.652   0.000   0.652 1.68        3.03524E+34 1.18301E+34  538 0.4                                                                                                                                                               
150137 88.110000 32.492606 20.39 0.009 18.91 0.011 18.14 0.010  1.32 0.0   0.838   0.000   0.838 0.63  35.26 4.53147E+32 1.77709E+32  537 0.5                                                                                                                                                               
150535 88.110167 32.501194 23.16 0.009 23.17 0.016 23.32 0.010           999.000   0.000 999.000 0.21 119.89 3.71251E+31 1.49479E+31                                                   Matched to WD21 in Kalirai et al. (2005).                                                                            
130441 88.110629 32.604350 24.41 0.009 22.72 0.011 20.83 0.011             0.307   0.138   0.445 0.25 104.90 5.05393E+31 2.03007E+31                                                                                                                                                                        
150277 88.110633 32.511175 22.82 0.009 21.04 0.011 19.65 0.010             0.714   0.000   0.714 0.44  56.66 1.49599E+32 6.31589E+31                                                                                                                                                                        
120330 88.110742 32.627486 23.70 0.008 21.96 0.009 20.29 0.009             0.062   0.251   0.313 0.31  82.73 8.3419E+31  3.38079E+31                                                                                                                                                                        
120348 88.110767 32.651994 24.01 0.008 22.19 0.010 20.57 0.009             0.097   0.055   0.152 0.29  90.77 7.23461E+31 2.90494E+31                                                                                                                                                                        
140043 88.110950 32.535531 17.73 0.009 16.86 0.010 16.44 0.012  6.34 1.0   0.757   0.120   0.877 0.98  17.87 1.85494E+33 7.19784E+32                                                                                                                                                                        
130146 88.111308 32.614397 20.59 0.009 18.95 0.010 18.17 0.011             0.641   0.000   0.641 0.63  35.37 4.40131E+32 1.7254E+32                                                                                                                                                                         
150249 88.111342 32.513250 22.51 0.009 20.73 0.012 19.42 0.010             0.660   0.000   0.660 0.49  49.72 1.75625E+32 7.41768E+31  540 0.1                                                                                                                                                               
140815 88.111367 32.552968 13.02 0.021 12.90 0.016 12.83 0.011             0.000   0.000   0.936 2.31        8.77233E+34 3.52496E+34                                                                                                                                                                        
100765 88.111564 32.734811 11.23 0.022 11.34 0.017 11.33 0.009             0.000   0.000   0.177 3.80                                                                                                                                                                                                       
130025 88.111588 32.602672 16.59 0.008 15.92 0.009 15.60 0.010  7.27 1.5   0.719   0.089   0.808 1.11  14.72 4.35863E+33 1.69105E+33  541 0.2 2444 88.11293333 32.60297500 4.223326779                                                                                                                      
120152 88.111708 32.625053 21.20 0.008 19.52 0.009 18.46 0.009             0.001   0.000   0.001 0.60  37.15 3.05298E+32 1.26786E+32                                                                                                                                                                        
140719 88.111800 32.538400 15.42 0.009 14.90 0.016 14.62 0.011             0.002   0.656   0.658 1.31  11.03 1.13084E+34 4.4021E+33                                                                                                                                                                         
150062 88.112083 32.507222 18.14 0.009 16.81 0.030 16.57 0.010             0.000   0.000   0.000 0.99  17.73 1.9313E+33  7.599E+32    543 0.2                                                                                                                                                               
150244 88.112188 32.495800 22.45 0.009 20.68 0.012 19.35 0.010  1.78 0.0   0.236   0.000   0.236 0.49  48.69 1.80369E+32 7.61804E+31                                                                                                                                                                        
120279 88.112258 32.650075 23.10 0.008 21.26 0.009 19.85 0.009             0.035   0.183   0.218 0.41  62.16 1.31082E+32 5.31248E+31                                                                                                                                                                        
180144 88.112263 32.377253 21.29 0.007 19.59 0.008 18.64 0.009  7.17 1.0   0.441   0.000   0.441 0.60  37.40 2.92455E+32 1.21416E+32                                                                                                                                                                        
130280 88.112292 32.587583 22.61 0.009 20.83 0.011 19.35 0.011             0.000   0.106   0.106 0.47  51.79 1.66851E+32 7.04423E+31                                                                                                                                                                        
100143 88.112354 32.718231 21.90 0.009 20.21 0.010 19.12 0.009             0.034   0.000   0.034 0.56  41.49 2.22715E+32 1.0309E+32                                                                                                                                                                         
170103 88.112421 32.404683 20.32 0.009 18.85 0.007 18.20 0.010             0.005   0.000   0.005 0.63  35.07 4.76126E+32 1.86483E+32                                                                                                                                                                        
150490 88.112554 32.505058             23.14 0.017 21.21 0.010             0.000   0.000   0.000 0.22 118.67 3.79875E+31 1.53013E+31  544 0.5                                                                                                                                                               
150032 88.112583 32.492056 16.57 0.009 16.18 0.009 15.95 0.010             0.000   0.000   0.000 1.05  16.05 3.44136E+33 1.33472E+33  546 1.6                                                                                                                                                               
150796 88.112800 32.507600 14.30 0.009 14.01 0.020 13.83 0.010             0.945   0.006   0.951 1.62        2.66471E+34 1.0408E+34                                                                                                                                                                         
110360 88.112896 32.687061 24.07 0.009 22.31 0.011 20.49 0.008             0.000   0.114   0.114 0.28  93.79 6.65429E+31 2.67291E+31                                                                                                                                                                        
120347 88.113025 32.649078 23.79 0.008 22.21 0.010 20.51 0.009             0.000   0.001   0.001 0.29  91.29 7.12887E+31 2.86248E+31                                                                                                                                                                        
100103 88.113083 32.720222 20.95 0.009 19.29 0.010 18.29 0.009             0.000   0.000   0.000 0.61  36.44 3.46483E+32 1.43938E+32  545 1.8                                                                                                                                                               
150116 88.113163 32.499947 19.91 0.009 18.49 0.011 17.82 0.010 11.31 1.0   0.885   0.000   0.885 0.69  30.95 5.6689E+32  2.34816E+32                                                                                                                                                                        
150070 88.113292 32.493917 18.25 0.009 17.17 0.011 16.63 0.010  1.47 2.0   0.000   0.000   0.000 0.90  20.65 1.43771E+33 5.63442E+32  547 0.1 2472 88.11456250 32.49473056 4.843547109                                                                                                                      
140780 88.113400 32.559100 13.70 0.009 13.50 0.016 13.37 0.012             0.959   0.010   0.969 1.88        4.46607E+34 1.7763E+34   548 0.1                                                                                                                                                               
140774 88.113500 32.566400 13.60 0.009 13.40 0.016 13.30 0.011             0.961   0.006   0.967 1.95        4.96634E+34 1.99482E+34                                                                                                                                                                        
150223 88.113633 32.499686 22.19 0.009 20.42 0.011 19.19 0.010             0.591   0.000   0.591 0.53  43.87 2.06799E+32 8.7308E+31                                                                                                                                                                         
120664 88.113700 32.623200 17.69 0.008 16.82 0.019 16.43 0.009             0.675   0.060   0.735 0.99  17.77 1.91322E+33 7.45803E+32                                                                                                                                                                        
160133 88.113833 32.468267 20.88 0.010 19.21 0.008 18.40 0.010             0.822   0.000   0.822 0.62  36.20 3.62234E+32 1.50385E+32                                                                                                                                                                        
170398 88.113833 32.402361 24.56 0.009 22.66 0.009 20.99 0.010             0.001   0.007   0.008 0.25 103.19 5.25691E+31 2.11012E+31                                                                                                                                                                        
130018 88.113867 32.580792 16.28 0.008 15.71 0.009 15.40 0.010             0.708   0.071   0.779 1.16  13.54 5.30302E+33 2.05697E+33                                                                                                                                                                        
150375 88.113875 32.517639 24.05 0.009 22.05 0.012 20.56 0.010             0.330   0.243   0.573 0.30  86.05 7.87827E+31 3.19643E+31                                                                                                                                                                        
130007 88.114050 32.594042 15.19 0.009 14.70 0.009 14.46 0.010             0.016   0.512   0.528 1.38        1.37294E+34 5.32812E+33                                                                                                                                                                        
160249 88.114333 32.466056 22.51 0.010 22.02 0.202 19.40 0.010             0.252   0.000   0.252 0.31  84.87 8.03658E+31 5.08281E+31                                                                                                                                                                        
160152 88.114442 32.453447 21.27 0.010 19.56 0.008 18.68 0.010  6.15 1.0   0.538   0.000   0.538 0.60  37.29 2.97858E+32 1.23659E+32  550 0.4                                                                                                                                                               
180040 88.114454 32.346297 17.53 0.007 16.75 0.008 16.29 0.009             0.073   0.017   0.090 0.99  17.54 2.04566E+33 7.93288E+32                                                                                                                                                                        
140764 88.114500 32.560700 14.88 0.009 14.48 0.016 14.29 0.011  2.17 2.0   0.963   0.005   0.968 1.45        1.69466E+34 6.59815E+33            96 88.11583333 32.56074722 4.049112525                                                                                                                      
140056 88.114671 32.544525 17.69 0.009 16.99 0.010 16.59 0.012             0.000   0.008   0.008 0.95  18.88 1.66016E+33 6.49749E+32                                                                                                                                                                        
120276 88.114692 32.631944 22.99 0.008 21.23 0.009 19.78 0.009 14.88 1.0   0.106   0.201   0.307 0.41  61.54 1.33314E+32 5.40291E+31                                                                                                                                                                        
130094 88.114700 32.581075 19.36 0.009 18.07 0.010 17.50 0.011             0.880   0.000   0.880 0.76  26.66 7.18591E+32 2.85216E+32                                                                                                                                                                        
110749 88.114766 32.701502 14.13 0.019 13.86 0.017 13.71 0.008             0.644   0.002   0.646 1.69        3.10058E+34 1.20917E+34                                                                                                                                                                        
120021 88.114942 32.647425 16.12 0.007 15.60 0.008 15.31 0.008             0.071   0.031   0.102 1.18  13.20 5.83196E+33 2.26128E+33                                                                                                                                                                        
170352 88.114971 32.409933 23.97 0.009 22.23 0.008 20.49 0.010             0.035   0.076   0.111 0.28  91.77 7.03322E+31 2.82228E+31                                                                                                                                                                        
140296 88.115167 32.544083 23.36 0.009 21.50 0.012 19.78 0.012             0.000   0.001   0.001 0.37  68.21 1.12348E+32 4.55828E+31                                                                                                                                                                        
130155 88.115358 32.592431 20.82 0.009 19.09 0.011 18.31 0.011             0.746   0.000   0.746 0.62  35.80 3.93835E+32 1.54449E+32                                                                                                                                                                        
150037 88.115954 32.498078 17.12 0.009 16.37 0.011 16.00 0.010  6.94 1.0   0.723   0.082   0.805 1.03  16.47 2.87875E+33 1.11748E+33          2471 88.11728750 32.49864167 4.528885909                                                                                                                      
140046 88.116058 32.542039 17.75 0.009 16.90 0.010 16.47 0.012             0.815   0.077   0.892 0.98  18.07 1.78796E+33 6.94999E+32                                                                                                                                                                        
130442 88.116492 32.588697 24.35 0.009 22.53 0.011 20.79 0.011             0.365   0.182   0.547 0.26  99.60 5.72928E+31 2.30135E+31                                                                                                                                                                        
160741 88.116684 32.437500 13.91 0.020 13.67 0.016 13.56 0.009             0.784   0.002   0.786 1.78        3.73845E+34 1.45771E+34                                                                                                                                                                        
180234 88.116692 32.381636 23.08 0.007 21.35 0.008 19.82 0.009             0.001   0.060   0.061 0.39  64.21 1.24115E+32 5.02861E+31                                                                                                                                                                        
140853 88.116705 32.563879 17.36 0.021 16.66 0.019 16.25 0.024             0.423   0.102   0.525 1.00  17.30 2.20415E+33 8.59215E+32                                                                                                                                                                        
140813 88.116769 32.556745 12.90 0.021 12.83 0.017 12.82 0.024             0.000   0.000   0.927 2.36        9.46867E+34 3.80696E+34                                                                                                                                                                        
120650 88.116800 32.626900 13.59 0.016 13.55 0.013 13.32 0.008             0.896   0.003   0.899 1.85        4.21579E+34 1.6631E+34                                                                                                                                                                         
130078 88.117371 32.615036 18.67 0.009 17.58 0.010 17.13 0.011             0.854   0.000   0.854 0.83  23.55 1.03915E+33 4.1146E+32                                                                                                                                                                         
110242 88.117392 32.708522 22.59 0.009 20.91 0.012 19.56 0.008             0.124   0.000   0.124 0.46  53.58 1.60017E+32 6.75843E+31                                                                                                                                                                        
150213 88.117392 32.522328 21.81 0.009 20.21 0.012 19.09 0.010             0.018   0.000   0.018 0.56  41.47 2.22822E+32 1.0322E+32                                                                                                                                                                         
140819 88.117522 32.554799 13.10 0.021 12.93 0.016 12.85 0.024             0.600   0.270   0.870 2.29        8.46369E+34 3.40094E+34                                                                                                                                                                        
140850 88.117555 32.564716 17.71 0.021 16.78 0.019 16.31 0.024             0.000   0.632   0.632 0.99  17.64 1.98442E+33 7.73561E+32                                                                                                                                                                        
100205 88.117708 32.748917 22.79 0.009 21.11 0.010 19.51 0.009             0.000   0.012   0.012 0.43  58.56 1.43895E+32 6.07283E+31                                                                                                                                                                        
140227 88.117896 32.542361             20.53 0.017 19.37 0.024             0.000   0.000   0.000 0.52  45.81 1.95219E+32 8.26677E+31  555 0.2                                                                                                                                                               
140796 88.117958 32.564139 11.83 0.021 11.84 0.017 11.41 0.012             0.922   0.000   0.922 3.22        3.1543E+35  1.48237E+35                                                                                                                                                                        
150261 88.118008 32.484750 22.66 0.009 20.88 0.012 19.62 0.010             0.433   0.000   0.433 0.46  53.05 1.61993E+32 6.84189E+31                                                                                                                                                                        
140803 88.118271 32.563184 12.40 0.021 11.36 0.017 10.85 0.012             0.000   0.000   0.000 3.78        6.49404E+35 2.98278E+35  558 0.2                                                                                                                                                               
160027 88.118325 32.463900 16.76 0.010 16.04 0.007 15.71 0.009 10.44 1.0   0.396   0.134   0.530 1.06  15.80 3.89399E+33 1.50942E+33                                                                                                                                                                        
170177 88.118371 32.400603 22.10 0.009 20.32 0.007 19.14 0.010             0.226   0.000   0.226 0.55  42.63 2.14853E+32 9.93622E+31                                                                                                                                                                        
160175 88.118421 32.459303 21.59 0.010 19.86 0.008 18.88 0.010             0.597   0.000   0.597 0.59  38.29 2.51355E+32 1.04353E+32                                                                                                                                                                        
140740 88.118600 32.569600 15.36 0.009 14.84 0.016 14.58 0.012             0.003   0.610   0.613 1.33  10.74 1.19501E+34 4.65191E+33  559 0.3                                                                                                                                                               
150854 88.118804 32.525167             12.22 0.020                       999.000   0.000 999.000 2.81        1.83312E+35 7.26271E+34  561 0.7                                          Matched to vZ 241 in Nilakshi & Sagar (2002).                                                                        
150423 88.118846 32.491597 24.14 0.009 22.41 0.012 20.59 0.010             0.036   0.336   0.372 0.27  96.32 6.22305E+31 2.5007E+31                                                                                                                                                                         
120028 88.119038 32.630828 16.84 0.008 16.06 0.008 15.67 0.008             0.000   0.336   0.336 1.06  15.85 3.80745E+33 1.47627E+33                                                                                                                                                                        
140081 88.119050 32.560831 18.95 0.021 17.69 0.011 17.23 0.024             0.672   0.000   0.672 0.81  24.25 9.55159E+32 3.75076E+32                                                                                                                                                                        
150094 88.119088 32.520872 19.08 0.009 17.89 0.011 17.37 0.010 10.13 1.0   0.927   0.000   0.927 0.78  25.47 8.18116E+32 3.24838E+32                                                                                                                                                                        
100198 88.119167 32.743000 22.66 0.009 21.03 0.010 19.38 0.009             0.000   0.005   0.005 0.44  56.56 1.49931E+32 6.32754E+31                                                                                                                                                                        
120012 88.119292 32.665611 16.01 0.007 15.35 0.008 14.98 0.008             0.000   0.117   0.117 1.21  12.57 7.43424E+33 2.88289E+33                                                                                                                                                                        
130287 88.119321 32.591519 22.60 0.009 20.89 0.011 19.42 0.011             0.034   0.000   0.034 0.46  53.20 1.61439E+32 6.81575E+31                                                                                                                                                                        
140859 88.119338 32.564735             17.25 0.019 16.98 0.024             0.000   0.000   0.000 0.88  21.20 1.34367E+33 5.28941E+32  563 0.2                                                                                                                                                               
140826 88.119355 32.551094 13.53 0.021 13.39 0.016 13.32 0.011             0.932   0.001   0.933 1.96        5.05333E+34 2.02976E+34  562 0.3                                                                                                                                                               
150035 88.119363 32.505994 16.92 0.009 16.34 0.011 16.01 0.010             0.000   0.003   0.003 1.04  16.39 2.96206E+33 1.14964E+33                                                                                                                                                                        
100191 88.119621 32.756033 22.68 0.009 20.98 0.010 19.50 0.009  0.71 1.0   0.013   0.000   0.013 0.45  55.19 1.54395E+32 6.51593E+31                                                                                                                                                                        
170008 88.119704 32.412594 15.98 0.009 15.36 0.006 15.07 0.009             0.003   0.120   0.123 1.21  12.61 7.32156E+33 2.8378E+33                                                                                                                                                                         
120720 88.119716 32.651220 12.27 0.016 12.22 0.018 12.15 0.008             0.000   0.000   0.642 2.81        1.83949E+35 7.27659E+34                                                                                                                                                                        
130532 88.119829 32.583019             23.21 0.032 21.55 0.011             0.000   0.000   0.000 0.21 121.23 3.62235E+31 1.47726E+31  564 0.3                                                                                                                                                               
100122 88.119842 32.755592 21.31 0.009 19.66 0.010 18.58 0.009             0.012   0.000   0.012 0.60  37.62 2.81589E+32 1.16979E+32                                                                                                                                                                        
150041 88.119938 32.512506 17.09 0.009 16.46 0.011 16.06 0.010             0.059   0.067   0.126 1.02  16.71 2.66307E+33 1.03375E+33                                                                                                                                                                        
130826 88.119946 32.599135 12.32 0.018 12.19 0.020 12.11 0.027             0.000   0.505   0.505 2.84        1.89866E+35 7.52064E+34                                                                                                                                                                        
100027 88.120013 32.725861 17.72 0.009 16.88 0.010 16.50 0.009             0.055   0.009   0.064 0.98  17.93 1.8202E+33  7.06305E+32                                                                                                                                                                        
110035 88.120163 32.679972 17.23 0.009 16.48 0.009 16.08 0.008 16.54 1.0   0.372   0.048   0.420 1.02  16.76 2.61722E+33 1.01524E+33                                                                                                                                                                        
120079 88.120167 32.636306 18.67 0.016 17.80 0.009 17.31 0.009             0.000   0.001   0.001 0.80  24.92 8.7621E+32  3.43831E+32                                                                                                                                                                        
130083 88.120167 32.595583 18.81 0.009 17.69 0.011 16.99 0.011             0.000   0.000   0.000 0.81  24.23 9.56872E+32 3.75749E+32  567 0.0                                                                                                                                                               
180241 88.120279 32.372047 23.21 0.007 21.47 0.008 19.98 0.009             0.034   0.015   0.049 0.38  67.44 1.14452E+32 4.63708E+31                                                                                                                                                                        
150180 88.120333 32.491278 21.39 0.009 19.64 0.011 18.52 0.010             0.000   0.000   0.000 0.60  37.54 2.85263E+32 1.18549E+32  566 0.9                                                                                                                                                               
140795 88.120378 32.540521 11.96 0.021 10.91 0.017 10.35 0.012           999.000   0.000 999.000 3.03                                                                                  Matched to vZ 107 in Mermilliod et al. (2008).                                                                       
150088 88.120379 32.508858 18.79 0.009 17.69 0.011 17.18 0.010 10.83 1.0   0.921   0.000   0.921 0.81  24.23 9.57618E+32 3.76042E+32                                                                                                                                                                        
140814 88.120385 32.553140 12.90 0.021 12.81 0.017 12.75 0.011             0.000   0.000   0.923 2.38        9.76064E+34 3.92435E+34  568 0.2                                                                                                                                                               
130192 88.120417 32.581639 21.42 0.009 19.67 0.011 18.39 0.011             0.000   0.000   0.000 0.60  37.65 2.8012E+32  1.16412E+32  570 0.4                                                                                                                                                               
120003 88.120542 32.631258 14.92 0.007 14.48 0.008 14.27 0.008             0.767   0.052   0.819 1.45        1.68253E+34 6.52885E+33  569 0.7                                                                                                                                                               
120036 88.120625 32.660972 17.36 0.008 16.53 0.009 16.13 0.009             0.059   0.169   0.228 1.02  16.91 2.49426E+33 9.6754E+32                                                                                                                                                                         
120033 88.120658 32.634686 17.19 0.008 16.43 0.009 16.05 0.009  3.23 0.0   0.579   0.078   0.657 1.03  16.63 2.73459E+33 1.06077E+33                                                                                                                                                                        
140812 88.120861 32.558031 12.85 0.021 12.79 0.017 12.76 0.011             0.000   0.000   0.920 2.39        9.98377E+34 4.01406E+34                                                                                                                                                                        
140782 88.120900 32.531200 13.31 0.009 13.19 0.016 13.10 0.011             0.956   0.006   0.962 2.11        6.33467E+34 2.51494E+34                                                                                                                                                                        
130070 88.121158 32.609156 18.41 0.009 17.45 0.010 17.00 0.011             0.047   0.000   0.047 0.85  22.58 1.146E+33   4.48954E+32                                                                                                                                                                        
120016 88.121467 32.649725 16.13 0.016 15.47 0.008 15.14 0.008             0.000   0.249   0.249 1.20  12.86 6.62002E+33 2.56715E+33                                                                                                                                                                        
150631 88.121596 32.502961             23.98 0.028 23.60 0.010             0.000   0.000   0.000 0.18 137.88 2.06713E+31 8.26708E+30  571 0.3                                                                                                                                                               
160092 88.121633 32.455650 19.33 0.010 18.09 0.008 17.53 0.010  7.79 1.0   0.815   0.000   0.815 0.76  26.78 7.09566E+32 2.81455E+32                                                                                                                                                                        
120312 88.121654 32.658628 23.43 0.008 21.83 0.012 20.22 0.009             0.000   0.002   0.002 0.33  78.13 9.08464E+31 3.68589E+31                                                                                                                                                                        
150356 88.121733 32.508547 23.54 0.009 21.93 0.012 20.29 0.010             0.000   0.013   0.013 0.32  81.47 8.53305E+31 3.46209E+31                                                                                                                                                                        
170198 88.121846 32.418069 22.32 0.009 20.58 0.007 19.29 0.010             0.272   0.000   0.272 0.51  46.78 1.89925E+32 8.00821E+31                                                                                                                                                                        
120706 88.121917 32.656611 14.68 0.007 14.06 0.018 13.76 0.008             0.000   0.000   0.000 1.60        2.55353E+34 9.96054E+33  573 0.3                                                                                                                                                               
100242 88.122008 32.758558 23.34 0.009 21.65 0.010 20.16 0.009 12.17 1.0   0.001   0.000   0.001 0.36  72.29 1.02411E+32 4.15188E+31                                                                                                                                                                        
150812 88.122077 32.499924 13.37 0.025 13.19 0.020 13.08 0.010             0.829   0.059   0.888 2.10        6.27457E+34 2.49736E+34                                                                                                                                                                        
140058 88.122079 32.567856 17.90 0.009 17.07 0.010 16.69 0.012             0.003   0.042   0.045 0.92  19.73 1.5492E+33  6.06322E+32                                                                                                                                                                        
160035 88.122108 32.445369 17.03 0.020 16.38 0.008 16.07 0.010             0.000   0.002   0.002 1.03  16.50 2.85154E+33 1.1058E+33                                                                                                                                                                         
120111 88.122154 32.663011 20.11 0.008 18.64 0.009 17.98 0.009             0.687   0.000   0.687 0.66  32.64 5.24977E+32 2.27633E+32                                                                                                                                                                        
160049 88.122429 32.450139 17.61 0.010 16.78 0.008 16.41 0.010  3.70 0.0   0.379   0.040   0.419 0.99  17.63 1.99378E+33 7.73169E+32                                                                                                                                                                        
170332 88.122508 32.412211 23.94 0.009 22.10 0.008 20.37 0.010             0.000   0.085   0.085 0.30  87.78 7.65645E+31 3.10206E+31                                                                                                                                                                        
130034 88.122525 32.583669 16.83 0.009 16.11 0.009 15.78 0.011             0.718   0.109   0.827 1.05  15.92 3.66287E+33 1.42064E+33                                                                                                                                                                        
130834 88.122538 32.590689 13.99 0.018 13.73 0.020 13.56 0.010             0.919   0.019   0.938 1.75        3.50027E+34 1.36769E+34                                                                                                                                                                        
170340 88.122550 32.407706 23.98 0.009 22.14 0.008 20.45 0.010  3.84 1.0   0.000   0.104   0.104 0.29  89.41 7.45904E+31 3.02208E+31                                                                                                                                                                        
160313 88.122579 32.473256 23.48 0.010 21.70 0.009 20.18 0.010             0.119   0.074   0.193 0.35  73.93 9.8878E+31  4.00731E+31                                                                                                                                                                        
170331 88.122604 32.430897 23.87 0.009 22.06 0.008 20.43 0.010             0.110   0.079   0.189 0.30  86.29 7.84597E+31 3.17885E+31                                                                                                                                                                        
120018 88.122675 32.646844 16.12 0.007 15.52 0.008 15.23 0.008  0.67 0.0   0.477   0.084   0.561 1.19  12.99 6.30461E+33 2.44484E+33                                                                                                                                                                        
140846 88.122715 32.538040 18.88 0.021 17.73 0.018 17.22 0.024             0.932   0.000   0.932 0.81  24.46 9.28589E+32 3.65942E+32  574 0.2                                                                                                                                                               
160315 88.122792 32.463611 23.60 0.010 21.74 0.009 20.06 0.010             0.000   0.048   0.048 0.34  75.29 9.61249E+31 3.89573E+31                                                                                                                                                                        
170245 88.122796 32.392872 22.90 0.009 21.12 0.007 19.73 0.010 10.83 1.0   0.256   0.000   0.256 0.42  58.78 1.43283E+32 6.04154E+31                                                                                                                                                                        
170020 88.122992 32.424678 17.28 0.009 16.46 0.007 16.11 0.010  7.13 0.0   0.302   0.067   0.369 1.02  16.71 2.65994E+33 1.03123E+33                                                                                                                                                                        
120002 88.123117 32.644483 14.99 0.007 14.48 0.008 14.23 0.008             0.000   0.243   0.243 1.45        1.68996E+34 6.55768E+33                                                                                                                                                                        
140526 88.123288 32.553044             24.35 0.244 21.72 0.012             0.000   0.000   0.000 0.17 144.74 1.57479E+31 1.09518E+31  575 0.2                                                                                                                                                               
110063 88.123379 32.682961 18.27 0.009 17.29 0.010 16.79 0.008  9.38 0.0   0.187   0.000   0.187 0.88  21.43 1.30714E+33 5.12082E+32                                                                                                                                                                        
150108 88.123413 32.495497 19.61 0.009 18.26 0.011 17.67 0.010 11.60 1.0   0.900   0.000   0.900 0.73  28.36 6.36302E+32 2.7594E+32                                                                                                                                                                         
130828 88.123441 32.577630 12.57 0.018 12.55 0.020 12.50 0.027             0.000   0.000   0.898 2.57        1.29091E+35 5.09954E+34  576 0.2                                                                                                                                                               
100030 88.123638 32.752275 18.05 0.009 17.12 0.010 16.72 0.009  7.91 0.0   0.069   0.007   0.076 0.91  20.20 1.49283E+33 5.84262E+32                                                                                                                                                                        
160258 88.123975 32.448864 22.77 0.010 21.04 0.009 19.76 0.010             0.003   0.000   0.003 0.44  56.78 1.49237E+32 6.29617E+31                                                                                                                                                                        
120320 88.124000 32.638303 23.67 0.008 21.89 0.010 20.20 0.009             0.000   0.239   0.239 0.32  80.08 8.75382E+31 3.54892E+31  577 0.2                                                                                                                                                               
120663 88.124083 32.623389 22.70 0.008 20.87 0.077 19.67 0.009             0.112   0.000   0.112 0.46  52.73 1.632E+32   7.56163E+31                                                                                                                                                                        
140785 88.124200 32.551600 13.44 0.009 13.27 0.016 13.18 0.011             0.956   0.007   0.963 2.04        5.7504E+34  2.28298E+34                                                                                                                                                                        
140805 88.124232 32.537442 12.29 0.021 12.21 0.017 12.16 0.024             0.000   0.000   0.912 2.82        1.86378E+35 7.36818E+34                                                                                                                                                                        
100665 88.124267 32.760339 18.97 0.009 17.74 0.010 17.22 0.009             0.008   0.000   0.008 0.80  24.55 9.18226E+32 3.6044E+32                                                                                                                                                                         
150810 88.124319 32.506044 13.13 0.025 13.01 0.020 12.93 0.010             0.895   0.028   0.923 2.23        7.74253E+34 3.1069E+34                                                                                                                                                                         
130841 88.124333 32.606756 17.47 0.018 16.64 0.020 16.17 0.011             0.004   0.438   0.442 1.01  17.22 2.26028E+33 8.81694E+32                                                                                                                                                                        
180650 88.124417 32.381389 16.14 0.007 15.64 0.007 15.33 0.008             0.007   0.005   0.012 1.17  13.29 5.63296E+33 2.18355E+33                                                                                                                                                                        
130268 88.124488 32.598294 22.45 0.009 20.69 0.011 19.39 0.011  0.68 1.0   0.670   0.000   0.670 0.49  48.96 1.7912E+32  7.5622E+31   579 0.2                                                                                                                                                               
180191 88.124546 32.381972 23.31 0.007 21.63 0.009 19.96 0.009             0.000   0.062   0.062 0.36  71.82 1.03475E+32 4.1936E+31                                                                                                                                                                         
150418 88.124592 32.483644 24.27 0.009 22.33 0.013 20.81 0.010             0.000   0.008   0.008 0.28  94.22 6.57787E+31 2.64445E+31                                                                                                                                                                        
130052 88.124650 32.602775 17.73 0.009 16.86 0.010 16.47 0.011  7.62 1.0   0.717   0.061   0.778 0.98  17.89 1.84423E+33 7.1563E+32                                                                                                                                                                         
130035 88.124708 32.619889 16.97 0.009 16.12 0.009 15.74 0.011             0.000   0.352   0.352 1.05  15.94 3.6261E+33  1.40637E+33  580 0.1                                                                                                                                                               
140821 88.124845 32.539799 13.26 0.021 13.07 0.016 12.99 0.024             0.808   0.102   0.910 2.19        7.205E+34   2.88394E+34                                                                                                                                                                        
130820 88.125000 32.605600 13.18 0.008 13.09 0.020 12.99 0.010             0.000   0.000   0.835 2.17        7.05171E+34 2.82969E+34                                                                                                                                                                        
110003 88.125146 32.688336 14.93 0.008 14.50 0.009 14.30 0.008             0.675   0.011   0.686 1.45        1.65821E+34 6.43641E+33                                                                                                                                                                        
170052 88.125275 32.423578 18.92 0.009 17.75 0.007 17.23 0.010  8.32 0.0   0.498   0.000   0.498 0.80  24.56 9.16867E+32 3.59583E+32                                                                                                                                                                        
130227 88.125358 32.592594 21.94 0.009 20.16 0.011 19.05 0.011             0.731   0.000   0.731 0.56  40.93 2.26734E+32 1.0499E+32                                                                                                                                                                         
130838 88.125384 32.581783 14.30 0.018 13.91 0.020 13.74 0.010             0.357   0.412   0.769 1.67        2.93636E+34 1.14735E+34                                                                                                                                                                        
110323 88.125417 32.699094 23.70 0.009 22.00 0.010 20.19 0.008             0.000   0.056   0.056 0.31  84.06 8.14928E+31 3.30383E+31                                                                                                                                                                        
160005 88.125483 32.477258 15.26 0.009 14.74 0.007 14.51 0.009             0.014   0.341   0.355 1.36        1.32283E+34 5.13077E+33                                                                                                                                                                        
110005 88.125500 32.678528 15.39 0.008 14.62 0.008 14.30 0.008             0.000   0.000   0.000 1.41        1.48174E+34 5.74862E+33  583 0.7                                                                                                                                                               
150051 88.125588 32.524886 17.69 0.009 16.81 0.011 16.40 0.010  7.48 1.0   0.692   0.128   0.820 0.99  17.73 1.9327E+33  7.50235E+32                                                                                                                                                                        
170134 88.125646 32.431736 21.08 0.009 19.43 0.007 18.64 0.010             0.004   0.000   0.004 0.61  36.87 3.21124E+32 1.33283E+32                                                                                                                                                                        
140285 88.125654 32.542936             21.37 0.014 19.61 0.012             0.000   0.000   0.000 0.39  64.69 1.22564E+32 4.97735E+31  584 0.1                                                                                                                                                               
150001 88.125708 32.499964 14.88 0.009 14.44 0.010 14.26 0.010             0.913   0.015   0.928 1.47        1.75445E+34 6.81226E+33                                                                                                                                                                        
150353 88.125792 32.484833 23.59 0.009 21.86 0.012 20.23 0.010             0.195   0.190   0.385 0.33  78.99 8.93488E+31 3.62513E+31                                                                                                                                                                        
100204 88.125858 32.739475 22.85 0.009 21.08 0.010 19.81 0.009             0.001   0.000   0.001 0.43  57.83 1.46033E+32 6.16306E+31                                                                                                                                                                        
100686 88.125900 32.760500 21.28 0.009 19.62 0.018 18.71 0.009             0.045   0.000   0.045 0.60  37.50 2.87379E+32 1.19854E+32                                                                                                                                                                        
150160 88.125967 32.500575 21.62 0.009 19.80 0.016 18.73 0.010             0.028   0.000   0.028 0.59  38.09 2.5978E+32  1.08215E+32                                                                                                                                                                        
170744 88.126458 32.419598 12.36 0.026 12.33 0.017 12.34 0.009             0.000   0.000   0.443 2.73        1.63514E+35 6.46427E+34                                                                                                                                                                        
140746 88.126500 32.541400 14.76 0.009 14.36 0.016 14.15 0.011             0.893   0.044   0.937 1.49        1.89346E+34 7.37216E+33                                                                                                                                                                        
150289 88.126517 32.514514 22.79 0.009 21.15 0.012 19.75 0.010             0.066   0.000   0.066 0.42  59.66 1.40626E+32 5.70558E+31                                                                                                                                                                        
140281 88.126625 32.546056 22.99 0.009 21.22 0.011 19.52 0.012             0.000   0.001   0.001 0.41  61.14 1.34811E+32 5.46743E+31  586 0.1                                                                                                                                                               
130148 88.126654 32.608694 20.62 0.009 18.98 0.010 18.21 0.011 12.80 1.0   0.793   0.000   0.793 0.62  35.46 4.29481E+32 1.68365E+32                                                                                                                                                                        
140791 88.126783 32.532492 11.47 0.021 11.45 0.017 11.40 0.024             0.000   0.000   0.903 3.68        5.74856E+35 2.65535E+35                                                                                                                                                                        
120352 88.126987 32.631589 23.98 0.008 22.31 0.010 20.49 0.009             0.040   0.228   0.268 0.28  93.93 6.62917E+31 2.66183E+31                                                                                                                                                                        
150865 88.127011 32.527486             20.75 0.036                         0.000   0.000   0.000 0.48  50.13 1.73796E+32 7.48313E+31  587 0.2                                                                                                                                                               
140331 88.127138 32.549956 23.53 0.009 21.78 0.011 20.13 0.012             0.000   0.540   0.540 0.34  76.50 9.37969E+31 3.80406E+31  588 0.2                                                                                                                                                               
110024 88.127171 32.684697 16.47 0.008 15.86 0.008 15.50 0.008             0.304   0.051   0.355 1.12  14.37 4.59341E+33 1.78119E+33                                                                                                                                                                        
150814 88.127402 32.517968 13.79 0.025 13.61 0.020 13.50 0.010             0.907   0.001   0.908 1.80        3.94514E+34 1.56263E+34                                                                                                                                                                        
180105 88.127417 32.379833 20.47 0.007 18.95 0.008 18.03 0.009             0.001   0.000   0.001 0.63  35.38 4.3847E+32  1.7178E+32                                                                                                                                                                         
150016 88.127542 32.496694 16.32 0.009 15.57 0.009 15.22 0.010             0.000   0.338   0.338 1.18  13.10 6.03911E+33 2.34231E+33  589 1.0                                                                                                                                                               
150143 88.127621 32.485381 20.49 0.009 19.00 0.012 18.32 0.010             0.001   0.000   0.001 0.62  35.52 4.22668E+32 1.65823E+32                                                                                                                                                                        
130824 88.127759 32.577906 11.84 0.018 11.84 0.020 11.79 0.010             0.000   0.000   0.891 3.21        3.13778E+35 1.47747E+35                                                                                                                                                                        
130333 88.127833 32.607119 23.20 0.009 21.54 0.011 20.04 0.011             0.039   0.000   0.039 0.37  69.20 1.09789E+32 4.45265E+31                                                                                                                                                                        
140757 88.127900 32.563700 14.99 0.009 14.54 0.016 14.34 0.011             0.913   0.030   0.943 1.43        1.58901E+34 6.18681E+33                                                                                                                                                                        
110180 88.127929 32.682314 21.72 0.009 19.97 0.010 18.87 0.008  1.18 1.0   0.245   0.000   0.245 0.58  39.17 2.40708E+32 1.11419E+32                                                                                                                                                                        
150815 88.127961 32.512688 13.81 0.025 13.59 0.020 13.45 0.010             0.938   0.008   0.946 1.82        4.05397E+34 1.60574E+34  591 0.3                                                                                                                                                               
170745 88.128126 32.414143 12.61 0.026 12.57 0.017 12.55 0.009             0.000   0.000   0.406 2.56        1.26617E+35 4.99211E+34                                                                                                                                                                        
120020 88.128154 32.650569 16.16 0.007 15.55 0.008 15.35 0.009             0.014   0.019   0.033 1.19  13.07 6.11924E+33 2.37267E+33  592 0.7                                                                                                                                                               
140041 88.128421 32.546400 17.72 0.009 16.84 0.010 16.44 0.012  7.26 1.0   0.763   0.097   0.860 0.99  17.81 1.88948E+33 7.33189E+32          2395 88.13048333 32.54703333 6.660777323                                                                                                                      
120100 88.128446 32.655244 19.84 0.008 18.41 0.009 17.79 0.009  5.02 0.0   0.766   0.000   0.766 0.70  30.05 5.94529E+32 2.57643E+32                                                                                                                                                                        
150365 88.128500 32.484939 23.65 0.009 22.00 0.012 20.22 0.010  1.70 0.0   0.000   0.343   0.343 0.31  84.05 8.15138E+31 3.30724E+31                                                                                                                                                                        
150817 88.128531 32.499915 14.25 0.025 13.99 0.020 13.85 0.010             0.858   0.001   0.859 1.63        2.73128E+34 1.06722E+34                                                                                                                                                                        
120027 88.128754 32.630858 16.76 0.008 16.07 0.008 15.71 0.009  5.02 1.0   0.506   0.104   0.610 1.06  15.86 3.78238E+33 1.46655E+33                                                                                                                                                                        
130001 88.128838 32.599661 14.84 0.008 14.33 0.009 14.11 0.010             0.000   0.404   0.404 1.50        1.93989E+34 7.54261E+33                                                                                                                                                                        
120332 88.129042 32.663639 24.01 0.008 22.04 0.010 20.63 0.009             0.000   0.004   0.004 0.30  85.51 7.94937E+31 3.22278E+31                                                                                                                                                                        
160057 88.129058 32.461483 17.97 0.010 17.15 0.008 16.70 0.010             0.048   0.030   0.078 0.90  20.48 1.46157E+33 5.71661E+32                                                                                                                                                                        
110290 88.129167 32.683972 23.38 0.009 21.65 0.010 19.85 0.008             0.000   0.002   0.002 0.35  72.43 1.02102E+32 4.13937E+31                                                                                                                                                                        
170335 88.129221 32.396053 23.90 0.009 22.10 0.008 20.36 0.010             0.000   0.074   0.074 0.30  87.84 7.64859E+31 3.09888E+31                                                                                                                                                                        
130840 88.129234 32.578832 16.32 0.018 15.71 0.020 15.35 0.011             0.287   0.339   0.626 1.16  13.57 5.27386E+33 2.05713E+33                                                                                                                                                                        
160747 88.129273 32.449664 11.23 0.020 11.17 0.016 11.12 0.010             0.000   0.000   0.623 3.79                                                                                                                                                                                                       
120041 88.129437 32.664564 17.67 0.008 16.80 0.009 16.40 0.009  7.63 0.0   0.439   0.055   0.494 0.99  17.71 1.94533E+33 7.54605E+32                                                                                                                                                                        
110309 88.129542 32.683639 23.73 0.009 21.86 0.011 20.60 0.008             0.000   0.000   0.000 0.33  79.10 8.91712E+31 3.61646E+31  596 3.0                                                                                                                                                               
130066 88.129575 32.584728 18.02 0.009 17.23 0.011 16.81 0.011             0.000   0.012   0.012 0.89  21.07 1.36513E+33 5.34997E+32                                                                                                                                                                        
140243 88.129721 32.567781 22.45 0.009 20.63 0.011 19.39 0.012  2.25 1.0   0.746   0.000   0.746 0.50  47.74 1.84998E+32 7.81036E+31  597 0.1                                                                                                                                                               
110044 88.129742 32.690167 17.33 0.009 16.70 0.009 16.31 0.008             0.000   0.001   0.001 1.00  17.39 2.14205E+33 8.30914E+32                                                                                                                                                                        
140469 88.130013 32.557494             22.94 0.024 21.25 0.012             0.000   0.000   0.000 0.23 111.74 4.35669E+31 1.7641E+31   598 0.3                                                                                                                                                               
120263 88.130083 32.657417 22.85 0.008 21.15 0.009 19.45 0.009             0.000   0.001   0.001 0.42  59.65 1.40644E+32 5.69998E+31                                                                                                                                                                        
110011 88.130121 32.675997 15.50 0.008 15.02 0.008 14.76 0.008             0.399   0.043   0.442 1.26  11.70 1.00448E+34 3.89614E+33                                                                                                                                                                        
130115 88.130167 32.598889 19.53 0.009 18.58 0.011 18.02 0.011             0.000   0.000   0.000 0.67  31.94 5.39936E+32 2.34285E+32  600 0.1                                                                                                                                                               
150102 88.130208 32.484694 19.65 0.009 18.10 0.012 17.40 0.010             0.000   0.000   0.000 0.76  26.81 7.07212E+32 2.80917E+32  599 0.1                                                                                                                                                               
120728 88.130251 32.639827 14.33 0.016 14.01 0.018 13.88 0.008             0.854   0.003   0.857 1.62        2.66574E+34 1.03983E+34                                                                                                                                                                        
160192 88.130633 32.476306 21.92 0.010 20.18 0.008 19.09 0.010             0.470   0.000   0.470 0.56  41.11 2.25432E+32 1.04282E+32                                                                                                                                                                        
180288 88.130738 32.374833 23.72 0.007 22.02 0.009 20.35 0.009             0.024   0.013   0.037 0.31  84.71 8.05827E+31 3.26584E+31                                                                                                                                                                        
140014 88.130750 32.550222 16.28 0.009 15.53 0.008 15.18 0.011             0.000   0.441   0.441 1.19  13.01 6.24523E+33 2.42181E+33  602 0.1                                                                                                                                                               
120127 88.130767 32.627428 20.68 0.008 19.06 0.009 18.25 0.009             0.782   0.000   0.782 0.62  35.71 4.03316E+32 1.58055E+32                                                                                                                                                                        
120141 88.130787 32.629564 20.84 0.008 19.31 0.009 18.39 0.009  3.32 1.0   0.797   0.000   0.797 0.61  36.48 3.43952E+32 1.42838E+32  601 0.2                                                                                                                                                               
110073 88.130821 32.689942 18.51 0.009 17.43 0.009 16.95 0.008  7.17 0.0   0.143   0.000   0.143 0.85  22.45 1.16199E+33 4.55068E+32                                                                                                                                                                        
140884 88.130888 32.545495             20.89 0.056 19.26 0.012             0.000   0.000   0.000 0.46  53.17 1.61524E+32 7.16674E+31  603 0.1                                                                                                                                                               
130451 88.130929 32.590097 24.35 0.009 22.69 0.012 20.74 0.011             0.000   0.000   0.000 0.25 104.06 5.15146E+31 2.07009E+31  605 0.3                                                                                                                                                               
120729 88.130951 32.660048 14.59 0.016 14.15 0.018 13.90 0.008             0.001   0.352   0.353 1.57        2.33602E+34 9.12164E+33                                                                                                                                                                        
130010 88.131062 32.584686 15.40 0.008 14.90 0.009 14.66 0.010             0.524   0.194   0.718 1.31  11.02 1.13419E+34 4.40158E+33  606 0.4                                                                                                                                                               
140012 88.131071 32.558369 16.08 0.009 15.46 0.008 15.17 0.012  1.81 0.0   0.215   0.412   0.627 1.20  12.84 6.67671E+33 2.58913E+33  604 0.2                                                                                                                                                               
150394 88.131188 32.511900 24.12 0.009 22.29 0.012 20.52 0.010             0.000   0.429   0.429 0.28  93.23 6.75527E+31 2.71457E+31                                                                                                                                                                        
140039 88.131208 32.567717 17.58 0.009 16.73 0.010 16.37 0.012  7.34 1.0   0.743   0.065   0.808 1.00  17.49 2.07661E+33 8.058E+32                                                                                                                                                                          
120670 88.131300 32.623100 20.85 0.008 19.15 0.025 18.37 0.009             0.817   0.000   0.817 0.62  35.99 3.76276E+32 1.57753E+32                                                                                                                                                                        
170206 88.131304 32.400381 22.37 0.009 20.62 0.007 19.30 0.010             0.104   0.000   0.104 0.50  47.47 1.86367E+32 7.85819E+31                                                                                                                                                                        
180230 88.131396 32.383050 23.04 0.007 21.31 0.009 19.83 0.009             0.033   0.037   0.070 0.40  63.35 1.26943E+32 5.14471E+31                                                                                                                                                                        
160314 88.131538 32.452139             21.90 0.012 19.87 0.010             0.000   0.000   0.000 0.32  80.37 8.70619E+31 3.53256E+31  607 0.1                                                                                                                                                               
140830 88.131559 32.545822 13.98 0.021 13.75 0.016 13.63 0.011             0.942   0.002   0.944 1.74        3.43153E+34 1.33746E+34                                                                                                                                                                        
100085 88.131667 32.729042 20.60 0.009 19.01 0.010 18.22 0.009             0.429   0.000   0.429 0.62  35.56 4.18362E+32 1.64007E+32                                                                                                                                                                        
130831 88.131805 32.580062 12.72 0.018 12.64 0.020 12.56 0.010             0.000   0.000   0.880 2.50        1.17335E+35 4.63515E+34                                                                                                                                                                        
150030 88.131883 32.517944 16.80 0.009 16.11 0.010 15.76 0.010             0.732   0.089   0.821 1.05  15.92 3.66254E+33 1.42098E+33                                                                                                                                                                        
150264 88.131921 32.500906 22.69 0.009 20.94 0.011 19.47 0.010  4.44 1.0   0.000   0.312   0.312 0.45  54.45 1.56912E+32 6.62461E+31  609 0.3                                                                                                                                                               
160320 88.132021 32.467058 23.65 0.010 21.84 0.009 20.20 0.010             0.000   0.258   0.258 0.33  78.46 9.02711E+31 3.65849E+31                                                                                                                                                                        
170633 88.132338 32.394472             24.28 0.025                         0.000   0.000   0.000 0.17 143.39 1.6591E+31  6.6166E+30   608 3.4                                                                                                                                                               
180695 88.132644 32.366175 12.31 0.019 12.29 0.017 12.25 0.019             0.000   0.000   0.163 2.76        1.70244E+35 6.73036E+34                                                                                                                                                                        
110238 88.132875 32.689522 22.66 0.009 20.89 0.010 19.55 0.008 17.66 1.0   0.308   0.000   0.308 0.46  53.16 1.61584E+32 6.81933E+31                                                                                                                                                                        
180229 88.133200 32.362292 23.00 0.007 21.30 0.008 19.85 0.009             0.065   0.000   0.065 0.40  63.06 1.27924E+32 5.18293E+31                                                                                                                                                                        
110019 88.133304 32.703639 16.03 0.008 15.55 0.008 15.28 0.008             0.000   0.002   0.002 1.19  13.05 6.15173E+33 2.38555E+33                                                                                                                                                                        
140783 88.133400 32.551700 13.30 0.009 13.14 0.016 13.03 0.011             0.885   0.045   0.930 2.14        6.68232E+34 2.65296E+34  610 0.2                                                                                                                                                               
120718 88.133443 32.648200 11.68 0.016 11.63 0.019 11.57 0.008             0.000   0.000   0.632 3.46        4.35066E+35 2.02368E+35                                                                                                                                                                        
130002 88.133588 32.579506 14.89 0.018 14.36 0.010 14.21 0.010             0.532   0.265   0.797 1.49        1.89255E+34 7.34847E+33                                                                                                                                                                        
110381 88.133642 32.699361 24.32 0.009 22.52 0.011 20.76 0.008             0.072   0.038   0.110 0.26  99.37 5.76227E+31 2.3146E+31                                                                                                                                                                         
100044 88.133667 32.722431 18.71 0.009 17.63 0.010 17.14 0.009  8.26 1.0   0.502   0.000   0.502 0.82  23.85 1.00636E+33 3.95035E+32                                                                                                                                                                        
130055 88.133667 32.614444 17.63 0.009 16.92 0.010 16.57 0.011             0.000   0.001   0.001 0.97  18.23 1.76006E+33 6.84152E+32                                                                                                                                                                        
180248 88.133667 32.383389 23.36 0.007 21.64 0.009 19.88 0.009             0.000   0.005   0.005 0.36  72.02 1.03024E+32 4.17533E+31                                                                                                                                                                        
120025 88.133679 32.636739 16.35 0.007 15.86 0.008 15.58 0.008             0.000   0.001   0.001 1.12  14.37 4.58954E+33 1.77969E+33                                                                                                                                                                        
100173 88.133708 32.719944 22.35 0.009 20.71 0.010 19.12 0.009             0.000   0.001   0.001 0.49  49.21 1.77925E+32 7.509E+31                                                                                                                                                                          
140453 88.133867 32.569136 24.26 0.009 22.58 0.012 20.85 0.012             0.000   0.001   0.001 0.26 100.92 5.54727E+31 2.22914E+31                                                                                                                                                                        
120740 88.134039 32.647082             18.02 0.032 17.48 0.026             0.000   0.000   0.000 0.77  26.30 7.469E+32   3.0131E+32   612 0.3                                                                                                                                                               
150235 88.134050 32.496306 22.34 0.009 20.59 0.011 19.25 0.010             0.112   0.000   0.112 0.51  46.94 1.89076E+32 7.98255E+31                                                                                                                                                                        
130004 88.134088 32.600350 14.90 0.008 14.48 0.010 14.28 0.010             0.897   0.019   0.916 1.45        1.69433E+34 6.57884E+33                                                                                                                                                                        
130047 88.134092 32.580550 17.53 0.018 16.69 0.011 16.33 0.011             0.751   0.064   0.815 1.00  17.38 2.14942E+33 8.34362E+32                                                                                                                                                                        
130032 88.134254 32.606331 16.64 0.008 16.07 0.009 15.81 0.011             0.000   0.001   0.001 1.06  15.86 3.77476E+33 1.46403E+33  613 0.3                                                                                                                                                               
140312 88.134329 32.546975 23.38 0.009 21.56 0.011 20.01 0.012             0.000   0.503   0.503 0.37  69.82 1.08222E+32 4.3891E+31                                                                                                                                                                         
110059 88.134379 32.696133 18.10 0.009 17.17 0.009 16.73 0.008  8.25 1.0   0.298   0.026   0.324 0.90  20.67 1.43327E+33 5.61308E+32                                                                                                                                                                        
180054 88.134533 32.359808 18.03 0.007 17.21 0.008 16.73 0.009             0.018   0.005   0.023 0.89  20.93 1.38846E+33 5.43597E+32                                                                                                                                                                        
170339 88.134613 32.398500 23.81 0.009 22.11 0.008 20.38 0.010             0.045   0.048   0.093 0.30  88.19 7.60551E+31 3.08142E+31                                                                                                                                                                        
120286 88.134625 32.628056 23.27 0.008 21.48 0.009 20.18 0.009             0.000   0.000   0.000 0.38  67.73 1.13654E+32 4.60613E+31  614 0.5                                                                                                                                                               
160134 88.134933 32.436611 20.80 0.010 19.23 0.008 18.34 0.010  8.52 1.0   0.696   0.000   0.696 0.61  36.25 3.58444E+32 1.48812E+32                                                                                                                                                                        
180037 88.135067 32.381364 17.42 0.007 16.65 0.008 16.22 0.009  7.15 2.0   0.199   0.023   0.222 1.00  17.25 2.23932E+33 8.68387E+32          3712 88.13625833 32.38253333 5.553247570                                                                                                                      
130089 88.135108 32.611150 19.08 0.009 17.87 0.010 17.39 0.011  7.81 0.0   0.834   0.000   0.834 0.79  25.35 8.29626E+32 3.2566E+32   615 0.2                                                                                                                                                               
130195 88.135146 32.603714 21.43 0.009 19.71 0.010 18.71 0.011             0.783   0.000   0.783 0.60  37.80 2.73138E+32 1.13468E+32                                                                                                                                                                        
140816 88.135230 32.536815 13.05 0.021 12.98 0.016 12.99 0.024             0.000   0.000   0.891 2.25        7.95531E+34 3.18426E+34                                                                                                                                                                        
150152 88.135246 32.490308 20.93 0.009 19.26 0.012 18.42 0.010 12.59 1.0   0.844   0.000   0.844 0.61  36.33 3.53306E+32 1.46886E+32                                                                                                                                                                        
120362 88.135292 32.635083 24.28 0.008 22.36 0.010 20.86 0.009             0.000   0.001   0.001 0.28  94.95 6.45072E+31 2.59018E+31                                                                                                                                                                        
150045 88.135325 32.506425 17.30 0.009 16.54 0.011 16.15 0.010  6.22 1.5   0.725   0.071   0.796 1.02  16.94 2.46845E+33 9.58202E+32          2610 88.13675833 32.50692222 4.705339184                                                                                                                      
170285 88.135383 32.396389 23.17 0.009 21.54 0.007 20.00 0.010             0.024   0.000   0.024 0.37  69.33 1.09445E+32 4.43305E+31                                                                                                                                                                        
120169 88.135417 32.665722 21.58 0.008 19.80 0.009 18.56 0.009             0.000   0.000   0.000 0.59  38.10 2.59279E+32 1.07675E+32  616 1.5                                                                                                                                                               
130092 88.135446 32.604378 19.29 0.009 18.01 0.010 17.43 0.011             0.415   0.000   0.415 0.77  26.22 7.52966E+32 2.98859E+32  617 0.3                                                                                                                                                               
140368 88.135537 32.558222 23.99 0.009 22.14 0.012 20.41 0.012             0.000   0.441   0.441 0.29  89.46 7.45378E+31 3.0242E+31                                                                                                                                                                         
180090 88.135700 32.353650 19.85 0.007 18.50 0.008 17.85 0.009 10.97 1.0   0.268   0.000   0.268 0.69  31.10 5.62617E+32 2.32812E+32                                                                                                                                                                        
140277 88.136013 32.550750 22.78 0.009 21.15 0.011 19.55 0.012             0.000   0.448   0.448 0.42  59.59 1.40897E+32 5.71426E+31  618 0.1                                                                                                                                                               
180028 88.136042 32.368917 17.19 0.007 16.35 0.007 15.92 0.009             0.000   0.045   0.045 1.04  16.41 2.93636E+33 1.13822E+33                                                                                                                                                                        
140820 88.136072 32.572537 13.23 0.021 13.16 0.016 13.15 0.011             0.000   0.000   0.881 2.12        6.49681E+34 2.57931E+34                                                                                                                                                                        
130386 88.136217 32.606211 23.91 0.009 22.19 0.011 20.53 0.011             0.003   0.033   0.036 0.29  90.97 7.19271E+31 2.88918E+31                                                                                                                                                                        
120289 88.136225 32.659931 23.20 0.008 21.47 0.011 19.93 0.009             0.041   0.128   0.169 0.38  67.28 1.14893E+32 4.65964E+31                                                                                                                                                                        
140256 88.136279 32.533200 22.58 0.009 20.87 0.011 19.37 0.012             0.000   0.287   0.287 0.46  52.70 1.63312E+32 6.89482E+31                                                                                                                                                                        
150302 88.136279 32.487728 22.99 0.009 21.25 0.012 19.73 0.010             0.000   0.331   0.331 0.41  61.89 1.32045E+32 5.35743E+31                                                                                                                                                                        
180088 88.136375 32.350572 19.80 0.007 18.46 0.008 17.81 0.009             0.327   0.000   0.327 0.69  30.63 5.76899E+32 2.38723E+32                                                                                                                                                                        
150173 88.136417 32.525700 21.24 0.009 19.55 0.012 18.61 0.010             0.896   0.000   0.896 0.60  37.26 2.99658E+32 1.24582E+32                                                                                                                                                                        
160079 88.136417 32.467778 19.61 0.010 17.96 0.008 16.81 0.010             0.000   0.000   0.000 0.78  25.91 7.79076E+32 3.09027E+32  619 0.3                                                                                                                                                               
170381 88.136421 32.428058 24.30 0.009 22.49 0.008 20.75 0.010             0.112   0.059   0.171 0.26  98.60 5.87268E+31 2.35658E+31                                                                                                                                                                        
150110 88.136904 32.514750 19.73 0.009 18.35 0.011 17.72 0.010             0.866   0.000   0.866 0.71  29.34 6.11407E+32 2.65144E+32                                                                                                                                                                        
150017 88.137167 32.505036 16.23 0.009 15.61 0.010 15.26 0.010             0.014   0.432   0.446 1.18  13.20 5.8179E+33  2.25726E+33                                                                                                                                                                        
160433 88.137375 32.441472 23.32 0.010 22.81 0.011 22.08 0.010             0.000   0.000   0.000 0.24 107.64 4.75362E+31 1.90945E+31  621 0.2                                                                                                                                                               
120726 88.137405 32.623276 12.96 0.016 12.87 0.018 12.79 0.026             0.000   0.000   0.746 2.33        9.11861E+34 3.66846E+34                                                                                                                                                                        
140022 88.137558 32.544992 16.35 0.009 15.79 0.008 15.46 0.012             0.594   0.074   0.668 1.14  13.98 4.90948E+33 1.90375E+33  622 0.3                                                                                                                                                               
130220 88.137567 32.578539 21.86 0.009 20.21 0.011 19.08 0.011             0.437   0.000   0.437 0.56  41.41 2.23238E+32 1.03371E+32                                                                                                                                                                        
2456   88.137592 32.544942 16.24 0.020 15.93 0.030 15.90 0.007  0.42 2.0   0.000   0.000   0.000 1.10  14.88 4.2864E+33  1.68649E+33                                                                                                                                                                        
150064 88.137596 32.506883 17.94 0.009 17.05 0.011 16.61 0.010  8.17 0.0   0.715   0.075   0.790 0.93  19.49 1.57843E+33 6.1799E+32                                                                                                                                                                         
150011 88.137637 32.514131 15.80 0.009 15.27 0.010 14.97 0.010             0.609   0.137   0.746 1.22  12.39 7.99716E+33 3.10316E+33  623 0.4                                                                                                                                                               
140323 88.137688 32.556586 23.49 0.009 21.64 0.011 20.10 0.012             0.001   0.485   0.486 0.36  72.12 1.0278E+32  4.16837E+31  624 0.1                                                                                                                                                               
140706 88.137692 32.529781 20.13 0.009 18.65 0.011 18.01 0.012             0.829   0.000   0.829 0.66  32.73 5.23094E+32 2.26977E+32  625 0.4                                                                                                                                                               
130043 88.137896 32.578017 17.29 0.009 16.57 0.010 16.21 0.011             0.102   0.069   0.171 1.01  17.03 2.40171E+33 9.31953E+32                                                                                                                                                                        
170013 88.137900 32.422700 16.85 0.009 15.98 0.006 15.59 0.024             0.000   0.070   0.070 1.08  15.29 4.11118E+33 1.59353E+33                                                                                                                                                                        
120187 88.137908 32.634031 21.72 0.008 20.02 0.009 18.87 0.009             0.386   0.000   0.386 0.58  39.57 2.37355E+32 1.0983E+32                                                                                                                                                                         
130837 88.137917 32.611167 14.30 0.018 13.85 0.020 13.63 0.010             0.000   0.470   0.470 1.70        3.13409E+34 1.22461E+34  627 0.4                                                                                                                                                               
170697 88.137917 32.422694 16.85 0.009 15.98 0.006 15.59 0.024             0.000   0.071   0.071 1.08  15.28 4.11304E+33 1.59415E+33                                                                                                                                                                        
150039 88.137979 32.505628 17.04 0.009 16.41 0.011 16.04 0.010             0.008   0.033   0.041 1.03  16.58 2.78098E+33 1.07952E+33                                                                                                                                                                        
150087 88.138000 32.488806 18.83 0.009 17.99 0.014 17.53 0.010             0.000   0.000   0.000 0.77  26.13 7.60728E+32 3.0245E+32   628 0.2                                                                                                                                                               
110018 88.138017 32.677464 16.05 0.008 15.55 0.008 15.25 0.008             0.038   0.015   0.053 1.19  13.05 6.16384E+33 2.39025E+33                                                                                                                                                                        
160733 88.138250 32.462139 11.65 0.020 10.60 0.019 10.05 0.010           999.000   0.000 999.000 3.35                                                                                  Matched to vZ 508 in Mermilliod et al. (2008).                                                                       
130320 88.138292 32.603306 22.97 0.009 21.30 0.010 19.60 0.011             0.000   0.058   0.058 0.40  63.19 1.2749E+32  5.16861E+31                                                                                                                                                                        
150764 88.138329 32.483253 14.74 0.009 14.35 0.010 14.16 0.010  0.56 2.0   0.893   0.008   0.901 1.50        1.90236E+34 7.38658E+33           370 88.13966667 32.48330278 4.066140410                                                                                                                      
130829 88.138423 32.616758 12.62 0.018 12.62 0.020 12.59 0.010             0.000   0.000   0.769 2.52        1.20231E+35 4.74953E+34                                                                                                                                                                        
150059 88.138667 32.488639 17.70 0.009 16.99 0.011 16.62 0.010             0.000   0.001   0.001 0.95  18.93 1.65328E+33 6.47295E+32                                                                                                                                                                        
130222 88.138708 32.582611 11.76 0.018 11.21 0.033 11.58 0.010             0.000   0.000   0.861 3.24                                                                                                                                                                                                       
140808 88.138875 32.570611 12.72 0.021 12.36 0.017 12.22 0.011             0.000   0.000   0.877 2.71        1.57458E+35 6.22489E+34                                                                                                                                                                        
120004 88.138888 32.632172 15.19 0.007 14.71 0.008 14.47 0.008             0.083   0.237   0.320 1.37        1.35797E+34 5.26845E+33  629 0.2                                                                                                                                                               
120166 88.139008 32.642233 21.43 0.008 19.72 0.009 18.74 0.009 13.76 1.0   0.770   0.000   0.770 0.60  37.83 2.71389E+32 1.12704E+32                                                                                                                                                                        
170318 88.139013 32.394797 23.57 0.009 21.83 0.007 20.25 0.010             0.021   0.015   0.036 0.33  78.02 9.10449E+31 3.68777E+31                                                                                                                                                                        
170708 88.139208 32.411806 14.77 0.009 14.22 0.016 13.94 0.009             0.000   0.011   0.011 1.54        2.16817E+34 8.45617E+33                                                                                                                                                                        
100266 88.139271 32.724542 23.66 0.009 21.90 0.010 20.33 0.009             0.007   0.008   0.015 0.32  80.57 8.67496E+31 3.51695E+31                                                                                                                                                                        
130053 88.139296 32.611117 17.79 0.018 16.86 0.013 16.53 0.011  7.06 0.0   0.595   0.054   0.649 0.98  17.89 1.8439E+33  7.16369E+32                                                                                                                                                                        
130224 88.139592 32.600433 21.88 0.009 20.12 0.010 19.09 0.011             0.419   0.000   0.419 0.57  40.61 2.29139E+32 1.06064E+32                                                                                                                                                                        
160228 88.139875 32.443383 22.40 0.010 20.64 0.008 19.31 0.010             0.122   0.000   0.122 0.50  47.98 1.83822E+32 7.75295E+31                                                                                                                                                                        
110058 88.139900 32.671033 17.96 0.009 17.18 0.010 16.77 0.008             0.000   0.002   0.002 0.90  20.73 1.42264E+33 5.57331E+32                                                                                                                                                                        
180061 88.140029 32.361650 18.19 0.019 17.39 0.011 16.91 0.009             0.000   0.001   0.001 0.86  22.12 1.20626E+33 4.72736E+32                                                                                                                                                                        
170437 88.140042 32.404972 24.74 0.009 23.00 0.011 21.14 0.010             0.000   0.002   0.002 0.23 113.75 4.18112E+31 1.67948E+31                                                                                                                                                                        
150071 88.140063 32.518225 18.13 0.009 17.20 0.011 16.75 0.010  8.45 1.0   0.741   0.065   0.806 0.89  20.84 1.40361E+33 5.5008E+32                                                                                                                                                                         
160043 88.140083 32.467767 17.39 0.010 16.60 0.008 16.25 0.010  7.12 2.0   0.329   0.044   0.373 1.01  17.11 2.33848E+33 9.06839E+32          2618 88.14062917 32.46849167 3.091543933                                                                                                                      
160674 88.140300 32.479300 17.00 0.010 16.28 0.015 15.95 0.010             0.483   0.050   0.533 1.04  16.25 3.1285E+33  1.21646E+33                                                                                                                                                                        
150821 88.140317 32.507646 14.42 0.025 14.11 0.029 13.97 0.010             0.892   0.001   0.893 1.58        2.41211E+34 9.50348E+33                                                                                                                                                                        
170096 88.140329 32.416089 21.12 0.009 19.44 0.007 18.61 0.010             0.133   0.000   0.133 0.61  36.92 3.18325E+32 1.32121E+32                                                                                                                                                                        
120117 88.140346 32.652450 20.34 0.008 18.77 0.009 18.06 0.009 12.05 1.0   0.704   0.000   0.704 0.64  34.19 4.94966E+32 2.1462E+32                                                                                                                                                                         
150079 88.140363 32.489386 18.29 0.009 17.44 0.011 16.98 0.010             0.001   0.016   0.017 0.85  22.46 1.16126E+33 4.551E+32                                                                                                                                                                          
150021 88.140375 32.483194 16.43 0.009 15.69 0.010 15.33 0.010             0.000   0.303   0.303 1.17  13.44 5.39703E+33 2.09414E+33                                                                                                                                                                        
130113 88.140571 32.603708 20.05 0.009 18.56 0.010 17.92 0.011             0.857   0.000   0.857 0.68  31.68 5.45812E+32 2.26002E+32                                                                                                                                                                        
180176 88.140592 32.365792 22.08 0.007 20.43 0.008 19.09 0.009             0.037   0.000   0.037 0.53  44.11 2.05269E+32 8.6575E+31                                                                                                                                                                         
120395 88.140625 32.642361 24.60 0.008 22.68 0.010 20.89 0.009             0.000   0.000   0.000 0.25 103.83 5.17937E+31 2.07969E+31  630 1.0                                                                                                                                                               
160718 88.140700 32.459000 14.66 0.009 14.19 0.015 13.99 0.009             0.022   0.414   0.436 1.55        2.23615E+34 8.71656E+33                                                                                                                                                                        
160294 88.140721 32.439500 23.26 0.010 21.54 0.009 20.08 0.010             0.027   0.000   0.027 0.37  69.17 1.09853E+32 4.45209E+31                                                                                                                                                                        
120326 88.140908 32.640811 23.75 0.008 21.96 0.010 20.31 0.009             0.007   0.208   0.215 0.31  82.66 8.35208E+31 3.38605E+31                                                                                                                                                                        
120071 88.141354 32.639208 18.72 0.008 17.59 0.010 17.17 0.009  9.20 0.0   0.665   0.000   0.665 0.82  23.62 1.03179E+33 4.08544E+32                                                                                                                                                                        
180697 88.141391 32.362476 13.64 0.019 13.52 0.017 13.40 0.008             0.225   0.000   0.225 1.87        4.38012E+34 1.74312E+34                                                                                                                                                                        
150816 88.141433 32.499626 14.00 0.025 13.77 0.020 13.67 0.010             0.793   0.001   0.794 1.73        3.37896E+34 1.32029E+34                                                                                                                                                                        
140794 88.141502 32.547833 11.79 0.021 11.76 0.017 11.72 0.011             0.000   0.000   0.881 3.31        3.56736E+35 1.67649E+35                                                                                                                                                                        
180112 88.141571 32.369153 20.49 0.007 18.91 0.008 18.08 0.009             0.023   0.000   0.023 0.63  35.28 4.50798E+32 1.7661E+32                                                                                                                                                                         
140080 88.141583 32.530678 18.84 0.009 17.71 0.010 17.21 0.012  8.50 0.0   0.917   0.000   0.917 0.81  24.33 9.45236E+32 3.71042E+32                                                                                                                                                                        
110345 88.141642 32.699686 23.89 0.009 22.15 0.011 20.41 0.008             0.002   0.077   0.079 0.29  89.96 7.3947E+31  2.99902E+31                                                                                                                                                                        
140025 88.141654 32.553369 16.74 0.009 16.13 0.009 15.86 0.012             0.000   0.006   0.006 1.05  15.96 3.58936E+33 1.39212E+33                                                                                                                                                                        
130448 88.141658 32.597228 24.43 0.009 22.61 0.011 20.89 0.011             0.008   0.044   0.052 0.26 101.93 5.41511E+31 2.17515E+31                                                                                                                                                                        
150144 88.141733 32.495989 20.68 0.009 19.05 0.011 18.25 0.010             0.797   0.000   0.797 0.62  35.69 4.04493E+32 1.58628E+32                                                                                                                                                                        
140839 88.141847 32.537740 15.78 0.021 15.06 0.016 14.74 0.024             0.000   0.160   0.160 1.25  11.91 9.70011E+33 3.77514E+33                                                                                                                                                                        
140887 88.141900 32.538282             22.10 0.264                         0.000   0.000   0.000 0.30  88.01 7.62738E+31 5.74677E+31  631 0.3                                                                                                                                                               
110072 88.141954 32.680650 18.44 0.009 17.43 0.009 16.95 0.008  8.74 1.0   0.700   0.000   0.700 0.85  22.39 1.16957E+33 4.58033E+32                                                                                                                                                                        
140001 88.142217 32.561611 15.34 0.009 14.81 0.009 14.57 0.011             0.021   0.497   0.518 1.34  10.58 1.23191E+34 4.78082E+33  632 0.2                                                                                                                                                               
140829 88.142230 32.570618 13.93 0.021 13.64 0.016 13.53 0.011             0.929   0.012   0.941 1.79        3.836E+34   1.49576E+34                                                                                                                                                                        
160020 88.142325 32.451142 16.25 0.009 15.65 0.007 15.38 0.009             0.349   0.037   0.386 1.17  13.32 5.57573E+33 2.16136E+33                                                                                                                                                                        
160001 88.142363 32.445408 14.68 0.009 14.29 0.008 14.14 0.009             0.793   0.002   0.795 1.52        2.02613E+34 7.87555E+33                                                                                                                                                                        
150811 88.142434 32.506418 13.17 0.025 13.05 0.020 12.96 0.010             0.883   0.024   0.907 2.20        7.37512E+34 2.95946E+34                                                                                                                                                                        
160007 88.142450 32.465347 15.33 0.009 14.85 0.007 14.64 0.009             0.860   0.005   0.865 1.32  10.78 1.18672E+34 4.60287E+33                                                                                                                                                                        
170164 88.142696 32.414319 21.80 0.009 20.08 0.007 19.03 0.010 14.60 1.0   0.294   0.000   0.294 0.57  40.20 2.32369E+32 1.07462E+32                                                                                                                                                                        
180034 88.142867 32.382506 17.38 0.007 16.61 0.008 16.21 0.009  3.64 2.0   0.196   0.017   0.213 1.01  17.15 2.31051E+33 8.95995E+32          3713 88.14428750 32.38291389 4.561358965                                                                                                                      
140030 88.143008 32.550914 17.10 0.009 16.36 0.010 16.02 0.012  6.40 0.0   0.707   0.064   0.771 1.03  16.44 2.90982E+33 1.12894E+33                                                                                                                                                                        
140842 88.143044 32.548364 17.06 0.021 16.33 0.017 15.92 0.012             0.340   0.296   0.636 1.04  16.36 2.98744E+33 1.16291E+33                                                                                                                                                                        
120029 88.143158 32.657742 16.83 0.008 16.11 0.008 15.78 0.009             0.431   0.060   0.491 1.05  15.93 3.6575E+33  1.41813E+33                                                                                                                                                                        
130365 88.143179 32.601347 23.57 0.009 21.98 0.015 20.24 0.011             0.231   0.107   0.338 0.31  83.27 8.26251E+31 3.3571E+31                                                                                                                                                                         
140806 88.143281 32.538235 12.60 0.021 12.49 0.017 12.45 0.024             0.000   0.000   0.873 2.61        1.37526E+35 5.42225E+34                                                                                                                                                                        
150399 88.143433 32.512542 24.00 0.009 22.24 0.012 20.47 0.010             0.000   0.402   0.402 0.28  92.12 6.96609E+31 2.79929E+31                                                                                                                                                                        
160113 88.143458 32.478328 20.24 0.010 18.72 0.008 18.04 0.010             0.808   0.000   0.808 0.65  33.64 5.05262E+32 2.19019E+32                                                                                                                                                                        
170321 88.143667 32.394611 22.43 0.009 21.82 0.008 21.30 0.010             0.000   0.000   0.000 0.33  77.80 9.14314E+31 3.7044E+31   635 0.7                                                                                                                                                               
110148 88.143750 32.673028 20.76 0.009 19.83 0.033 18.29 0.008             0.515   0.000   0.515 0.59  38.18 2.55911E+32 1.08147E+32                                                                                                                                                                        
160021 88.143871 32.473781 16.34 0.009 15.72 0.007 15.40 0.009  7.25 1.0   0.509   0.094   0.603 1.16  13.59 5.25516E+33 2.03726E+33          3866 88.14493333 32.47386111 3.239267378                                                                                                                      
150214 88.143996 32.517800 21.94 0.009 20.20 0.011 19.09 0.010             0.669   0.000   0.669 0.56  41.41 2.23289E+32 1.03394E+32                                                                                                                                                                        
140823 88.144104 32.556122 13.32 0.021 13.05 0.016 12.92 0.011             0.002   0.698   0.700 2.20        7.35069E+34 2.94225E+34                                                                                                                                                                        
100301 88.144217 32.732908 24.17 0.009 22.36 0.011 20.66 0.009             0.035   0.016   0.051 0.27  95.17 6.41336E+31 2.57613E+31                                                                                                                                                                        
160156 88.144521 32.452761 21.28 0.010 19.58 0.008 18.70 0.010 15.86 1.0   0.353   0.000   0.353 0.60  37.37 2.93922E+32 1.22025E+32                                                                                                                                                                        
110294 88.144833 32.694803 23.45 0.009 21.72 0.010 20.02 0.008             0.000   0.065   0.065 0.35  74.65 9.73979E+31 3.94864E+31                                                                                                                                                                        
130786 88.144900 32.576500 19.03 0.009 17.84 0.021 17.32 0.011             0.903   0.000   0.903 0.79  25.13 8.52965E+32 3.36827E+32                                                                                                                                                                        
140827 88.145168 32.570289 13.54 0.021 13.39 0.016 13.37 0.011             0.000   0.000   0.863 1.96        5.06915E+34 2.03611E+34                                                                                                                                                                        
140021 88.145179 32.540000 16.39 0.009 15.75 0.008 15.45 0.011             0.725   0.090   0.815 1.15  13.76 5.10127E+33 1.97812E+33  637 0.6                                                                                                                                                               
160006 88.145179 32.459783 15.34 0.009 14.85 0.007 14.63 0.009             0.527   0.061   0.588 1.32  10.78 1.1865E+34  4.60199E+33                                                                                                                                                                        
110173 88.145183 32.703464 21.40 0.009 19.76 0.011 18.72 0.008             0.527   0.000   0.527 0.59  37.97 2.65288E+32 1.10248E+32                                                                                                                                                                        
110258 88.145417 32.711389 22.80 0.009 21.19 0.012 19.53 0.008             0.000   0.033   0.033 0.41  60.41 1.37608E+32 5.58314E+31                                                                                                                                                                        
160738 88.145500 32.476001 13.00 0.020 12.88 0.016 12.83 0.009             0.000   0.000   0.717 2.33        9.01039E+34 3.62061E+34                                                                                                                                                                        
140072 88.145579 32.543142 18.31 0.009 17.40 0.010 17.00 0.012             0.001   0.023   0.024 0.86  22.21 1.19352E+33 4.67572E+32                                                                                                                                                                        
160047 88.145667 32.454250 17.21 0.010 16.74 0.008 16.44 0.010             0.000   0.000   0.000 1.00  17.51 2.06686E+33 8.0151E+32   638 0.4                                                                                                                                                               
160383 88.145796 32.446075             22.56 0.035 21.47 0.010             0.000   0.000   0.000 0.26 100.39 5.61967E+31 2.30067E+31  639 0.5                                                                                                                                                               
110017 88.146083 32.682997 16.21 0.008 15.53 0.008 15.18 0.008             0.000   0.111   0.111 1.19  13.01 6.25343E+33 2.42499E+33                                                                                                                                                                        
150295 88.146083 32.521222 22.92 0.009 21.20 0.012 19.55 0.010             0.000   0.027   0.027 0.41  60.73 1.36377E+32 5.5332E+31   640 0.1                                                                                                                                                               
100017 88.146100 32.755103 16.85 0.009 16.20 0.008 15.87 0.009             0.006   0.003   0.009 1.05  16.09 3.37477E+33 1.3085E+33                                                                                                                                                                         
110054 88.146154 32.689347 17.95 0.009 17.07 0.009 16.62 0.008  8.22 0.0   0.316   0.028   0.344 0.93  19.66 1.55714E+33 6.09226E+32                                                                                                                                                                        
160013 88.146237 32.444619 16.06 0.009 15.50 0.008 15.25 0.009             0.080   0.024   0.104 1.19  12.95 6.40944E+33 2.48549E+33                                                                                                                                                                        
120162 88.146375 32.651972 21.35 0.008 19.65 0.010 18.54 0.009             0.004   0.000   0.004 0.60  37.58 2.83484E+32 1.17766E+32                                                                                                                                                                        
140067 88.146404 32.551106 18.37 0.009 17.34 0.010 16.93 0.012             0.860   0.000   0.860 0.87  21.82 1.24775E+33 4.88818E+32                                                                                                                                                                        
150053 88.146492 32.507319 17.66 0.009 16.86 0.011 16.44 0.010             0.599   0.058   0.657 0.98  17.90 1.84023E+33 7.14342E+32                                                                                                                                                                        
160048 88.146508 32.478333 17.57 0.010 16.76 0.008 16.38 0.010             0.392   0.048   0.440 0.99  17.59 2.01755E+33 7.82385E+32                                                                                                                                                                        
140346 88.146542 32.560142 23.71 0.009 21.90 0.012 20.35 0.012             0.158   0.112   0.270 0.32  80.58 8.67273E+31 3.51877E+31                                                                                                                                                                        
130330 88.146696 32.596742 23.26 0.009 21.50 0.011 19.94 0.011             0.001   0.363   0.364 0.37  68.13 1.12572E+32 4.56551E+31  642 0.3                                                                                                                                                               
110010 88.146946 32.693483 15.28 0.008 14.84 0.008 14.60 0.008             0.654   0.004   0.658 1.33  10.73 1.19752E+34 4.64597E+33                                                                                                                                                                        
180002 88.147021 32.373197 14.81 0.007 14.42 0.007 14.22 0.008             0.471   0.004   0.475 1.47        1.77899E+34 6.90133E+33                                                                                                                                                                        
150414 88.147117 32.504750 23.96 0.009 22.30 0.013 20.60 0.010             0.000   0.006   0.006 0.28  93.68 6.67319E+31 2.68276E+31                                                                                                                                                                        
150068 88.147233 32.484800 18.06 0.009 17.10 0.012 16.69 0.010  3.99 0.0   0.629   0.066   0.695 0.92  19.95 1.52149E+33 5.95936E+32                                                                                                                                                                        
150018 88.147262 32.499656 16.26 0.009 15.64 0.009 15.33 0.010  3.23 1.0   0.575   0.113   0.688 1.17  13.28 5.65706E+33 2.19413E+33  643 0.5                                                                                                                                                               
140213 88.147475 32.567100 22.03 0.009 20.23 0.010 19.05 0.012             0.331   0.000   0.331 0.56  41.69 2.213E+32   1.02436E+32                                                                                                                                                                        
160710 88.147500 32.443900 14.57 0.010 14.28 0.015 14.11 0.009  0.58 2.0   0.470   0.000   0.470 1.52        2.03835E+34 7.94554E+33           512 88.14880417 32.44390000 3.962190913                                                                                                                      
180235 88.147500 32.362111 22.98 0.007 21.38 0.008 19.64 0.009             0.000   0.010   0.010 0.39  65.16 1.21109E+32 4.90682E+31                                                                                                                                                                        
160076 88.147654 32.477036 18.98 0.020 17.81 0.009 17.27 0.010 17.91 0.0   0.743   0.000   0.743 0.79  24.95 8.72938E+32 3.42548E+32                                                                                                                                                                        
130833 88.147660 32.577939 13.08 0.018 12.88 0.020 12.77 0.027             0.035   0.628   0.663 2.33        9.00099E+34 3.62595E+34                                                                                                                                                                        
130081 88.147792 32.597147 18.64 0.009 17.66 0.011 17.12 0.011             0.595   0.000   0.595 0.81  24.03 9.8226E+32  3.85718E+32                                                                                                                                                                        
180042 88.147842 32.351239 17.67 0.007 16.85 0.008 16.42 0.009             0.113   0.011   0.124 0.98  17.84 1.86892E+33 7.24748E+32                                                                                                                                                                        
140266 88.147892 32.566222 22.73 0.009 20.93 0.011 19.59 0.012  0.83 0.0   0.695   0.000   0.695 0.45  54.10 1.58173E+32 6.67786E+31  644 0.3                                                                                                                                                               
140016 88.147900 32.537200 16.44 0.009 15.67 0.008 15.32 0.011             0.000   0.418   0.418 1.17  13.35 5.50527E+33 2.13488E+33                                                                                                                                                                        
140726 88.147917 32.537194 16.44 0.009 15.67 0.008 15.32 0.011             0.000   0.417   0.417 1.17  13.35 5.50374E+33 2.13402E+33                                                                                                                                                                        
130188 88.147929 32.608031 21.37 0.009 19.61 0.010 18.68 0.011             0.787   0.000   0.787 0.60  37.47 2.89116E+32 1.20106E+32                                                                                                                                                                        
120302 88.148050 32.629375 23.46 0.008 21.59 0.009 20.07 0.009             0.000   0.253   0.253 0.36  70.64 1.06213E+32 4.30458E+31  645 0.7                                                                                                                                                               
160100 88.148079 32.461786 19.72 0.010 18.34 0.008 17.76 0.010  5.65 0.0   0.773   0.000   0.773 0.71  29.30 6.1217E+32  2.65208E+32                                                                                                                                                                        
100169 88.148133 32.744500 22.36 0.009 20.62 0.010 19.48 0.009             0.001   0.000   0.001 0.50  47.57 1.85847E+32 7.84333E+31                                                                                                                                                                        
120040 88.148196 32.632581 17.63 0.008 16.75 0.009 16.32 0.009             0.066   0.225   0.291 0.99  17.55 2.04159E+33 7.91948E+32                                                                                                                                                                        
130290 88.148208 32.611444 22.73 0.009 20.99 0.010 19.32 0.011             0.000   0.000   0.000 0.44  55.64 1.52881E+32 6.45207E+31  646 0.4                                                                                                                                                               
100243 88.148646 32.722786 23.33 0.009 21.68 0.010 19.93 0.009             0.000   0.033   0.033 0.35  73.38 1.00033E+32 4.05549E+31                                                                                                                                                                        
110332 88.148683 32.684128 23.72 0.009 22.17 0.014 20.35 0.008             0.065   0.031   0.096 0.29  90.44 7.30236E+31 2.9371E+31                                                                                                                                                                         
110229 88.148879 32.679861 22.48 0.009 20.75 0.010 19.56 0.008             0.001   0.000   0.001 0.48  50.11 1.73913E+32 7.33967E+31                                                                                                                                                                        
130371 88.148992 32.601619 23.71 0.009 22.09 0.015 20.35 0.011             0.108   0.079   0.187 0.30  87.26 7.72208E+31 3.13752E+31                                                                                                                                                                        
140093 88.149371 32.543558 19.41 0.009 18.11 0.010 17.54 0.012  9.64 1.0   0.898   0.000   0.898 0.76  26.93 6.98229E+32 2.77134E+32                                                                                                                                                                        
130015 88.149500 32.603083 16.07 0.008 15.38 0.009 15.05 0.010             0.000   0.302   0.302 1.21  12.64 7.21464E+33 2.79858E+33                                                                                                                                                                        
150324 88.149704 32.519011 23.30 0.009 21.57 0.012 19.95 0.010  4.60 1.0   0.000   0.394   0.394 0.37  70.14 1.07426E+32 4.35859E+31                                                                                                                                                                        
130062 88.149846 32.610128 18.18 0.009 17.20 0.010 16.79 0.011             0.645   0.055   0.700 0.89  20.85 1.40228E+33 5.49354E+32                                                                                                                                                                        
120727 88.150091 32.641497 13.89 0.016 13.54 0.018 13.36 0.008             0.002   0.412   0.414 1.85        4.25482E+34 1.68306E+34                                                                                                                                                                        
130080 88.150192 32.577397 18.87 0.018 17.65 0.011 17.15 0.011             0.022   0.000   0.022 0.82  24.01 9.86018E+32 3.87194E+32                                                                                                                                                                        
120154 88.150379 32.649128 21.20 0.008 19.49 0.009 18.58 0.009 14.01 1.0   0.725   0.000   0.725 0.60  37.08 3.09316E+32 1.28454E+32                                                                                                                                                                        
100069 88.150642 32.738769 20.01 0.009 18.60 0.012 17.94 0.009             0.210   0.000   0.210 0.67  32.21 5.34123E+32 2.31856E+32                                                                                                                                                                        
140410 88.150692 32.540878 24.25 0.009 22.40 0.012 20.70 0.012             0.223   0.239   0.462 0.27  96.13 6.25466E+31 2.5134E+31                                                                                                                                                                         
140825 88.150804 32.555051 13.49 0.021 13.33 0.016 13.27 0.011             0.919   0.002   0.921 2.00        5.41228E+34 2.1322E+34   648 0.4                                                                                                                                                               
130272 88.150817 32.599883 22.63 0.009 20.81 0.010 19.47 0.011           999.000   0.000 999.000 0.47  51.44 1.6829E+32  7.10235E+31  649 0.5                                          "Original Pmem was 0.165 but we consider it cluster member, based on the fact that it has a soft X-ray counterpart." 
150073 88.151004 32.493631 18.27 0.009 17.29 0.011 16.85 0.010  4.40 0.0   0.845   0.000   0.845 0.88  21.48 1.29929E+33 5.09197E+32                                                                                                                                                                        
130135 88.151025 32.606264 20.41 0.009 18.84 0.010 18.11 0.011 11.96 0.0   0.823   0.000   0.823 0.63  35.05 4.78005E+32 1.87388E+32                                                                                                                                                                        
160260 88.151142 32.455203 22.83 0.010 21.07 0.009 19.75 0.010             0.100   0.000   0.100 0.43  57.60 1.4672E+32  6.18995E+31                                                                                                                                                                        
140407 88.151300 32.548964 24.18 0.009 22.39 0.013 20.68 0.012             0.249   0.123   0.372 0.27  95.90 6.29194E+31 2.52949E+31                                                                                                                                                                        
110105 88.151442 32.691008 19.55 0.009 18.28 0.009 17.58 0.008  6.93 1.0   0.147   0.000   0.147 0.73  28.55 6.31354E+32 2.73601E+32                                                                                                                                                                        
160135 88.151521 32.437667 20.77 0.010 19.23 0.008 18.40 0.010  3.61 1.0   0.256   0.000   0.256 0.61  36.24 3.59403E+32 1.4921E+32                                                                                                                                                                         
140059 88.151792 32.540167 17.85 0.009 17.11 0.010 16.74 0.012             0.000   0.001   0.001 0.91  20.10 1.50457E+33 5.88853E+32                                                                                                                                                                        
180039 88.151908 32.382653 17.51 0.007 16.71 0.008 16.31 0.009  6.21 1.5   0.178   0.015   0.193 1.00  17.42 2.12295E+33 8.23259E+32          3714 88.15260833 32.38379167 4.619146506                                                                                                                      
110232 88.152083 32.696639 22.41 0.009 20.84 0.010 19.19 0.008             0.000   0.005   0.005 0.47  52.15 1.65451E+32 6.98253E+31                                                                                                                                                                        
130059 88.152092 32.614733 18.10 0.009 17.13 0.010 16.67 0.011  7.48 1.0   0.269   0.000   0.269 0.91  20.29 1.4825E+33  5.80215E+32  651 0.7 2541 88.15360417 32.61482222 4.596619508                                                                                                                      
110314 88.152117 32.691842 23.53 0.009 21.89 0.010 20.24 0.008             0.006   0.011   0.017 0.32  80.08 8.75438E+31 3.54914E+31                                                                                                                                                                        
140303 88.152129 32.532528 23.16 0.009 21.44 0.011 19.98 0.012             0.298   0.000   0.298 0.38  66.55 1.16969E+32 4.74383E+31                                                                                                                                                                        
140198 88.152167 32.534333 21.55 0.009 20.18 0.012 18.33 0.012             0.000   0.000   0.000 0.56  41.16 2.25084E+32 1.04268E+32  652 0.2                                                                                                                                                               
170039 88.152608 32.431419 18.40 0.009 17.35 0.007 16.90 0.010  8.58 0.0   0.636   0.000   0.636 0.87  21.88 1.24017E+33 4.85409E+32                                                                                                                                                                        
110016 88.152642 32.706669 16.05 0.008 15.48 0.008 15.19 0.008             0.238   0.024   0.262 1.20  12.89 6.54968E+33 2.53988E+33                                                                                                                                                                        
120007 88.152663 32.657589 15.45 0.007 15.05 0.008 14.82 0.008             0.181   0.000   0.181 1.25  11.86 9.79234E+33 3.7982E+33                                                                                                                                                                         
120051 88.152667 32.630556 17.53 0.016 17.35 0.047 16.42 0.009             0.001   0.011   0.012 0.87  21.83 1.24766E+33 5.06608E+32                                                                                                                                                                        
130202 88.152800 32.579683 21.54 0.009 19.76 0.011 18.78 0.011             0.768   0.000   0.768 0.59  37.97 2.65092E+32 1.10166E+32                                                                                                                                                                        
150303 88.152813 32.501372 23.02 0.009 21.24 0.011 19.94 0.010             0.009   0.000   0.009 0.41  61.59 1.33134E+32 5.39944E+31                                                                                                                                                                        
120017 88.153108 32.635969 16.08 0.007 15.51 0.008 15.22 0.008             0.549   0.050   0.599 1.19  12.96 6.3753E+33  2.47225E+33                                                                                                                                                                        
150480 88.153333 32.483194 24.63 0.009 22.99 0.014 21.05 0.010             0.000   0.015   0.015 0.23 113.45 4.20661E+31 1.69195E+31                                                                                                                                                                        
140267 88.153413 32.530197 22.87 0.009 21.01 0.011 19.58 0.012             0.000   0.226   0.226 0.44  56.10 1.51383E+32 6.39119E+31  654 0.2                                                                                                                                                               
150159 88.153425 32.494119 21.07 0.009 19.37 0.011 18.50 0.010             0.820   0.000   0.820 0.61  36.68 3.31945E+32 1.37949E+32                                                                                                                                                                        
170032 88.153554 32.407558 17.67 0.009 16.92 0.007 16.56 0.010             0.000   0.001   0.001 0.97  18.23 1.75914E+33 6.83183E+32                                                                                                                                                                        
120011 88.153850 32.627461 15.81 0.007 15.28 0.008 14.99 0.008             0.485   0.090   0.575 1.22  12.41 7.93447E+33 3.07688E+33                                                                                                                                                                        
120258 88.153867 32.628417 22.84 0.008 21.21 0.015 19.77 0.009             0.078   0.000   0.078 0.41  61.08 1.35053E+32 5.48728E+31                                                                                                                                                                        
130368 88.153879 32.578650 23.64 0.009 21.94 0.014 20.34 0.011             0.001   0.027   0.028 0.32  81.77 8.48717E+31 3.44663E+31  656 0.2                                                                                                                                                               
170328 88.154125 32.395403 23.75 0.009 22.03 0.008 20.39 0.010             0.010   0.011   0.021 0.31  85.01 8.01752E+31 3.24835E+31                                                                                                                                                                        
120078 88.154192 32.633222 18.86 0.008 17.71 0.009 17.19 0.009  9.72 1.0   0.593   0.000   0.593 0.81  24.33 9.44426E+32 3.706E+32                                                                                                                                                                          
110052 88.154271 32.711494 17.84 0.009 17.01 0.012 16.60 0.008             0.028   0.008   0.036 0.94  19.08 1.6332E+33  6.39691E+32                                                                                                                                                                        
140725 88.154500 32.539111 16.95 0.009 16.05 0.008 15.69 0.011             0.000   0.353   0.353 1.06  15.81 3.87013E+33 1.50057E+33                                                                                                                                                                        
100286 88.154521 32.720086 24.04 0.009 22.21 0.011 20.44 0.009             0.000   0.040   0.040 0.29  91.27 7.13321E+31 2.86528E+31                                                                                                                                                                        
160231 88.154588 32.476622 22.33 0.010 20.71 0.009 19.43 0.010             0.025   0.000   0.025 0.49  49.24 1.77804E+32 7.50135E+31                                                                                                                                                                        
150338 88.154633 32.508708 23.57 0.009 21.71 0.012 20.16 0.010             0.001   0.347   0.348 0.35  74.26 9.82013E+31 3.9843E+31                                                                                                                                                                         
150262 88.154700 32.489144 22.62 0.009 20.88 0.012 19.65 0.010             0.007   0.000   0.007 0.46  52.93 1.62446E+32 6.86102E+31                                                                                                                                                                        
170002 88.154779 32.422947 14.82 0.009 14.42 0.011 14.23 0.009             0.704   0.006   0.710 1.47        1.79199E+34 6.96058E+33                                                                                                                                                                        
140340 88.154800 32.560356 23.73 0.009 21.83 0.011 20.46 0.012             0.000   0.002   0.002 0.33  77.95 9.11677E+31 3.69743E+31                                                                                                                                                                        
170400 88.154800 32.393094 24.42 0.009 22.67 0.008 20.90 0.010             0.000   0.002   0.002 0.25 103.44 5.22646E+31 2.09727E+31                                                                                                                                                                        
120283 88.154833 32.635528 23.02 0.008 21.47 0.009 19.76 0.009             0.000   0.219   0.219 0.38  67.44 1.14459E+32 4.63877E+31  657 0.7                                                                                                                                                               
170122 88.154846 32.418683 20.85 0.009 19.27 0.007 18.43 0.010             0.337   0.000   0.337 0.61  36.38 3.50345E+32 1.45411E+32                                                                                                                                                                        
110300 88.154858 32.703533 23.50 0.009 21.75 0.011 20.09 0.008             0.000   0.072   0.072 0.34  75.53 9.5651E+31  3.87926E+31                                                                                                                                                                        
180242 88.154942 32.375086 23.10 0.007 21.51 0.008 19.91 0.009             0.120   0.000   0.120 0.37  68.49 1.11608E+32 4.52187E+31                                                                                                                                                                        
100670 88.155000 32.717389 21.55 0.009 19.90 0.038 18.80 0.009             0.416   0.000   0.416 0.59  38.48 2.46618E+32 1.16826E+32                                                                                                                                                                        
120221 88.155000 32.636833 22.30 0.008 20.56 0.009 19.07 0.009             0.000   0.002   0.002 0.51  46.35 1.9225E+32  8.11082E+31                                                                                                                                                                        
170300 88.155133 32.408203 23.50 0.009 21.84 0.008 20.18 0.010             0.071   0.035   0.106 0.33  78.32 9.05089E+31 3.66703E+31                                                                                                                                                                        
180197 88.155167 32.362278 22.34 0.007 20.82 0.008 19.42 0.009             0.012   0.000   0.012 0.47  51.51 1.67998E+32 7.08552E+31                                                                                                                                                                        
100767 88.155440 32.732533 12.44 0.022 12.45 0.017 12.43 0.009             0.000   0.000   0.152 2.64        1.43582E+35 5.661E+34                                                                                                                                                                          
130435 88.155500 32.593486 24.34 0.009 22.48 0.011 20.90 0.011             0.000   0.001   0.001 0.27  98.31 5.91527E+31 2.37606E+31                                                                                                                                                                        
140011 88.155500 32.530986 16.07 0.009 15.47 0.009 15.21 0.012  3.95 1.0   0.715   0.071   0.786 1.20  12.86 6.61878E+33 2.56744E+33                                                                                                                                                                        
140822 88.155875 32.533698 13.33 0.021 13.08 0.016 12.96 0.011             0.040   0.609   0.649 2.18        7.13774E+34 2.85701E+34                                                                                                                                                                        
140057 88.156037 32.551886 17.99 0.009 17.02 0.010 16.65 0.012  7.49 1.0   0.725   0.063   0.788 0.94  19.17 1.61994E+33 6.34009E+32                                                                                                                                                                        
160051 88.156150 32.469678 17.63 0.010 16.84 0.008 16.48 0.010             0.005   0.016   0.021 0.98  17.83 1.87586E+33 7.27441E+32                                                                                                                                                                        
130125 88.156167 32.602650 20.25 0.009 18.72 0.010 18.04 0.011 11.07 1.0   0.835   0.000   0.835 0.65  33.59 5.06124E+32 2.19532E+32                                                                                                                                                                        
120024 88.156208 32.634778 16.57 0.007 15.82 0.008 15.43 0.008             0.000   0.195   0.195 1.13  14.15 4.76171E+33 1.84645E+33                                                                                                                                                                        
120085 88.156258 32.628022 19.14 0.008 18.02 0.009 17.40 0.009             0.829   0.000   0.829 0.77  26.32 7.44691E+32 2.95476E+32                                                                                                                                                                        
160045 88.156375 32.458261 17.51 0.010 16.70 0.008 16.34 0.010  3.80 0.0   0.284   0.035   0.319 1.00  17.41 2.13277E+33 8.27066E+32                                                                                                                                                                        
160734 88.156446 32.479375 12.24 0.020 12.17 0.016 12.15 0.010             0.000   0.000   0.699 2.85        1.94281E+35 7.67619E+34                                                                                                                                                                        
130026 88.156513 32.588047 16.64 0.008 15.95 0.009 15.61 0.010  4.46 1.0   0.291   0.234   0.525 1.09  15.03 4.22031E+33 1.63703E+33          2549 88.15696667 32.58825000 1.558090948                                                                                                                      
140394 88.156621 32.560206 24.04 0.009 22.34 0.012 20.58 0.012             0.248   0.118   0.366 0.28  94.62 6.50805E+31 2.61523E+31                                                                                                                                                                        
130262 88.156658 32.577856             20.59 0.018 18.95 0.011             0.000   0.000   0.000 0.51  47.02 1.88688E+32 7.99413E+31  659 0.5                                                                                                                                                               
110004 88.156800 32.671667 14.95 0.009 14.58 0.008 14.38 0.008             0.627   0.001   0.628 1.42        1.53449E+34 5.9533E+33                                                                                                                                                                         
110212 88.156896 32.675731 23.40 0.009 21.78 0.015 20.08 0.008             0.021   0.089   0.110 0.34  76.53 9.37488E+31 3.80906E+31                                                                                                                                                                        
180117 88.156946 32.353447 20.44 0.007 18.95 0.008 18.20 0.009 12.56 1.0   0.118   0.000   0.118 0.63  35.40 4.36781E+32 1.71119E+32                                                                                                                                                                        
140066 88.157021 32.544103 18.36 0.009 17.34 0.010 16.92 0.012             0.857   0.000   0.857 0.87  21.81 1.24973E+33 4.89593E+32                                                                                                                                                                        
160182 88.157042 32.459444 21.72 0.010 20.52 0.040 18.64 0.010             0.000   0.000   0.000 0.52  45.56 1.96654E+32 8.51583E+31  660 1.7                                                                                                                                                               
150158 88.157071 32.505303 21.00 0.009 19.37 0.011 18.48 0.010             0.841   0.000   0.841 0.61  36.68 3.32247E+32 1.38075E+32                                                                                                                                                                        
140009 88.157125 32.566622 16.05 0.009 15.44 0.008 15.19 0.011             0.713   0.071   0.784 1.20  12.79 6.79982E+33 2.63688E+33  661 0.3                                                                                                                                                               
140028 88.157125 32.538739 17.09 0.009 16.32 0.010 15.97 0.012  3.31 0.0   0.684   0.089   0.773 1.04  16.33 3.02327E+33 1.17296E+33  664 1.0                                                                                                                                                               
110689 88.157150 32.686350 13.39 0.008 13.32 0.012 13.25 0.008             0.000   0.000   0.355 2.01        5.44707E+34 2.14169E+34                                                                                                                                                                        
180231 88.157150 32.376206 23.00 0.007 21.32 0.008 19.87 0.009             0.023   0.000   0.023 0.40  63.48 1.26496E+32 5.12505E+31                                                                                                                                                                        
120339 88.157167 32.642294 23.85 0.008 22.05 0.010 20.53 0.009             0.000   0.002   0.002 0.30  85.86 7.90359E+31 3.20422E+31                                                                                                                                                                        
110062 88.157208 32.672194 18.11 0.009 17.35 0.010 16.84 0.008             0.001   0.005   0.006 0.87  21.83 1.24766E+33 4.88779E+32                                                                                                                                                                        
140063 88.157238 32.532194 18.29 0.021 17.26 0.010 16.82 0.012  9.93 1.0   0.767   0.000   0.767 0.88  21.24 1.3372E+33  5.23857E+32                                                                                                                                                                        
110032 88.157300 32.675506 17.14 0.009 16.44 0.009 16.04 0.008  5.52 0.0   0.286   0.026   0.312 1.03  16.65 2.71242E+33 1.05217E+33                                                                                                                                                                        
130369 88.157375 32.581111 23.72 0.009 21.99 0.011 20.15 0.011             0.000   0.084   0.084 0.31  83.79 8.18755E+31 3.32057E+31  665 0.6                                                                                                                                                               
110310 88.157496 32.691803 23.73 0.009 22.02 0.011 20.35 0.008             0.069   0.031   0.100 0.31  84.61 8.07276E+31 3.27402E+31                                                                                                                                                                        
140017 88.157521 32.552858 16.27 0.009 15.65 0.008 15.39 0.011             0.628   0.060   0.688 1.17  13.31 5.5835E+33  2.16495E+33                                                                                                                                                                        
120060 88.157625 32.659278 18.08 0.008 17.27 0.009 16.89 0.009             0.000   0.001   0.001 0.88  21.32 1.32402E+33 5.18522E+32                                                                                                                                                                        
150133 88.157713 32.501533 20.31 0.009 18.86 0.011 18.07 0.010 10.60 0.0   0.835   0.000   0.835 0.63  35.12 4.69238E+32 1.84019E+32  666 0.1                                                                                                                                                               
150426 88.157738 32.525583 24.29 0.009 22.40 0.014 20.74 0.010             0.263   0.171   0.434 0.27  96.00 6.27581E+31 2.52421E+31                                                                                                                                                                        
150036 88.157917 32.516167 17.28 0.009 16.38 0.011 15.88 0.010             0.000   0.000   0.000 1.03  16.49 2.8624E+33  1.11113E+33  667 0.3                                                                                                                                                               
140036 88.158163 32.570939 17.48 0.021 16.57 0.010 16.23 0.012  1.42 1.0   0.377   0.217   0.594 1.01  17.02 2.4041E+33  9.32881E+32  668 0.1 2557 88.15870000 32.57123056 1.937987512                                                                                                                      
160342 88.158167 32.471558 23.85 0.010 22.13 0.010 20.37 0.010             0.002   0.222   0.224 0.29  89.18 7.48686E+31 3.03527E+31                                                                                                                                                                        
100219 88.158258 32.747917 22.97 0.009 21.28 0.010 19.77 0.009             0.113   0.000   0.113 0.40  62.69 1.29211E+32 5.23841E+31                                                                                                                                                                        
130422 88.158321 32.592619 24.26 0.009 22.41 0.011 20.66 0.011             0.003   0.326   0.329 0.27  96.38 6.21381E+31 2.49598E+31                                                                                                                                                                        
140258 88.158625 32.564658 22.60 0.009 20.86 0.011 19.38 0.012             0.000   0.205   0.205 0.47  52.43 1.6433E+32  6.93781E+31                                                                                                                                                                        
160081 88.158708 32.447947 19.10 0.010 17.92 0.009 17.32 0.020             0.194   0.000   0.194 0.78  25.63 8.03941E+32 3.18985E+32                                                                                                                                                                        
160284 88.158713 32.462067 23.23 0.010 21.46 0.009 19.94 0.010             0.019   0.170   0.189 0.38  67.18 1.15166E+32 4.66743E+31                                                                                                                                                                        
150031 88.158883 32.504644 16.85 0.009 16.16 0.011 15.82 0.010             0.643   0.054   0.697 1.05  16.02 3.49673E+33 1.35716E+33  669 0.9                                                                                                                                                               
130033 88.158996 32.585475 16.69 0.018 16.10 0.009 15.81 0.011             0.000   0.005   0.005 1.05  15.92 3.66993E+33 1.42337E+33                                                                                                                                                                        
130835 88.159047 32.583780 14.04 0.018 13.77 0.020 13.65 0.010             0.908   0.003   0.911 1.73        3.36414E+34 1.3145E+34                                                                                                                                                                         
180026 88.159317 32.365933 16.89 0.007 16.23 0.007 15.88 0.009  6.57 0.0   0.051   0.007   0.058 1.05  16.16 3.25976E+33 1.26357E+33                                                                                                                                                                        
150005 88.159375 32.505333 15.18 0.009 14.59 0.010 14.31 0.010             0.000   0.148   0.148 1.41        1.51747E+34 5.891E+33                                                                                                                                                                          
140384 88.159446 32.560314 24.02 0.009 22.26 0.012 20.53 0.012             0.179   0.234   0.413 0.28  92.52 6.88889E+31 2.76826E+31                                                                                                                                                                        
130036 88.159454 32.617853 16.84 0.009 16.23 0.009 15.92 0.011             0.000   0.005   0.005 1.05  16.14 3.28618E+33 1.27454E+33                                                                                                                                                                        
160016 88.159500 32.444600 16.07 0.010 15.57 0.028 15.33 0.010             0.000   0.001   0.001 1.18  13.11 6.01896E+33 2.36311E+33                                                                                                                                                                        
110158 88.159604 32.693736 21.05 0.009 19.48 0.009 18.50 0.008  2.06 0.0   0.551   0.000   0.551 0.61  37.05 3.11044E+32 1.29172E+32  670 0.3                                                                                                                                                               
110287 88.159625 32.690194 23.22 0.009 21.59 0.010 19.81 0.008             0.000   0.021   0.021 0.36  70.66 1.06179E+32 4.30464E+31                                                                                                                                                                        
170267 88.159750 32.393117 22.98 0.009 21.29 0.007 19.90 0.010             0.002   0.000   0.002 0.40  62.83 1.28698E+32 5.21292E+31                                                                                                                                                                        
160022 88.159804 32.455047 16.40 0.009 15.76 0.007 15.48 0.009  4.12 1.0   0.457   0.039   0.496 1.15  13.82 5.04485E+33 1.95572E+33          2895 88.15993750 32.45547778 1.602946924                                                                                                                      
180200 88.159892 32.348533 22.43 0.007 20.83 0.008 19.48 0.009             0.015   0.000   0.015 0.47  51.93 1.66325E+32 7.01496E+31                                                                                                                                                                        
140831 88.159904 32.551361 14.06 0.021 13.79 0.016 13.68 0.011             0.913   0.002   0.915 1.72        3.32006E+34 1.29402E+34                                                                                                                                                                        
120091 88.159933 32.643367 19.37 0.008 18.12 0.009 17.55 0.009             0.777   0.000   0.777 0.75  26.98 6.94307E+32 2.75485E+32                                                                                                                                                                        
150807 88.159989 32.522351 12.89 0.025 12.86 0.020 12.81 0.010             0.000   0.000   0.809 2.34        9.17267E+34 3.69511E+34                                                                                                                                                                        
180043 88.160071 32.384781 17.70 0.007 16.88 0.008 16.44 0.009  7.48 0.0   0.193   0.017   0.210 0.98  17.93 1.82185E+33 7.06496E+32                                                                                                                                                                        
180321 88.160083 32.355861 24.03 0.007 22.46 0.010 20.53 0.009             0.008   0.023   0.031 0.27  97.69 6.0091E+31  2.41285E+31                                                                                                                                                                        
120721 88.160288 32.646228 12.45 0.016 12.45 0.018 12.43 0.008             0.000   0.000   0.571 2.64        1.42877E+35 5.63667E+34                                                                                                                                                                        
120280 88.160308 32.650144 23.10 0.008 21.35 0.010 19.90 0.009             0.120   0.054   0.174 0.39  64.24 1.24012E+32 5.0276E+31                                                                                                                                                                         
150227 88.160375 32.510736 22.19 0.009 20.45 0.011 19.23 0.010             0.633   0.000   0.633 0.53  44.43 2.03332E+32 8.58442E+31                                                                                                                                                                        
120006 88.160579 32.634572 15.30 0.007 14.82 0.008 14.59 0.008             0.402   0.092   0.494 1.33  10.65 1.21616E+34 4.71827E+33                                                                                                                                                                        
100669 88.160583 32.721806 16.02 0.008 15.42 0.008 15.11 0.009             0.006   0.046   0.052 1.20  12.74 6.94925E+33 2.69482E+33                                                                                                                                                                        
130760 88.160875 32.600028 13.63 0.018 13.69 0.049 13.21 0.010             0.101   0.454   0.555 1.77        3.65773E+34 1.47885E+34  671 1.8                                                                                                                                                               
150797 88.160900 32.513300 13.65 0.009 13.49 0.020 13.39 0.010             0.860   0.001   0.861 1.89        4.53037E+34 1.80641E+34                                                                                                                                                                        
120175 88.161008 32.662617 21.58 0.008 19.86 0.009 18.77 0.009             0.255   0.000   0.255 0.59  38.29 2.51283E+32 1.04354E+32                                                                                                                                                                        
100144 88.161042 32.724297 21.83 0.009 20.16 0.010 19.06 0.009 14.78 1.0   0.093   0.000   0.093 0.56  40.93 2.26749E+32 1.04958E+32                                                                                                                                                                        
140042 88.161058 32.532919 17.58 0.009 16.86 0.010 16.50 0.012             0.000   0.003   0.003 0.98  17.87 1.85343E+33 7.19199E+32                                                                                                                                                                        
150818 88.161076 32.484848 14.42 0.025 14.08 0.020 13.94 0.010             0.868   0.003   0.871 1.59        2.48308E+34 9.70875E+33                                                                                                                                                                        
170161 88.161462 32.429892 21.73 0.009 20.03 0.007 18.98 0.010             0.318   0.000   0.318 0.58  39.72 2.36144E+32 1.09208E+32                                                                                                                                                                        
100308 88.161508 32.738044 24.13 0.009 22.42 0.010 20.69 0.009             0.000   0.002   0.002 0.27  96.56 6.18492E+31 2.48345E+31                                                                                                                                                                        
160665 88.161596 32.479250 21.31 0.010 19.68 0.009 18.56 0.010             0.010   0.000   0.010 0.60  37.68 2.78596E+32 1.15697E+32  672 0.4                                                                                                                                                               
100056 88.161658 32.748389 19.31 0.009 18.04 0.010 17.48 0.009 17.88 0.0   0.347   0.000   0.347 0.76  26.46 7.338E+32   2.91252E+32                                                                                                                                                                        
110224 88.161904 32.711986 22.35 0.009 20.69 0.012 19.37 0.008  8.34 1.0   0.152   0.000   0.152 0.49  48.92 1.7929E+32  7.57243E+31                                                                                                                                                                        
140019 88.161954 32.551497 16.33 0.009 15.70 0.008 15.45 0.011             0.414   0.064   0.478 1.16  13.49 5.34832E+33 2.07392E+33  673 0.4                                                                                                                                                               
140054 88.162004 32.554558 18.03 0.009 16.98 0.010 16.58 0.012             0.001   0.000   0.001 0.95  18.81 1.67014E+33 6.53653E+32                                                                                                                                                                        
160058 88.162054 32.468906 18.16 0.010 17.21 0.008 16.81 0.010  7.86 1.5   0.332   0.039   0.371 0.89  20.92 1.39067E+33 5.44459E+32          2890 88.16234167 32.46926111 1.548445582                                                                                                                      
110020 88.162125 32.677333 16.43 0.008 15.67 0.008 15.31 0.008             0.000   0.080   0.080 1.17  13.35 5.50374E+33 2.13402E+33                                                                                                                                                                        
150355 88.162150 32.497575 23.66 0.009 21.88 0.012 20.32 0.010             0.070   0.061   0.131 0.32  79.85 8.7921E+31  3.5672E+31                                                                                                                                                                         
180020 88.162196 32.360781 16.76 0.007 16.15 0.007 15.78 0.009             0.036   0.005   0.041 1.05  16.00 3.53317E+33 1.36956E+33                                                                                                                                                                        
120043 88.162275 32.625178 17.54 0.016 16.85 0.009 16.47 0.009             0.000   0.003   0.003 0.98  17.84 1.87095E+33 7.25753E+32                                                                                                                                                                        
150312 88.162333 32.525000 23.26 0.009 21.37 0.013 19.86 0.010             0.000   0.193   0.193 0.39  64.86 1.22046E+32 4.9539E+31                                                                                                                                                                         
150342 88.162433 32.516164 23.61 0.009 21.80 0.012 20.24 0.010 12.49 1.0   0.162   0.203   0.365 0.34  77.13 9.26422E+31 3.75875E+31                                                                                                                                                                        
140003 88.162475 32.564833 15.74 0.009 15.18 0.008 14.96 0.011             0.693   0.059   0.752 1.23  12.19 8.68288E+33 3.3671E+33                                                                                                                                                                         
110034 88.162500 32.679778 17.34 0.009 16.46 0.009 16.02 0.008             0.000   0.107   0.107 1.02  16.73 2.64339E+33 1.02539E+33                                                                                                                                                                        
170046 88.162521 32.422922 18.69 0.009 17.60 0.007 17.15 0.024  7.97 1.0   0.477   0.000   0.477 0.82  23.66 1.02824E+33 4.06773E+32                                                                                                                                                                        
140007 88.162621 32.534736 15.89 0.009 15.32 0.008 15.09 0.012  6.22 0.0   0.632   0.057   0.689 1.22  12.51 7.60473E+33 2.94901E+33  674 0.5                                                                                                                                                               
170327 88.162833 32.406056 23.68 0.009 22.12 0.008 20.40 0.010             0.000   0.001   0.001 0.29  88.60 7.55637E+31 3.06151E+31                                                                                                                                                                        
150760 88.162842 32.482814 18.01 0.009 17.05 0.013 16.63 0.010  6.21 2.0   0.523   0.082   0.605 0.93  19.50 1.57704E+33 6.17969E+32          2597 88.16448333 32.48335833 5.355726830                                                                                                                      
130068 88.162875 32.608667 18.29 0.009 17.25 0.010 17.20 0.011  0.36 2.0   0.000   0.000   0.000 0.88  21.20 1.34303E+33 5.26144E+32  676 0.8 4181 88.16402083 32.60828611 3.735557201                                                                                                                      
130074 88.162921 32.588539 18.63 0.009 17.52 0.011 17.01 0.011  8.99 1.0   0.070   0.000   0.070 0.84  23.06 1.08996E+33 4.31736E+32                                                                                                                                                                        
140026 88.162942 32.552056 16.96 0.009 16.21 0.009 15.89 0.012             0.706   0.063   0.769 1.05  16.11 3.34396E+33 1.29694E+33                                                                                                                                                                        
120045 88.163063 32.646419 17.68 0.008 16.90 0.009 16.50 0.009  6.84 1.0   0.021   0.017   0.038 0.98  18.09 1.78456E+33 6.93446E+32                                                                                                                                                                        
140415 88.163200 32.569000 24.14 0.009 22.44 0.012 20.65 0.012             0.232   0.108   0.340 0.27  97.09 6.10194E+31 2.45203E+31                                                                                                                                                                        
110013 88.163263 32.705678 15.69 0.008 15.19 0.008 14.91 0.008             0.226   0.024   0.250 1.23  12.21 8.59143E+33 3.33164E+33                                                                                                                                                                        
120375 88.163267 32.651658 24.06 0.008 22.42 0.010 20.67 0.009             0.000   0.002   0.002 0.27  96.60 6.17908E+31 2.48111E+31                                                                                                                                                                        
180071 88.163379 32.381122 18.92 0.007 17.78 0.008 17.17 0.009             0.004   0.000   0.004 0.80  24.74 8.95889E+32 3.51448E+32                                                                                                                                                                        
100349 88.163638 32.724883 24.46 0.009 22.79 0.011 20.91 0.009             0.001   0.004   0.005 0.24 106.98 4.82283E+31 1.93724E+31                                                                                                                                                                        
130138 88.163667 32.616353 20.46 0.009 18.87 0.010 18.15 0.011 11.52 1.0   0.796   0.000   0.796 0.63  35.15 4.66217E+32 1.82767E+32                                                                                                                                                                        
160064 88.163792 32.444000 19.01 0.010 17.46 0.008 16.34 0.010             0.000   0.000   0.000 0.85  22.62 1.13993E+33 4.46294E+32  677 0.6                                                                                                                                                               
130822 88.163877 32.604869 11.48 0.018 11.50 0.020 11.49 0.010             0.000   0.000   0.736 3.62        5.30739E+35 2.45633E+35                                                                                                                                                                        
170741 88.164379 32.402595 11.49 0.026 11.39 0.017 11.26 0.009             0.000   0.000   0.276 3.74        6.20295E+35 2.86524E+35                                                                                                                                                                        
100768 88.164500 32.735444 13.60 0.022 13.24 0.016 13.02 0.009             0.000   0.010   0.010 2.07        5.98716E+34 2.37698E+34                                                                                                                                                                        
140119 88.164563 32.569369 20.06 0.009 18.68 0.010 18.01 0.012           999.000   0.000 999.000 0.66  33.13 5.15108E+32 2.23429E+32  679 0.1                                          "Original Pmem was 0.157 but we consider it cluster member, based on the fact that it has a soft X-ray counterpart." 
130471 88.164683 32.616783             23.26 0.041                         0.000   0.000   0.000 0.21 123.20 3.49556E+31 1.44249E+31  680 0.3                                                                                                                                                               
150335 88.164721 32.517739 23.43 0.009 21.66 0.012 20.00 0.010             0.000   0.236   0.236 0.35  72.84 1.01189E+32 4.10552E+31                                                                                                                                                                        
120044 88.164792 32.661058 17.72 0.008 16.85 0.009 16.43 0.009             0.358   0.055   0.413 0.98  17.86 1.85813E+33 7.20781E+32                                                                                                                                                                        
100291 88.164842 32.747422 23.89 0.009 22.20 0.011 20.51 0.009             0.000   0.002   0.002 0.29  91.19 7.14816E+31 2.87129E+31                                                                                                                                                                        
120225 88.165158 32.661683 22.37 0.008 20.71 0.009 19.34 0.009             0.351   0.000   0.351 0.49  49.20 1.78E+32    7.50965E+31  681 1.1                                                                                                                                                               
170003 88.165383 32.393469 15.05 0.009 14.59 0.009 14.37 0.010             0.402   0.021   0.423 1.41        1.51776E+34 5.89016E+33                                                                                                                                                                        
170304 88.165508 32.419403 23.44 0.009 21.72 0.007 20.14 0.010             0.080   0.039   0.119 0.35  74.60 9.75105E+31 3.94966E+31                                                                                                                                                                        
170207 88.165700 32.397647 22.29 0.009 20.64 0.008 19.38 0.010             0.041   0.000   0.041 0.50  47.84 1.84511E+32 7.782E+31                                                                                                                                                                          
180146 88.165867 32.375958 21.23 0.007 19.61 0.008 18.61 0.009             0.404   0.000   0.404 0.60  37.46 2.89329E+32 1.20118E+32                                                                                                                                                                        
130839 88.165876 32.605235 15.17 0.018 14.71 0.019 14.46 0.027             0.082   0.258   0.340 1.37        1.3581E+34  5.29647E+33                                                                                                                                                                        
160735 88.165917 32.462360 12.61 0.020 12.50 0.015 12.53 0.020             0.000   0.000   0.589 2.61        1.36195E+35 5.36373E+34                                                                                                                                                                        
110196 88.165958 32.705556 21.31 0.009 20.15 0.011 19.47 0.008             0.000   0.000   0.000 0.56  40.81 2.27633E+32 1.05406E+32  682 3.0                                                                                                                                                               
150027 88.165958 32.488917 16.44 0.009 16.00 0.009 15.79 0.010 11.83 2.0   0.000   0.000   0.000 1.07  15.48 4.03182E+33 1.56391E+33          2596 88.16653333 32.48956111 2.903267993                                                                                                                      
130016 88.166000 32.616900 16.01 0.010 15.39 0.028 15.10 0.010  7.94 0.0   0.034   0.249   0.283 1.21  12.67 7.1313E+33  2.80016E+33                                                                                                                                                                        
140811 88.166000 32.540980 12.82 0.021 12.80 0.017 12.84 0.024             0.000   0.000   0.809 2.38        9.85157E+34 3.96091E+34                                                                                                                                                                        
160662 88.166038 32.435928 15.59 0.009 15.02 0.007 14.77 0.009             0.004   0.135   0.139 1.27  11.66 1.01126E+34 3.92136E+33                                                                                                                                                                        
160066 88.166154 32.452250 18.34 0.010 17.44 0.008 17.04 0.010             0.000   0.003   0.003 0.85  22.51 1.15502E+33 4.52201E+32                                                                                                                                                                        
120210 88.166204 32.655594 22.09 0.008 20.45 0.009 19.23 0.009             0.129   0.000   0.129 0.53  44.45 2.03193E+32 8.5725E+31                                                                                                                                                                         
120072 88.166496 32.648711 18.68 0.008 17.62 0.009 17.13 0.009             0.717   0.000   0.717 0.82  23.79 1.01486E+33 3.9824E+32                                                                                                                                                                         
140239 88.166579 32.542578             20.70 0.028 19.99 0.012             0.000   0.000   0.000 0.49  49.16 1.78169E+32 7.60785E+31  683 1.0                                                                                                                                                               
110014 88.166625 32.708000 15.71 0.008 15.23 0.008 14.95 0.008             0.171   0.015   0.186 1.23  12.29 8.30802E+33 3.22174E+33                                                                                                                                                                        
100009 88.166667 32.757861 16.11 0.008 15.40 0.008 15.08 0.009             0.000   0.017   0.017 1.21  12.70 7.04761E+33 2.73297E+33                                                                                                                                                                        
120311 88.166750 32.624889 23.75 0.008 21.73 0.010 20.31 0.009             0.004   0.211   0.215 0.34  74.98 9.67438E+31 3.92212E+31                                                                                                                                                                        
140150 88.166863 32.564414 20.90 0.009 19.21 0.010 18.44 0.012  6.84 0.0   0.803   0.000   0.803 0.62  36.18 3.63203E+32 1.50883E+32                                                                                                                                                                        
160700 88.166900 32.479900 17.36 0.010 16.60 0.015 16.27 0.020             0.013   0.020   0.033 1.01  17.11 2.33763E+33 9.0908E+32                                                                                                                                                                         
150002 88.166904 32.498733 14.91 0.009 14.51 0.010 14.32 0.010             0.883   0.003   0.886 1.44        1.64146E+34 6.37352E+33                                                                                                                                                                        
140044 88.166925 32.554639 17.82 0.009 16.95 0.010 16.60 0.012             0.079   0.050   0.129 0.96  18.57 1.70464E+33 6.67157E+32                                                                                                                                                                        
120316 88.166967 32.647928 23.66 0.008 21.87 0.009 20.24 0.009             0.004   0.153   0.157 0.33  79.56 8.8402E+31  3.58274E+31                                                                                                                                                                        
130469 88.167250 32.578361 24.56 0.009 22.74 0.012 20.96 0.011             0.082   0.072   0.154 0.25 105.63 4.97032E+31 1.9973E+31                                                                                                                                                                         
140276 88.167500 32.533250 22.69 0.009 21.39 0.021 19.65 0.012             0.302   0.000   0.302 0.39  65.31 1.20644E+32 4.92035E+31  684 0.2                                                                                                                                                               
170068 88.167650 32.429144 19.39 0.009 18.21 0.007 17.52 0.010  0.90 1.0   0.546   0.000   0.546 0.74  27.79 6.55848E+32 2.691E+32                                                                                                                                                                          
110284 88.167667 32.671778 23.14 0.009 21.58 0.010 19.96 0.008             0.124   0.000   0.124 0.36  70.43 1.06726E+32 4.3268E+31                                                                                                                                                                         
110722 88.167700 32.670500 23.77 0.009             20.26 0.008             0.000   0.097   0.097 0.32  81.72 7.46162E+31 3.04951E+31                                                                                                                                                                        
140460 88.167738 32.546603 24.48 0.009 22.68 0.013 21.00 0.012             0.000   0.001   0.001 0.25 103.86 5.17553E+31 2.08067E+31                                                                                                                                                                        
100247 88.167817 32.750175 23.39 0.009 21.71 0.010 20.11 0.009             0.017   0.008   0.025 0.35  74.27 9.81698E+31 3.97994E+31                                                                                                                                                                        
160099 88.167888 32.471964 19.60 0.010 18.28 0.008 17.70 0.010 13.95 0.0   0.725   0.000   0.725 0.73  28.62 6.29345E+32 2.72649E+32                                                                                                                                                                        
110745 88.167987 32.677893 12.87 0.019 12.85 0.016 12.85 0.008             0.000   0.000   0.374 2.34        9.26135E+34 3.72146E+34                                                                                                                                                                        
120722 88.167996 32.658567 12.46 0.016 12.43 0.018 12.39 0.008             0.000   0.000   0.479 2.66        1.46171E+35 5.78218E+34                                                                                                                                                                        
110206 88.168013 32.671456 21.90 0.009 20.28 0.013 19.01 0.008             0.313   0.000   0.313 0.55  42.13 2.18211E+32 1.01128E+32                                                                                                                                                                        
130252 88.168138 32.618658 22.20 0.009 20.42 0.010 19.27 0.011             0.474   0.000   0.474 0.53  43.87 2.06821E+32 8.72849E+31                                                                                                                                                                        
110711 88.168200 32.670900 20.39 0.009 18.93 0.022 18.09 0.008             0.556   0.000   0.556 0.63  35.32 4.46311E+32 1.76142E+32                                                                                                                                                                        
120104 88.168446 32.663119 19.98 0.008 18.51 0.009 17.87 0.009             0.636   0.000   0.636 0.68  31.15 5.6093E+32  2.32184E+32                                                                                                                                                                        
120048 88.168454 32.624669 17.85 0.008 16.94 0.009 16.52 0.009  8.12 1.0   0.469   0.080   0.549 0.96  18.47 1.71931E+33 6.68091E+32                                                                                                                                                                        
150077 88.168571 32.485631 18.48 0.009 17.41 0.011 16.99 0.010  8.96 1.0   0.815   0.000   0.815 0.86  22.27 1.18589E+33 4.64754E+32                                                                                                                                                                        
150182 88.168679 32.511044 21.34 0.009 19.68 0.011 18.71 0.010  2.15 1.0   0.777   0.000   0.777 0.60  37.70 2.77757E+32 1.1543E+32   686 1.2                                                                                                                                                               
100180 88.168733 32.720031 22.49 0.009 20.79 0.010 19.45 0.009  0.79 1.0   0.172   0.000   0.172 0.48  50.93 1.70377E+32 7.19043E+31                                                                                                                                                                        
130417 88.168767 32.578797 24.18 0.009 22.37 0.011 20.63 0.011             0.028   0.282   0.310 0.27  95.38 6.37794E+31 2.56191E+31                                                                                                                                                                        
160122 88.168875 32.460278 19.87 0.010 18.93 0.008 18.51 0.010             0.000   0.000   0.000 0.63  35.31 4.46486E+32 1.74921E+32  685 3.0                                                                                                                                                               
170162 88.168975 32.396094 21.77 0.009 20.05 0.007 18.98 0.010             0.435   0.000   0.435 0.57  39.89 2.34796E+32 1.08585E+32                                                                                                                                                                        
160736 88.169022 32.451492 12.65 0.020 12.57 0.015 12.53 0.010             0.000   0.000   0.523 2.55        1.25995E+35 4.96205E+34                                                                                                                                                                        
140142 88.169154 32.530578             19.09 0.010 18.36 0.012             0.000   0.000   0.000 0.62  35.80 3.93308E+32 1.54187E+32  687 0.1                                                                                                                                                               
140762 88.169200 32.533800 14.54 0.009 14.17 0.016 14.05 0.011             0.889   0.002   0.891 1.56        2.27172E+34 8.86001E+33           352 88.17059167 32.53380556 4.223849506                                                                                                                      
130332 88.169208 32.614528 23.29 0.009 21.50 0.010 19.80 0.011             0.000   0.007   0.007 0.37  68.27 1.12204E+32 4.54891E+31                                                                                                                                                                        
160008 88.169400 32.470600 15.78 0.009 15.10 0.007 14.81 0.009             0.000   0.165   0.165 1.25  12.01 9.36752E+33 3.63176E+33                                                                                                                                                                        
160240 88.169417 32.478319 22.56 0.010 20.85 0.009 19.42 0.010  6.79 1.0   0.122   0.000   0.122 0.47  52.35 1.6466E+32  6.94682E+31                                                                                                                                                                        
160673 88.169417 32.470611 15.78 0.009 15.10 0.007 14.81 0.009             0.000 999.000 999.000 1.25  12.01 9.37016E+33 3.63266E+33  688 1.4                                          "Original Pmem was 0.165 but we consider it cluster member, based on the fact that it has a soft X-ray counterpart." 
110747 88.169481 32.675119 13.27 0.019 13.13 0.016 13.05 0.008             0.679   0.008   0.687 2.14        6.71648E+34 2.66653E+34                                                                                                                                                                        
120038 88.169533 32.639894 17.28 0.008 16.61 0.009 16.25 0.009             0.000   0.004   0.004 1.01  17.14 2.32057E+33 9.00163E+32                                                                                                                                                                        
170057 88.169542 32.406806 18.67 0.009 17.88 0.007 17.47 0.010  0.34 2.0   0.000   0.000   0.000 0.79  25.39 8.26012E+32 3.27558E+32          4708 88.17090000 32.40683333 4.128610698                                                                                                                      
150010 88.169708 32.504228 15.81 0.009 15.21 0.010 14.96 0.010             0.230   0.204   0.434 1.23  12.26 8.40669E+33 3.26207E+33  689 0.3                                                                                                                                                               
120014 88.169917 32.625525 15.91 0.007 15.37 0.008 15.08 0.008             0.539   0.054   0.593 1.21  12.63 7.24988E+33 2.8114E+33                                                                                                                                                                         
150315 88.169958 32.512694 23.23 0.009 21.44 0.012 19.80 0.010             0.000   0.054   0.054 0.38  66.65 1.16684E+32 4.73419E+31                                                                                                                                                                        
160334 88.170150 32.442322 23.63 0.010 21.95 0.009 20.37 0.010             0.000   0.001   0.001 0.32  82.27 8.41071E+31 3.40868E+31                                                                                                                                                                        
130021 88.170267 32.592278 16.40 0.008 15.80 0.009 15.51 0.010             0.262   0.049   0.311 1.14  14.06 4.83978E+33 1.87729E+33                                                                                                                                                                        
170079 88.170400 32.406811 19.80 0.009 18.37 0.007 17.72 0.010             0.128   0.000   0.128 0.71  29.64 6.03996E+32 2.61598E+32                                                                                                                                                                        
110109 88.170967 32.673664 19.84 0.019 18.38 0.010 17.78 0.008  9.22 0.0   0.574   0.000   0.574 0.71  29.71 6.02408E+32 2.61145E+32                                                                                                                                                                        
120057 88.170988 32.640892 18.18 0.008 17.22 0.009 16.77 0.009  8.14 1.0   0.759   0.000   0.759 0.89  21.02 1.37294E+33 5.37678E+32                                                                                                                                                                        
140836 88.171064 32.537146 14.75 0.021 14.36 0.017 14.14 0.024             0.832   0.037   0.869 1.50        1.89781E+34 7.3934E+33                                                                                                                                                                         
140204 88.171346 32.545547 21.65 0.009 20.01 0.010 19.00 0.012             0.002   0.000   0.002 0.58  39.54 2.37592E+32 1.09977E+32                                                                                                                                                                        
180199 88.171654 32.350631 22.42 0.007 20.82 0.008 19.41 0.009             0.091   0.000   0.091 0.47  51.72 1.67133E+32 7.04904E+31                                                                                                                                                                        
150007 88.172154 32.521092 15.38 0.009 14.90 0.010 14.69 0.010             0.896   0.003   0.899 1.31  11.03 1.13127E+34 4.39173E+33                                                                                                                                                                        
100167 88.172358 32.718744 22.30 0.009 20.60 0.010 19.23 0.009             0.013   0.000   0.013 0.51  47.19 1.87776E+32 7.92473E+31                                                                                                                                                                        
100014 88.172375 32.720842 16.73 0.008 16.03 0.008 15.73 0.009  5.24 0.0   0.149   0.013   0.162 1.06  15.75 3.93076E+33 1.52426E+33                                                                                                                                                                        
120137 88.172533 32.635664 20.89 0.008 19.21 0.009 18.32 0.009             0.085   0.000   0.085 0.62  36.19 3.62811E+32 1.5067E+32                                                                                                                                                                         
150268 88.172567 32.513733 22.69 0.009 20.99 0.011 19.50 0.010  0.78 0.0   0.061   0.000   0.061 0.44  55.48 1.53414E+32 6.47693E+31  694 1.0                                                                                                                                                               
170341 88.172646 32.390572 23.85 0.009 22.14 0.008 20.46 0.010             0.013   0.010   0.023 0.29  89.35 7.46623E+31 3.02499E+31                                                                                                                                                                        
180143 88.172646 32.374881 21.12 0.007 19.57 0.009 18.57 0.009  1.48 1.0   0.316   0.000   0.316 0.60  37.32 2.9659E+32  1.2317E+32                                                                                                                                                                         
110136 88.172683 32.691950 20.44 0.009 18.97 0.009 18.26 0.008             0.011   0.000   0.011 0.62  35.44 4.31651E+32 1.69159E+32                                                                                                                                                                        
170005 88.172808 32.414886 15.77 0.009 15.21 0.006 14.95 0.009             0.157   0.051   0.208 1.23  12.26 8.42798E+33 3.26664E+33                                                                                                                                                                        
140793 88.172975 32.548496 11.66 0.021 11.63 0.017 11.62 0.012             0.000   0.000   0.787 3.46        4.31693E+35 2.01704E+35                                                                                                                                                                        
130071 88.173338 32.593417 18.58 0.009 17.49 0.011 17.05 0.011             0.853   0.000   0.853 0.84  22.86 1.11118E+33 4.40143E+32                                                                                                                                                                        
100171 88.173583 32.756917 22.16 0.009 20.66 0.010 19.30 0.009             0.006   0.000   0.006 0.50  48.19 1.8277E+32  7.71345E+31                                                                                                                                                                        
110027 88.173871 32.674514 16.76 0.009 16.12 0.008 15.74 0.008  8.63 0.0   0.332   0.030   0.362 1.05  15.94 3.62543E+33 1.40569E+33                                                                                                                                                                        
150806 88.173970 32.498324 12.81 0.025 12.78 0.020 12.76 0.010             0.000   0.000   0.705 2.40        1.00885E+35 4.06403E+34                                                                                                                                                                        
160272 88.174042 32.450944 23.02 0.010 21.27 0.010 19.68 0.010             0.000   0.057   0.057 0.40  62.35 1.30386E+32 5.28603E+31                                                                                                                                                                        
150822 88.174192 32.482735 14.60 0.025 14.25 0.020 14.09 0.010             0.834   0.002   0.836 1.53        2.10724E+34 8.23924E+33                                                                                                                                                                        
160026 88.174200 32.448000 16.51 0.010 15.88 0.028 15.57 0.010             0.288   0.029   0.317 1.12  14.46 4.52692E+33 1.77746E+33                                                                                                                                                                        
160034 88.174313 32.477175 17.09 0.020 16.35 0.008 16.02 0.010  7.62 1.0   0.364   0.039   0.403 1.04  16.42 2.92991E+33 1.13602E+33                                                                                                                                                                        
150804 88.174479 32.499780 12.48 0.025 12.50 0.020 12.51 0.010             0.000   0.000   0.707 2.61        1.36209E+35 5.38074E+34                                                                                                                                                                        
160018 88.174675 32.458736 16.20 0.009 15.61 0.007 15.33 0.009  4.05 1.5   0.380   0.034   0.414 1.18  13.20 5.81736E+33 2.25503E+33          4035 88.17593333 32.45879167 3.827562601                                                                                                                      
150056 88.174683 32.493522 17.78 0.009 16.93 0.011 16.54 0.010  8.10 1.0   0.330   0.043   0.373 0.97  18.37 1.73604E+33 6.75064E+32          2595 88.17578333 32.49402778 3.804999535                                                                                                                      
180163 88.174771 32.376914 21.78 0.007 20.13 0.008 18.87 0.009             0.014   0.000   0.014 0.57  40.62 2.29066E+32 1.05963E+32                                                                                                                                                                        
120015 88.174958 32.626664 15.98 0.007 15.39 0.008 15.09 0.008             0.108   0.168   0.276 1.21  12.67 7.12863E+33 2.76439E+33  696 0.2                                                                                                                                                               
170361 88.174958 32.390783 23.97 0.009 22.26 0.008 20.57 0.010             0.001   0.004   0.005 0.28  92.51 6.88982E+31 2.76474E+31                                                                                                                                                                        
180362 88.174988 32.349581 24.42 0.007 22.77 0.010 20.89 0.009             0.000   0.002   0.002 0.24 106.38 4.88809E+31 1.96273E+31                                                                                                                                                                        
150813 88.175058 32.498510 13.77 0.025 13.63 0.020 13.53 0.010             0.458   0.000   0.458 1.79        3.86136E+34 1.50943E+34                                                                                                                                                                        
150022 88.175075 32.485992 16.42 0.009 15.74 0.009 15.41 0.010             0.014   0.242   0.256 1.15  13.73 5.12708E+33 1.98873E+33                                                                                                                                                                        
130064 88.175104 32.583997 18.07 0.009 17.21 0.010 16.83 0.011             0.000   0.010   0.010 0.89  20.96 1.38418E+33 5.42264E+32                                                                                                                                                                        
140832 88.175138 32.553971 14.08 0.021 13.83 0.016 13.77 0.011             0.349   0.000   0.349 1.70        3.18378E+34 1.2409E+34                                                                                                                                                                         
160663 88.175250 32.455278 13.27 0.009 13.28 0.030 13.09 0.010             0.000   0.000   0.521 2.04        5.70216E+34 2.28922E+34  698 0.6                                                                                                                                                               
120001 88.175333 32.630642 14.80 0.016 14.41 0.018 14.30 0.008             0.483   0.000   0.483 1.48        1.81288E+34 7.06684E+33                                                                                                                                                                        
180700 88.175347 32.356472 14.44 0.019 14.03 0.017 13.75 0.009             0.000   0.052   0.052 1.62        2.61956E+34 1.02119E+34                                                                                                                                                                        
100203 88.175600 32.756811 22.80 0.009 21.07 0.010 19.72 0.009  0.64 1.0   0.026   0.000   0.026 0.43  57.46 1.47153E+32 6.21032E+31                                                                                                                                                                        
170217 88.175888 32.416822 22.42 0.009 20.70 0.007 19.45 0.010             0.106   0.000   0.106 0.49  49.18 1.78075E+32 7.50858E+31                                                                                                                                                                        
180171 88.175900 32.372169 21.95 0.007 20.33 0.010 19.16 0.009             0.009   0.000   0.009 0.55  42.63 2.14812E+32 9.94324E+31                                                                                                                                                                        
160191 88.176083 32.467083 21.93 0.010 20.20 0.008 18.87 0.010             0.000   0.000   0.000 0.56  41.34 2.23785E+32 1.0352E+32   699 0.8                                                                                                                                                               
160267 88.176154 32.451714 22.90 0.010 21.21 0.009 19.74 0.010             0.399   0.000   0.399 0.41  60.91 1.35688E+32 5.49912E+31                                                                                                                                                                        
170128 88.176208 32.408867 21.02 0.009 19.37 0.007 18.51 0.010             0.420   0.000   0.420 0.61  36.69 3.31135E+32 1.37438E+32                                                                                                                                                                        
170303 88.176400 32.415078 23.37 0.009 21.73 0.007 20.03 0.010             0.001   0.078   0.079 0.34  74.84 9.70236E+31 3.92993E+31                                                                                                                                                                        
140799 88.176539 32.572341 12.02 0.021 12.01 0.017 12.10 0.011             0.000   0.000   0.760 3.01        2.41061E+35 1.1395E+35                                                                                                                                                                         
140140 88.176708 32.545525 20.50 0.009 19.04 0.010 18.23 0.012             0.586   0.000   0.586 0.62  35.67 4.07082E+32 1.59585E+32  701 0.2                                                                                                                                                               
160010 88.176817 32.455722 15.86 0.009 15.36 0.007 15.08 0.009             0.192   0.027   0.219 1.21  12.61 7.30101E+33 2.83048E+33                                                                                                                                                                        
120035 88.177133 32.663261 17.35 0.008 16.52 0.009 16.14 0.009             0.128   0.085   0.213 1.02  16.88 2.51487E+33 9.75536E+32                                                                                                                                                                        
130199 88.177163 32.594950 21.50 0.009 19.75 0.011 18.71 0.011             0.202   0.000   0.202 0.60  37.92 2.67544E+32 1.11186E+32                                                                                                                                                                        
180049 88.177171 32.372528 18.04 0.007 17.13 0.008 16.66 0.009             0.135   0.016   0.151 0.91  20.33 1.47836E+33 5.78229E+32                                                                                                                                                                        
140760 88.177200 32.565200 14.52 0.009 14.13 0.016 13.99 0.011             0.895   0.007   0.902 1.58        2.37294E+34 9.2548E+33                                                                                                                                                                         
170705 88.177292 32.404000 14.63 0.009 14.15 0.016 13.89 0.010             0.000   0.028   0.028 1.57        2.33925E+34 9.12339E+33                                                                                                                                                                        
150247 88.177792 32.509806 22.39 0.009 20.72 0.011 19.17 0.010             0.000   0.022   0.022 0.49  49.54 1.76432E+32 7.44873E+31                                                                                                                                                                        
180316 88.177825 32.347364 24.05 0.007 22.38 0.009 20.65 0.009             0.000   0.001   0.001 0.27  95.64 6.33501E+31 2.54287E+31                                                                                                                                                                        
140375 88.177958 32.546556 23.67 0.009 22.20 0.012 20.30 0.012             0.243   0.126   0.369 0.29  91.17 7.15299E+31 2.87439E+31                                                                                                                                                                        
100004 88.177992 32.747425 14.92 0.022 14.60 0.009 14.44 0.009             0.004   0.000   0.004 1.41        1.50422E+34 5.83761E+33                                                                                                                                                                        
150307 88.178325 32.516400 22.96 0.009 21.29 0.011 19.69 0.010             0.000   0.248   0.248 0.40  62.82 1.2874E+32  5.22121E+31                                                                                                                                                                        
130091 88.178446 32.601461 19.14 0.009 18.00 0.010 17.40 0.011             0.837   0.000   0.837 0.77  26.18 7.56618E+32 3.00309E+32                                                                                                                                                                        
180183 88.178558 32.354983 22.17 0.007 20.51 0.008 19.25 0.009  3.52 0.0   0.089   0.000   0.089 0.52  45.41 1.97484E+32 8.32916E+31                                                                                                                                                                        
130042 88.178925 32.612308 17.36 0.009 16.54 0.010 16.17 0.011             0.454   0.087   0.541 1.02  16.95 2.4622E+33  9.55425E+32                                                                                                                                                                        
150061 88.179067 32.501631 17.95 0.009 17.02 0.011 16.59 0.010  7.87 0.0   0.534   0.079   0.613 0.94  19.23 1.61233E+33 6.31262E+32                                                                                                                                                                        
130263 88.179238 32.607014 22.34 0.009 20.59 0.010 19.26 0.011             0.095   0.000   0.095 0.51  46.85 1.89575E+32 8.00064E+31                                                                                                                                                                        
140723 88.179300 32.530000 15.90 0.009 15.30 0.016 15.06 0.011             0.604   0.078   0.682 1.22  12.46 7.75004E+33 3.01552E+33                                                                                                                                                                        
140403 88.179533 32.551272 24.20 0.009 22.34 0.012 20.74 0.012             0.001   0.019   0.020 0.28  94.63 6.50629E+31 2.61452E+31                                                                                                                                                                        
140339 88.179708 32.563444 23.69 0.009 21.88 0.011 20.05 0.012             0.000   0.000   0.000 0.33  79.71 8.8147E+31  3.57492E+31  704 1.0                                                                                                                                                               
100021 88.179771 32.749392 17.20 0.009 16.42 0.010 16.07 0.009  6.75 1.0   0.093   0.010   0.103 1.03  16.61 2.75171E+33 1.06776E+33                                                                                                                                                                        
140069 88.179829 32.542228 18.40 0.009 17.37 0.010 16.99 0.012             0.033   0.000   0.033 0.86  22.01 1.22087E+33 4.78285E+32                                                                                                                                                                        
100209 88.179883 32.723469 22.78 0.009 21.18 0.010 19.70 0.009             0.060   0.000   0.060 0.42  60.34 1.37882E+32 5.58993E+31                                                                                                                                                                        
110209 88.180121 32.677514 22.41 0.009 20.84 0.011 19.46 0.008             0.036   0.000   0.036 0.47  52.13 1.65529E+32 6.98843E+31                                                                                                                                                                        
120013 88.180196 32.655439 15.98 0.007 15.34 0.008 15.02 0.008             0.000   0.140   0.140 1.21  12.56 7.44051E+33 2.88533E+33                                                                                                                                                                        
170356 88.180233 32.419989 23.96 0.009 22.26 0.008 20.53 0.010             0.036   0.020   0.056 0.28  92.46 6.90006E+31 2.76885E+31                                                                                                                                                                        
160088 88.180271 32.449189 19.28 0.010 18.04 0.008 17.51 0.010 10.72 1.0   0.599   0.000   0.599 0.77  26.42 7.37253E+32 2.92437E+32                                                                                                                                                                        
160075 88.180383 32.464750 18.96 0.010 17.80 0.008 17.29 0.010  9.31 1.0   0.770   0.000   0.770 0.80  24.87 8.81209E+32 3.4569E+32                                                                                                                                                                         
130011 88.180429 32.588428 15.48 0.008 14.95 0.009 14.72 0.011             0.333   0.153   0.486 1.29  11.32 1.07441E+34 4.16959E+33                                                                                                                                                                        
160671 88.180600 32.479600 17.81 0.010 16.94 0.015 16.56 0.010             0.256   0.035   0.291 0.96  18.48 1.71753E+33 6.6909E+32                                                                                                                                                                         
100016 88.180917 32.734000 17.02 0.009 16.15 0.009 15.77 0.009             0.000   0.029   0.029 1.05  16.00 3.53414E+33 1.37071E+33                                                                                                                                                                        
120305 88.181092 32.662478 23.31 0.008 21.63 0.009 20.05 0.009             0.084   0.038   0.122 0.36  71.74 1.03654E+32 4.20087E+31                                                                                                                                                                        
170009 88.181200 32.430200 16.24 0.010 15.61 0.028 15.33 0.010  3.27 1.0   0.315   0.037   0.352 1.18  13.21 5.79795E+33 2.27634E+33                                                                                                                                                                        
180008 88.181354 32.350806 16.09 0.019 15.56 0.007 15.24 0.008             0.078   0.007   0.085 1.19  13.08 6.08073E+33 2.35712E+33                                                                                                                                                                        
110364 88.181479 32.698017 23.99 0.009 22.31 0.011 20.49 0.008             0.006   0.054   0.060 0.28  93.69 6.67139E+31 2.67978E+31                                                                                                                                                                        
180228 88.181733 32.383450 22.94 0.007 21.25 0.008 19.80 0.009             0.096   0.000   0.096 0.41  61.95 1.31816E+32 5.34063E+31                                                                                                                                                                        
100006 88.181754 32.723778 15.56 0.008 15.10 0.008 14.87 0.009             0.242   0.000   0.242 1.25  12.00 9.37894E+33 3.63702E+33                                                                                                                                                                        
140264 88.181846 32.554172 22.66 0.009 20.91 0.011 19.44 0.012             0.000   0.189   0.189 0.46  53.58 1.60025E+32 6.75605E+31                                                                                                                                                                        
170021 88.181867 32.426731 17.11 0.009 16.46 0.007 16.14 0.010             0.000   0.001   0.001 1.02  16.72 2.65345E+33 1.02871E+33                                                                                                                                                                        
140029 88.182637 32.545903 17.08 0.009 16.32 0.010 16.04 0.012  8.14 0.0   0.107   0.043   0.150 1.04  16.34 3.00778E+33 1.16695E+33                                                                                                                                                                        
110045 88.182708 32.702428 17.48 0.009 16.70 0.009 16.31 0.008             0.105   0.012   0.117 1.00  17.40 2.13643E+33 8.28737E+32                                                                                                                                                                        
130336 88.182750 32.608000 23.35 0.009 21.58 0.010 19.98 0.011             0.000   0.221   0.221 0.36  70.28 1.07082E+32 4.34126E+31                                                                                                                                                                        
180269 88.182783 32.362461 23.44 0.007 21.78 0.008 20.15 0.009             0.015   0.008   0.023 0.34  76.57 9.36706E+31 3.79512E+31                                                                                                                                                                        
140852 88.182856 32.531033 18.31 0.021 17.28 0.017 16.88 0.024             0.819   0.000   0.819 0.88  21.38 1.31524E+33 5.16968E+32  706 0.3                                                                                                                                                               
130440 88.183017 32.618650 24.25 0.009 22.53 0.011 20.79 0.011             0.000   0.006   0.006 0.26  99.49 5.74517E+31 2.30773E+31                                                                                                                                                                        
160244 88.183038 32.441536 22.62 0.010 20.89 0.009 19.56 0.010             0.298   0.000   0.298 0.46  53.24 1.61286E+32 6.80449E+31                                                                                                                                                                        
160148 88.183117 32.468142 21.07 0.010 19.43 0.008 18.58 0.010 18.02 0.0   0.263   0.000   0.263 0.61  36.89 3.19703E+32 1.32728E+32                                                                                                                                                                        
130159 88.183175 32.582911 20.89 0.009 19.15 0.011 18.31 0.011 12.29 1.0   0.090   0.000   0.090 0.62  35.98 3.76789E+32 1.56585E+32                                                                                                                                                                        
160367 88.183250 32.470444 23.19 0.010 22.43 0.010 22.10 0.010             0.000   0.000   0.000 0.27  97.00 6.11555E+31 2.4556E+31   707 0.1                                                                                                                                                               
130317 88.183312 32.592403 23.04 0.009 21.25 0.011 19.84 0.011             0.182   0.120   0.302 0.41  61.86 1.32164E+32 5.36008E+31                                                                                                                                                                        
180027 88.183317 32.377753 16.82 0.007 16.24 0.007 15.89 0.009             0.000   0.001   0.001 1.04  16.18 3.23622E+33 1.25445E+33                                                                                                                                                                        
100176 88.183371 32.726547 22.43 0.009 20.71 0.010 19.41 0.009  1.43 1.0   0.146   0.000   0.146 0.49  49.29 1.77551E+32 7.4932E+31                                                                                                                                                                         
140002 88.183567 32.558119 15.65 0.009 15.12 0.008 14.91 0.011             0.500   0.050   0.550 1.24  12.04 9.22036E+33 3.57553E+33                                                                                                                                                                        
170388 88.183667 32.416217 24.14 0.009 22.55 0.008 20.68 0.010             0.004   0.009   0.013 0.26 100.10 5.65929E+31 2.27095E+31                                                                                                                                                                        
140807 88.183952 32.531019 12.65 0.021 12.62 0.017 12.87 0.024             0.000   0.000   0.731 2.51        1.19411E+35 4.70801E+34                                                                                                                                                                        
5906   88.183996 32.481125 20.86 0.020 20.20 0.030 19.94 0.007  0.30 2.0   0.000   0.000   0.000 0.56  41.32 2.23926E+32 1.05101E+32                                                                                                                                                                        
150379 88.184288 32.492947 23.76 0.009 22.08 0.012 20.38 0.010  0.52 1.0   0.131   0.063   0.194 0.30  87.11 7.74094E+31 3.14071E+31                                                                                                                                                                        
180018 88.184383 32.370225 16.59 0.007 16.06 0.007 15.71 0.008             0.000   0.001   0.001 1.06  15.84 3.82075E+33 1.48103E+33                                                                                                                                                                        
160042 88.184467 32.458958 17.24 0.010 16.49 0.008 16.09 0.010             0.407   0.051   0.458 1.02  16.80 2.58195E+33 1.00125E+33                                                                                                                                                                        
110165 88.184658 32.681317 21.24 0.009 19.69 0.015 18.72 0.008             0.006   0.000   0.006 0.60  37.74 2.75947E+32 1.14887E+32                                                                                                                                                                        
170288 88.184658 32.393144 23.22 0.009 21.59 0.007 19.99 0.010             0.036   0.016   0.052 0.36  70.58 1.06363E+32 4.30823E+31                                                                                                                                                                        
110746 88.184667 32.714694 13.12 0.019 12.87 0.022 12.66 0.008             0.000   0.019   0.019 2.33        9.09117E+34 3.66763E+34                                                                                                                                                                        
180244 88.184763 32.379150 23.12 0.007 21.54 0.008 19.95 0.009             0.031   0.000   0.031 0.37  69.39 1.09304E+32 4.42853E+31                                                                                                                                                                        
150820 88.184848 32.512063 14.41 0.025 14.11 0.020 13.99 0.010             0.606   0.000   0.606 1.58        2.42021E+34 9.46295E+33                                                                                                                                                                        
170363 88.184933 32.414750 23.96 0.009 22.28 0.008 20.56 0.010             0.002   0.007   0.009 0.28  92.96 6.8061E+31  2.73115E+31                                                                                                                                                                        
150309 88.185125 32.493222 23.25 0.009 21.50 0.013 19.83 0.010             0.000   0.071   0.071 0.37  68.27 1.12204E+32 4.55443E+31                                                                                                                                                                        
140441 88.185133 32.554072 24.36 0.009 22.56 0.013 20.80 0.012             0.192   0.087   0.279 0.26 100.35 5.62499E+31 2.26137E+31                                                                                                                                                                        
120075 88.185167 32.648389 18.52 0.008 17.64 0.009 17.20 0.009             0.000   0.001   0.001 0.82  23.92 9.97223E+32 3.91318E+32                                                                                                                                                                        
120318 88.185175 32.629619 23.58 0.008 21.84 0.009 20.22 0.009             0.101   0.098   0.199 0.33  78.52 9.0161E+31  3.65403E+31                                                                                                                                                                        
120022 88.185208 32.650194 16.24 0.007 15.62 0.008 15.32 0.008             0.255   0.071   0.326 1.18  13.23 5.76361E+33 2.23478E+33                                                                                                                                                                        
140127 88.185271 32.547211 20.46 0.009 18.87 0.010 18.17 0.012             0.793   0.000   0.793 0.63  35.13 4.68537E+32 1.83676E+32                                                                                                                                                                        
160429 88.185500 32.475667 24.58 0.010 22.79 0.012 22.11 0.010             0.000   0.000   0.000 0.24 107.03 4.81827E+31 1.9362E+31   709 0.1                                                                                                                                                               
140099 88.185513 32.568006 19.56 0.009 18.19 0.010 17.69 0.012             0.653   0.000   0.653 0.74  27.61 6.62627E+32 2.72126E+32                                                                                                                                                                        
160070 88.185638 32.466508 18.53 0.010 17.50 0.008 17.06 0.010  8.00 0.0   0.302   0.000   0.302 0.84  22.94 1.10225E+33 4.36169E+32                                                                                                                                                                        
140173 88.185663 32.538431 21.27 0.009 19.56 0.010 18.72 0.012             0.196   0.000   0.196 0.60  37.29 2.98281E+32 1.23913E+32                                                                                                                                                                        
110234 88.185738 32.710972 22.49 0.009 20.80 0.011 19.50 0.008             0.069   0.000   0.069 0.47  51.23 1.69143E+32 7.141E+31                                                                                                                                                                          
140411 88.185808 32.552461 24.31 0.009 22.41 0.012 20.76 0.012             0.195   0.088   0.283 0.27  96.41 6.2092E+31  2.49513E+31                                                                                                                                                                        
140257 88.185875 32.544333 22.56 0.009 20.89 0.010 19.22 0.012             0.000   0.001   0.001 0.46  53.11 1.61745E+32 6.82616E+31  710 0.1                                                                                                                                                               
120269 88.185946 32.631436 22.86 0.008 21.15 0.009 19.76 0.009             0.148   0.000   0.148 0.42  59.54 1.41096E+32 5.7183E+31                                                                                                                                                                         
150134 88.186100 32.491900 20.40 0.009 18.86 0.011 18.05 0.010  1.74 1.0   0.360   0.000   0.360 0.63  35.10 4.72428E+32 1.8527E+32   711 0.4                                                                                                                                                               
140248 88.186146 32.549042 22.38 0.009 20.72 0.011 19.30 0.012             0.178   0.000   0.178 0.49  49.51 1.76572E+32 7.45462E+31                                                                                                                                                                        
150435 88.186208 32.517917 24.53 0.009 22.52 0.013 20.79 0.010             0.000   0.000   0.000 0.26  99.28 5.77435E+31 2.32141E+31  712 1.6                                                                                                                                                               
140033 88.186325 32.563897 17.22 0.009 16.44 0.010 16.15 0.012  1.76 0.0   0.079   0.038   0.117 1.03  16.66 2.70262E+33 1.04872E+33          2562 88.18738333 32.56422778 3.424716581                                                                                                                      
160681 88.186400 32.435400 17.03 0.010 16.37 0.016 16.05 0.010             0.000   0.003   0.003 1.03  16.46 2.88658E+33 1.12317E+33                                                                                                                                                                        
130343 88.186454 32.595597 23.47 0.009 21.65 0.011 20.12 0.011             0.019   0.205   0.224 0.35  72.44 1.02083E+32 4.14011E+31                                                                                                                                                                        
130293 88.186542 32.582819 22.74 0.009 20.93 0.011 19.75 0.011             0.001   0.000   0.001 0.45  54.05 1.5834E+32  6.6849E+31                                                                                                                                                                         
130234 88.186621 32.611153 22.02 0.009 20.28 0.010 19.05 0.011  0.77 0.0 999.000   0.000 999.000 0.55  42.13 2.18204E+32 1.01003E+32  713 1.2                                          "Original Pmem was 0.175 but we consider it cluster member, based on the fact that it has a soft X-ray counterpart." 
160145 88.186779 32.442225 20.98 0.010 19.37 0.008 18.53 0.010             0.172   0.000   0.172 0.61  36.69 3.3121E+32  1.37506E+32                                                                                                                                                                        
120032 88.186842 32.648911 17.14 0.008 16.40 0.009 16.04 0.009             0.381   0.032   0.413 1.03  16.57 2.78955E+33 1.08209E+33                                                                                                                                                                        
150328 88.187071 32.517006 24.14 0.009 22.31 0.017 20.63 0.010             0.194   0.111   0.305 0.28  93.75 6.66193E+31 2.68388E+31                                                                                                                                                                        
120106 88.187250 32.632089 20.01 0.008 18.53 0.009 17.83 0.009  5.97 0.0   0.314   0.000   0.314 0.68  31.42 5.53079E+32 2.28934E+32                                                                                                                                                                        
160029 88.187250 32.443333 17.25 0.010 16.36 0.008 15.95 0.010             0.000   0.117   0.117 1.03  16.44 2.91222E+33 1.12916E+33                                                                                                                                                                        
150115 88.187392 32.516750 19.89 0.009 18.50 0.011 17.86 0.010 12.10 1.0   0.762   0.000   0.762 0.69  31.01 5.65255E+32 2.34139E+32                                                                                                                                                                        
140738 88.187400 32.532900 15.35 0.009 14.85 0.016 14.64 0.012             0.579   0.074   0.653 1.32  10.78 1.18559E+34 4.61524E+33                                                                                                                                                                        
130198 88.187500 32.614375 21.47 0.009 19.75 0.010 18.74 0.011             0.707   0.000   0.707 0.60  37.92 2.67559E+32 1.11151E+32                                                                                                                                                                        
180019 88.187583 32.362000 16.99 0.007 16.10 0.007 15.64 0.008             0.000   0.007   0.007 1.06  15.91 3.69324E+33 1.4316E+33                                                                                                                                                                         
130409 88.187654 32.598592 24.18 0.009 22.34 0.012 20.61 0.011             0.003   0.219   0.222 0.28  94.53 6.5239E+31  2.62159E+31                                                                                                                                                                        
170208 88.187663 32.424828 22.32 0.009 20.64 0.007 19.33 0.010  0.76 1.0   0.280   0.000   0.280 0.50  47.91 1.84142E+32 7.76438E+31                                                                                                                                                                        
130360 88.187983 32.578525 23.55 0.009 21.82 0.011 20.15 0.011             0.000   0.262   0.262 0.33  77.67 9.16664E+31 3.71765E+31                                                                                                                                                                        
110744 88.188249 32.676962 11.97 0.019 11.90 0.017 11.82 0.008             0.000   0.000   0.322 3.14        2.85561E+35 1.34985E+35                                                                                                                                                                        
180079 88.188479 32.379664 19.32 0.007 18.11 0.008 17.53 0.009             0.367   0.000   0.367 0.76  26.92 6.98835E+32 2.77198E+32                                                                                                                                                                        
150013 88.188533 32.483150 15.93 0.009 15.38 0.010 15.14 0.010             0.148   0.030   0.178 1.21  12.64 7.21059E+33 2.79794E+33                                                                                                                                                                        
140817 88.188612 32.560583 13.08 0.021 12.96 0.016 12.97 0.012             0.000   0.000   0.719 2.27        8.16459E+34 3.26803E+34           486 88.19004583 32.56065556 4.357318854                                                                                                                      
150634 88.188788 32.502136             23.89 0.027 22.43 0.010             0.000   0.000   0.000 0.18 136.28 2.20854E+31 8.82487E+30  714 0.2                                                                                                                                                               
150034 88.188963 32.525769 16.99 0.009 16.28 0.010 15.95 0.010             0.318   0.045   0.363 1.04  16.24 3.13367E+33 1.21579E+33                                                                                                                                                                        
140426 88.188996 32.547703 24.14 0.009 22.50 0.013 20.71 0.012             0.000   0.009   0.009 0.26  98.84 5.83827E+31 2.34711E+31                                                                                                                                                                        
160399 88.189042 32.459639 24.57 0.010 22.65 0.011 21.02 0.010             0.000   0.005   0.005 0.25 103.01 5.27826E+31 2.12018E+31                                                                                                                                                                        
140082 88.189063 32.541078 18.88 0.021 17.75 0.010 17.33 0.012             0.004   0.000   0.004 0.80  24.60 9.1195E+32  3.57976E+32                                                                                                                                                                        
150805 88.189067 32.511711 12.75 0.025 12.70 0.020 12.68 0.010             0.000   0.000   0.676 2.46        1.09938E+35 4.34294E+34                                                                                                                                                                        
140015 88.189338 32.532492 16.24 0.009 15.62 0.008 15.38 0.011  3.29 1.0   0.304   0.045   0.349 1.18  13.23 5.76147E+33 2.23395E+33                                                                                                                                                                        
130342 88.189358 32.583589 23.35 0.009 21.64 0.011 20.07 0.011             0.197   0.094   0.291 0.36  72.03 1.02984E+32 4.17667E+31                                                                                                                                                                        
160188 88.189396 32.463542 21.85 0.010 20.15 0.008 19.02 0.010             0.373   0.000   0.373 0.56  40.91 2.26909E+32 1.04965E+32                                                                                                                                                                        
100662 88.189496 32.760633 16.36 0.022 15.80 0.009 15.47 0.009             0.027   0.003   0.030 1.14  14.02 4.86927E+33 1.88872E+33                                                                                                                                                                        
150178 88.189504 32.500578 21.30 0.009 19.59 0.011 18.59 0.010             0.202   0.000   0.202 0.60  37.38 2.93254E+32 1.2187E+32                                                                                                                                                                         
110174 88.189533 32.698661 21.42 0.009 19.76 0.010 18.83 0.008             0.003   0.000   0.003 0.59  37.96 2.65755E+32 1.10401E+32                                                                                                                                                                        
180006 88.189554 32.355081 15.89 0.007 15.36 0.007 15.06 0.009             0.088   0.011   0.099 1.21  12.61 7.30443E+33 2.83181E+33                                                                                                                                                                        
140752 88.189600 32.539000 15.12 0.009 14.70 0.016 14.52 0.012  5.43 2.0   0.763   0.001   0.764 1.38        1.36602E+34 5.31759E+33           492 88.19097500 32.53898889 4.173168557                                                                                                                      
130079 88.190500 32.593000 18.46 0.009 17.58 0.011 17.18 0.011             0.000   0.001   0.001 0.83  23.51 1.04243E+33 4.12912E+32                                                                                                                                                                        
130233 88.190504 32.610044 21.84 0.009 20.26 0.010 18.89 0.011             0.024   0.000   0.024 0.55  41.99 2.19168E+32 1.01449E+32                                                                                                                                                                        
160435 88.190667 32.477472 24.70 0.010 22.92 0.011 21.11 0.010             0.000   0.005   0.005 0.23 111.15 4.41027E+31 1.77153E+31                                                                                                                                                                        
130363 88.190779 32.603097 23.65 0.009 21.92 0.011 20.20 0.011             0.000   0.209   0.209 0.32  81.07 8.59571E+31 3.48611E+31                                                                                                                                                                        
180070 88.190850 32.360144 18.74 0.007 17.71 0.008 17.19 0.009             0.078   0.000   0.078 0.81  24.35 9.42588E+32 3.69768E+32                                                                                                                                                                        
130012 88.190917 32.591244 15.52 0.008 14.98 0.009 14.73 0.011             0.088   0.207   0.295 1.28  11.44 1.05116E+34 4.07842E+33                                                                                                                                                                        
170261 88.191050 32.430872 22.96 0.009 21.26 0.007 19.83 0.010             0.123   0.000   0.123 0.41  62.07 1.31386E+32 5.32176E+31                                                                                                                                                                        
180303 88.191125 32.381722 23.41 0.007 22.64 0.052 19.98 0.009             0.000   0.024   0.024 0.25 102.58 5.332E+31   2.23701E+31                                                                                                                                                                        
140737 88.191200 32.543300 15.46 0.009 14.94 0.027 14.73 0.012  1.73 2.0   0.602   0.058   0.660 1.29  11.23 1.09092E+34 4.28175E+33           491 88.19254167 32.54330000 4.071618288                                                                                                                      
150798 88.191200 32.518600 14.06 0.009 13.85 0.020 13.77 0.010             0.179   0.000   0.179 1.70        3.12278E+34 1.22019E+34                                                                                                                                                                        
100226 88.191371 32.735828 23.09 0.009 21.38 0.010 19.82 0.009             0.000   0.030   0.030 0.39  64.95 1.21756E+32 4.93616E+31                                                                                                                                                                        
170033 88.191517 32.426117 17.97 0.009 17.03 0.007 16.56 0.010  1.71 1.0   0.004   0.000   0.004 0.94  19.27 1.60693E+33 6.2835E+32           4134 88.19263333 32.42619444 3.403638031                                                                                                                      
150341 88.191542 32.486694 23.25 0.009 21.79 0.012 20.20 0.010             0.000   0.000   0.000 0.34  76.72 9.33884E+31 3.78903E+31  716 0.3                                                                                                                                                               
130076 88.191604 32.608700 18.66 0.009 17.56 0.010 17.10 0.011  9.63 1.0   0.801   0.000   0.801 0.83  23.39 1.05458E+33 4.17569E+32                                                                                                                                                                        
150028 88.191646 32.493086 16.69 0.009 16.02 0.009 15.74 0.010  6.26 1.0   0.111   0.030   0.141 1.06  15.68 3.95543E+33 1.53428E+33          2859 88.19204167 32.49335556 1.544368937                                                                                                                      
180078 88.191692 32.378622 19.11 0.007 17.99 0.008 17.41 0.009 10.08 1.0   0.269   0.000   0.269 0.77  26.11 7.62433E+32 3.02425E+32                                                                                                                                                                        
170010 88.191708 32.396472 16.49 0.009 15.62 0.007 15.23 0.010             0.000   0.004   0.004 1.18  13.22 5.77057E+33 2.23689E+33                                                                                                                                                                        
140155 88.191792 32.542194 20.02 0.009 19.20 0.014 18.85 0.012             0.000   0.000   0.000 0.62  36.15 3.65294E+32 1.52009E+32  717 0.5                                                                                                                                                               
150020 88.191879 32.495381 16.37 0.025 15.67 0.009 15.37 0.010             0.006   0.223   0.229 1.17  13.36 5.48843E+33 2.12872E+33                                                                                                                                                                        
140050 88.191992 32.531489 17.81 0.009 16.93 0.010 16.58 0.012             0.138   0.039   0.177 0.97  18.32 1.74416E+33 6.77972E+32                                                                                                                                                                        
120050 88.192250 32.659353 17.71 0.008 16.98 0.009 16.55 0.009             0.000   0.004   0.004 0.95  18.79 1.67254E+33 6.54374E+32                                                                                                                                                                        
140008 88.192308 32.536856 15.91 0.009 15.33 0.008 15.10 0.011  9.53 2.0   0.578   0.049   0.627 1.22  12.53 7.55431E+33 2.92946E+33           493 88.19366250 32.53686667 4.111038050                                                                                                                      
100177 88.192554 32.747464 22.43 0.009 20.73 0.010 19.39 0.009             0.098   0.000   0.098 0.49  49.62 1.76052E+32 7.42992E+31                                                                                                                                                                        
120191 88.192554 32.665394 21.64 0.008 20.08 0.009 18.79 0.009             0.083   0.000   0.083 0.57  40.21 2.32249E+32 1.07468E+32                                                                                                                                                                        
180033 88.192613 32.345928 17.25 0.007 16.51 0.008 16.15 0.009  8.06 0.0   0.025   0.003   0.028 1.02  16.86 2.53016E+33 9.81172E+32                                                                                                                                                                        
130229 88.192750 32.602278 21.95 0.009 20.23 0.010 18.74 0.011             0.000   0.000   0.000 0.56  41.63 2.21707E+32 1.02624E+32  718 0.9                                                                                                                                                               
150314 88.192908 32.515464 23.07 0.009 21.41 0.012 19.83 0.010             0.025   0.195   0.220 0.39  65.71 1.19442E+32 4.84609E+31                                                                                                                                                                        
160666 88.192967 32.468422 14.59 0.009 14.18 0.008 13.98 0.009             0.261   0.156   0.417 1.56        2.25698E+34 8.77287E+33                                                                                                                                                                        
160706 88.193000 32.435700 15.06 0.009 14.64 0.015 14.44 0.009             0.659   0.002   0.661 1.40        1.44298E+34 5.61415E+33                                                                                                                                                                        
160136 88.193071 32.475858 20.90 0.010 19.24 0.008 18.37 0.010             0.559   0.000   0.559 0.61  36.29 3.56149E+32 1.47859E+32                                                                                                                                                                        
160327 88.193583 32.448286 23.64 0.010 21.91 0.009 20.23 0.010             0.002   0.111   0.113 0.32  80.80 8.63774E+31 3.50068E+31                                                                                                                                                                        
100656 88.193767 32.751400 23.91 0.009 22.12 0.012 20.44 0.009             0.007   0.015   0.022 0.30  88.44 7.57482E+31 3.07332E+31                                                                                                                                                                        
120253 88.193833 32.664639 22.63 0.008 20.99 0.009 19.36 0.009             0.000   0.011   0.011 0.44  55.57 1.53123E+32 6.46011E+31                                                                                                                                                                        
150286 88.193850 32.517336 22.81 0.009 21.17 0.012 19.73 0.010             0.244   0.000   0.244 0.42  60.04 1.39073E+32 5.64258E+31                                                                                                                                                                        
110047 88.194054 32.699583 17.43 0.009 16.73 0.009 16.32 0.008             0.001   0.003   0.004 1.00  17.50 2.07548E+33 8.05093E+32                                                                                                                                                                        
160087 88.194250 32.438139 19.09 0.010 18.02 0.008 17.46 0.010             0.002   0.000   0.002 0.77  26.33 7.44261E+32 2.95217E+32                                                                                                                                                                        
130214 88.194283 32.590994 21.69 0.009 19.94 0.011 18.93 0.011 14.67 1.0   0.701   0.000   0.701 0.58  38.91 2.42894E+32 1.12473E+32                                                                                                                                                                        
180160 88.194367 32.361419 21.73 0.007 20.10 0.008 18.88 0.009             0.063   0.000   0.063 0.57  40.34 2.3122E+32  1.0696E+32                                                                                                                                                                         
100769 88.194542 32.732806 14.39 0.022 13.91 0.017 13.66 0.009             0.000   0.004   0.004 1.67        2.9355E+34  1.14479E+34                                                                                                                                                                        
130249 88.194783 32.603822 22.19 0.009 20.41 0.010 19.20 0.011  1.40 1.0   0.373   0.000   0.373 0.54  43.77 2.07454E+32 8.7552E+31                                                                                                                                                                         
110709 88.194800 32.680300 21.56 0.009 20.01 0.021 18.94 0.008             0.001   0.000   0.001 0.58  39.52 2.37737E+32 1.10703E+32                                                                                                                                                                        
130362 88.194979 32.607406 23.62 0.009 21.86 0.011 20.22 0.011             0.005   0.180   0.185 0.33  79.10 8.91712E+31 3.61646E+31                                                                                                                                                                        
140261 88.195067 32.539989 22.65 0.009 20.86 0.010 19.68 0.012             0.002   0.000   0.002 0.46  52.54 1.63924E+32 6.9181E+31                                                                                                                                                                         
130353 88.195233 32.582347 23.49 0.009 21.75 0.011 20.21 0.011             0.015   0.032   0.047 0.34  75.45 9.58231E+31 3.88623E+31                                                                                                                                                                        
150190 88.195304 32.523475 21.53 0.009 19.87 0.012 18.82 0.010 15.55 1.0   0.745   0.000   0.745 0.59  38.32 2.50129E+32 1.0399E+32                                                                                                                                                                         
160028 88.195342 32.442628 16.81 0.010 16.12 0.007 15.78 0.009             0.336   0.029   0.365 1.05  15.95 3.61912E+33 1.40287E+33                                                                                                                                                                        
160680 88.195600 32.480100 23.74 0.010             22.37 0.010             0.000   0.000   0.000 0.32  80.85 7.57508E+31 3.09703E+31  721 0.9                                                                                                                                                               
130767 88.195700 32.599800 21.21 0.009 19.59 0.021 18.59 0.011             0.751   0.000   0.751 0.60  37.38 2.93287E+32 1.22568E+32  720 0.4                                                                                                                                                               
140792 88.195706 32.555378 11.81 0.021 10.74 0.017 10.32 0.012           999.000   0.000 999.000 3.19                                                                                  Matched to vZ 488 in Mermilliod et al. (2008).                                                                       
150327 88.195712 32.495956 23.30 0.009 21.58 0.012 20.06 0.010  0.62 1.0   0.034   0.035   0.069 0.36  70.33 1.06979E+32 4.34044E+31                                                                                                                                                                        
130766 88.195800 32.610900 20.50 0.009 18.96 0.021 18.29 0.011             0.019   0.000   0.019 0.63  35.42 4.34551E+32 1.71373E+32                                                                                                                                                                        
130764 88.196000 32.614306 23.08 0.009 21.49 0.080 19.93 0.011             0.080   0.000   0.080 0.38  67.78 1.13508E+32 5.08678E+31                                                                                                                                                                        
130765 88.196083 32.605389 22.76 0.009 21.07 0.046 19.63 0.011             0.478   0.000   0.478 0.43  57.42 1.47269E+32 6.43211E+31                                                                                                                                                                        
160041 88.196154 32.461697 17.21 0.010 16.45 0.008 16.13 0.010  6.84 1.0   0.109   0.021   0.130 1.03  16.68 2.68824E+33 1.04247E+33                                                                                                                                                                        
140824 88.196344 32.557055 13.40 0.021 13.24 0.016 13.40 0.012             0.000   0.000   0.685 2.07        5.9686E+34  2.36961E+34  722 0.0                                                                                                                                                               
180052 88.196383 32.350336 18.07 0.007 17.17 0.008 16.74 0.009             0.037   0.004   0.041 0.90  20.70 1.42908E+33 5.59498E+32                                                                                                                                                                        
150777 88.196583 32.526694 20.23 0.009 18.70 0.045 18.05 0.010             0.729   0.000   0.729 0.65  33.38 5.10197E+32 2.28678E+32                                                                                                                                                                        
170682 88.197063 32.395447 22.54 0.009 20.83 0.009 19.60 0.010             0.001   0.000   0.001 0.47  51.95 1.66246E+32 7.01374E+31                                                                                                                                                                        
150824 88.197080 32.510207 16.75 0.025 16.08 0.020 15.80 0.010             0.024   0.022   0.046 1.06  15.87 3.76611E+33 1.46887E+33                                                                                                                                                                        
140759 88.197100 32.538300 24.02 0.009             20.48 0.012             0.000   0.244   0.244 0.29  90.95 6.37177E+31 2.58181E+31                                                                                                                                                                        
170683 88.197208 32.425111 24.16 0.009 22.83 0.143 20.73 0.010             0.000   0.002   0.002 0.24 108.38 4.67719E+31 2.46071E+31                                                                                                                                                                        
4481   88.201888 32.611786 18.50 0.020 17.65 0.030 17.27 0.007  9.06 2.0   0.000   0.000   0.000 0.82  23.97 9.90593E+32 3.94287E+32                                                                                                                                                                        
6040   88.206008 32.438200 19.79 0.014 18.39 0.008 17.72 0.008  1.04 2.0 999.000   0.000 999.000 0.70  29.87 5.98699E+32 2.59399E+32                                                   Star from Messina et al. (2008).                                                                                     
10690  88.207000 32.727000 21.85 0.009 20.38 0.035 18.98 0.008             0.115   0.000   0.115 0.54  43.21 2.11058E+32 9.96116E+31                                                                                                                                                                        
10054  88.207758 32.749181 18.87 0.009 17.78 0.007 17.26 0.008             0.188   0.000   0.188 0.80  24.76 8.94145E+32 3.50672E+32                                                                                                                                                                        
50730  88.208583 32.567889 23.17 0.009 21.61 0.050 19.94 0.009             0.158   0.072   0.230 0.36  71.20 1.04892E+32 4.42856E+31                                                                                                                                                                        
20076  88.208908 32.683194 20.45 0.008 18.82 0.009 18.08 0.008             0.121   0.000   0.121 0.63  34.79 4.845E+32   2.10082E+32                                                                                                                                                                        
10720  88.208917 32.724556 12.54 0.019 11.36 0.022 10.82 0.008             0.000 999.000 999.000 3.79        6.58317E+35 3.03401E+35                                                   Matched to vZ 966 in Nilakshi & Sagar (2002).                                                                        
60814  88.209000 32.487389 14.54 0.009 14.03 0.018 13.76 0.009             0.000   0.020   0.020 1.61        2.61372E+34 1.01953E+34                                                                                                                                                                        
40296  88.209008 32.595369 23.80 0.011 22.01 0.009 20.31 0.008             0.000   0.178   0.178 0.31  84.38 8.10443E+31 3.28455E+31                                                                                                                                                                        
40688  88.209300 32.601300 13.36 0.011 13.26 0.020 13.19 0.008             0.000   0.000   0.549 2.05        5.80869E+34 2.31193E+34                                                                                                                                                                        
70662  88.209300 32.441100 14.67 0.007 14.28 0.019 14.06 0.009             0.391   0.045   0.436 1.52        2.04036E+34 7.97233E+33           764 88.21061667 32.44109444 4.000341691                                                                                                                      
60744  88.209483 32.516081 21.59 0.009 19.86 0.010 18.78 0.010             0.261   0.000   0.261 0.59  38.29 2.51226E+32 1.04365E+32                                                                                                                                                                        
80698  88.209500 32.398306 23.40 0.010 21.79 0.051 19.89 0.009             0.000   0.002   0.002 0.34  76.63 9.35684E+31 3.95695E+31                                                                                                                                                                        
80707  88.209500 32.421700 22.07 0.010 20.31 0.021 19.23 0.009             0.037   0.000   0.037 0.55  42.51 2.15671E+32 1.00428E+32                                                                                                                                                                        
40031  88.209621 32.585108 17.74 0.011 16.87 0.007 16.48 0.008             0.492   0.042   0.534 0.98  17.93 1.82416E+33 7.07204E+32                                                                                                                                                                        
50309  88.209625 32.551028 23.85 0.009 22.15 0.009 20.28 0.009             0.000   0.099   0.099 0.29  89.69 7.42656E+31 3.00982E+31                                                                                                                                                                        
40690  88.209917 32.611417 11.94 0.018 11.75 0.020 11.70 0.020             0.000   0.000   0.516 3.32        3.61895E+35 1.70404E+35                                                                                                                                                                        
50244  88.209958 32.551556 23.07 0.009 21.31 0.009 19.72 0.009             0.000   0.093   0.093 0.40  63.33 1.27E+32    5.14702E+31                                                                                                                                                                        
20237  88.210042 32.695722 23.62 0.008 21.78 0.009 20.09 0.008             0.000   0.011   0.011 0.34  76.46 9.38692E+31 3.80431E+31                                                                                                                                                                        
60759  88.210083 32.483194 16.63 0.008 15.10 0.022 13.94 0.009             0.000   0.000   0.000 1.25  12.00 9.39653E+33 3.67073E+33  735 0.3 2862 88.21098333 32.48349722 2.943960501                                                                                                                      
50316  88.210117 32.568469 23.99 0.009 22.27 0.010 20.49 0.009             0.015   0.171   0.186 0.28  92.92 6.81254E+31 2.73546E+31                                                                                                                                                                        
40103  88.210733 32.616781 20.46 0.011 18.90 0.007 18.16 0.008             0.672   0.000   0.672 0.63  35.22 4.57126E+32 1.79042E+32                                                                                                                                                                        
20270  88.210917 32.685472 23.92 0.008 22.19 0.012 20.70 0.008             0.000   0.000   0.000 0.29  90.76 7.23559E+31 2.90758E+31  737 1.6                                                                                                                                                               
40655  88.210917 32.580194 16.08 0.009 15.29 0.007 14.94 0.020  5.41 2.0   0.000   0.029   0.029 1.22  12.44 7.83473E+33 3.0374E+33   736 0.5  483 88.21226667 32.58023333 4.096658496                                                                                                                      
60020  88.211021 32.507878 16.75 0.009 16.07 0.008 15.71 0.009             0.402   0.069   0.471 1.06  15.85 3.80012E+33 1.47343E+33                                                                                                                                                                        
30024  88.211063 32.647550 17.25 0.011 16.36 0.008 16.03 0.010             0.005   0.105   0.110 1.03  16.45 2.90262E+33 1.12544E+33                                                                                                                                                                        
60255  88.211125 32.524444 22.92 0.009 21.23 0.010 19.45 0.010             0.000   0.000   0.000 0.41  61.44 1.33691E+32 5.42E+31     738 0.5                                                                                                                                                               
80021  88.211200 32.414911 16.58 0.009 15.95 0.008 15.62 0.008             0.163   0.014   0.177 1.09  15.00 4.23066E+33 1.64055E+33                                                                                                                                                                        
60367  88.211267 32.523486 23.89 0.009 22.21 0.011 20.37 0.010             0.000   0.188   0.188 0.29  91.37 7.11204E+31 2.85678E+31                                                                                                                                                                        
10002  88.211317 32.742325 15.32 0.008 14.86 0.007 14.62 0.008             0.081   0.009   0.090 1.32  10.83 1.17468E+34 4.55616E+33                                                                                                                                                                        
20250  88.211538 32.688192 23.72 0.008 21.90 0.009 20.24 0.008             0.000   0.053   0.053 0.32  80.43 8.6967E+31  3.52458E+31                                                                                                                                                                        
50017  88.211604 32.551608 16.80 0.009 16.07 0.007 15.68 0.009             0.003   0.219   0.222 1.06  15.86 3.78586E+33 1.46751E+33                                                                                                                                                                        
50253  88.211683 32.532978 23.14 0.009 21.42 0.009 19.82 0.009             0.000   0.172   0.172 0.38  66.08 1.18336E+32 4.79588E+31                                                                                                                                                                        
30103  88.211750 32.651694 20.37 0.011 19.00 0.008 18.43 0.010             0.000   0.000   0.000 0.62  35.54 4.20874E+32 1.64887E+32  739 3.3                                                                                                                                                               
60802  88.211900 32.494200 16.67 0.009 16.05 0.018 15.60 0.009             0.008   0.163   0.171 1.06  15.81 3.87191E+33 1.50813E+33                                                                                                                                                                        
30101  88.212017 32.649014 20.70 0.011 18.99 0.008 18.23 0.010             0.270   0.000   0.270 0.62  35.52 4.23468E+32 1.65903E+32                                                                                                                                                                        
30209  88.212050 32.649469 22.69 0.011 20.86 0.009 19.57 0.010             0.290   0.000   0.290 0.46  52.61 1.63665E+32 6.90487E+31                                                                                                                                                                        
20012  88.212275 32.685500 16.99 0.008 16.19 0.008 15.80 0.008             0.000   0.063   0.063 1.05  16.08 3.39963E+33 1.31814E+33                                                                                                                                                                        
50013  88.212708 32.531417 16.36 0.008 15.67 0.008 15.25 0.009             0.000   0.146   0.146 1.17  13.36 5.48843E+33 2.12809E+33                                                                                                                                                                        
60824  88.212745 32.494792 13.57 0.018 13.42 0.018 13.30 0.009             0.767   0.002   0.769 1.94        4.87972E+34 1.96236E+34                                                                                                                                                                        
10076  88.212996 32.737286 20.21 0.009 18.72 0.007 18.00 0.008             0.280   0.000   0.280 0.65  33.61 5.05821E+32 2.19204E+32                                                                                                                                                                        
50024  88.213208 32.542139 17.42 0.009 18.46 0.010 16.32 0.009             0.005   0.013   0.018 0.69  30.63 5.76633E+32 2.38764E+32                                                                                                                                                                        
80189  88.213571 32.412339 22.08 0.010 20.38 0.009 19.17 0.009  0.71 1.0   0.180   0.000   0.180 0.54  43.20 2.11126E+32 9.76935E+31                                                                                                                                                                        
50271  88.213638 32.555289 23.46 0.009 21.72 0.008 20.02 0.009             0.000   0.131   0.131 0.35  74.58 9.75418E+31 3.95197E+31                                                                                                                                                                        
50100  88.213829 32.572397 20.12 0.009 18.60 0.008 17.93 0.009             0.640   0.000   0.640 0.67  32.12 5.35972E+32 2.32331E+32                                                                                                                                                                        
70281  88.214150 32.459158 23.90 0.008 22.17 0.009 20.49 0.009             0.038   0.024   0.062 0.29  90.35 7.32162E+31 2.93889E+31                                                                                                                                                                        
30182  88.214346 32.639533 22.15 0.011 20.32 0.008 19.26 0.010             0.150   0.000   0.150 0.55  42.62 2.14874E+32 9.93981E+31                                                                                                                                                                        
10176  88.214438 32.722342 21.92 0.009 20.28 0.007 19.11 0.008             0.038   0.000   0.038 0.55  42.15 2.18064E+32 1.00847E+32                                                                                                                                                                        
50049  88.214479 32.539528 18.66 0.009 17.58 0.008 17.02 0.009  9.00 1.0   0.021   0.000   0.021 0.83  23.50 1.04373E+33 4.13012E+32                                                                                                                                                                        
50288  88.214500 32.552861 23.63 0.009 21.91 0.010 20.34 0.009             0.000   0.008   0.008 0.32  80.71 8.65272E+31 3.50793E+31                                                                                                                                                                        
30118  88.215000 32.639675 20.98 0.011 19.23 0.008 18.44 0.010  1.21 1.0   0.598   0.000   0.598 0.61  36.25 3.58485E+32 1.48829E+32                                                                                                                                                                        
40210  88.215029 32.578378 22.59 0.011 20.79 0.008 19.46 0.008             0.209   0.000   0.209 0.48  50.96 1.70269E+32 7.18133E+31                                                                                                                                                                        
90119  88.215267 32.363333 21.14 0.010 19.52 0.010 18.47 0.010  5.89 1.0   0.006   0.000   0.006 0.60  37.16 3.04882E+32 1.26655E+32                                                                                                                                                                        
60819  88.215302 32.517892 11.65 0.018 11.60 0.018 11.50 0.009             0.000   0.000   0.559 3.50        4.5746E+35  2.12648E+35                                                                                                                                                                        
90295  88.215625 32.363653 23.95 0.010 22.29 0.008 20.36 0.010             0.000   0.015   0.015 0.28  93.38 6.72886E+31 2.70015E+31                                                                                                                                                                        
80001  88.215754 32.425069 14.96 0.009 14.45 0.008 14.26 0.008             0.112   0.084   0.196 1.46        1.73789E+34 6.74369E+33                                                                                                                                                                        
50336  88.216000 32.553333 24.53 0.009 22.50 0.009 20.97 0.009             0.001   0.014   0.015 0.26  98.85 5.83709E+31 2.343E+31                                                                                                                                                                          
70219  88.216054 32.470542 22.96 0.008 21.35 0.009 19.76 0.009             0.027   0.087   0.114 0.39  64.37 1.23598E+32 5.00917E+31                                                                                                                                                                        
50122  88.216308 32.549644 20.66 0.009 19.04 0.008 18.21 0.009             0.395   0.000   0.395 0.62  35.65 4.09043E+32 1.60251E+32                                                                                                                                                                        
50041  88.216354 32.550403 18.41 0.009 17.38 0.008 16.89 0.009             0.340   0.000   0.340 0.86  22.08 1.21181E+33 4.74436E+32                                                                                                                                                                        
90039  88.216392 32.369697 18.20 0.010 17.35 0.007 16.91 0.010             0.000   0.001   0.001 0.87  21.85 1.24469E+33 4.87181E+32                                                                                                                                                                        
60490  88.216458 32.502444 25.11 0.009 23.17 0.014 21.22 0.010             0.000   0.000   0.000 0.21 119.93 3.71E+31    1.49221E+31  742 0.1                                                                                                                                                               
40231  88.216713 32.603675 22.89 0.011 21.10 0.008 19.73 0.008             0.406   0.000   0.406 0.43  58.28 1.44709E+32 6.10328E+31                                                                                                                                                                        
60050  88.216821 32.496786 17.93 0.009 17.07 0.010 16.59 0.010  5.09 0.0   0.385   0.056   0.441 0.93  19.69 1.55379E+33 6.08117E+32                                                                                                                                                                        
70013  88.217208 32.471639 16.31 0.007 15.62 0.007 15.28 0.009             0.000   0.129   0.129 1.18  13.23 5.75826E+33 2.23212E+33                                                                                                                                                                        
80067  88.217425 32.392356 18.89 0.010 17.85 0.009 17.33 0.009             0.003   0.000   0.003 0.79  25.21 8.44565E+32 3.31414E+32                                                                                                                                                                        
40087  88.217767 32.600442 19.98 0.011 18.49 0.007 17.80 0.008  9.69 1.0   0.114   0.000   0.114 0.69  30.96 5.6653E+32  2.3437E+32                                                                                                                                                                         
90308  88.217917 32.359150 24.11 0.010 22.46 0.008 20.54 0.010             0.000   0.021   0.021 0.27  97.78 5.99572E+31 2.40596E+31                                                                                                                                                                        
30722  88.217966 32.637638 12.75 0.021 12.61 0.018 12.60 0.026             0.000   0.000   0.386 2.52        1.21186E+35 4.78092E+34                                                                                                                                                                        
80169  88.217979 32.423111 21.77 0.010 20.03 0.009 18.86 0.009             0.024   0.000   0.024 0.58  39.71 2.36228E+32 1.09309E+32                                                                                                                                                                        
20637  88.218100 32.670400 19.00 0.008 17.91 0.019 17.38 0.008             0.047   0.000   0.047 0.78  25.56 8.10061E+32 3.22995E+32                                                                                                                                                                        
40696  88.218195 32.585986 12.82 0.018 12.75 0.019 12.74 0.008             0.000   0.000   0.539 2.42        1.04134E+35 4.10669E+34                                                                                                                                                                        
10698  88.218200 32.761300 17.49 0.009 16.72 0.022 16.32 0.008             0.025   0.003   0.028 1.00  17.45 2.10231E+33 8.21272E+32                                                                                                                                                                        
10215  88.218213 32.730039 22.68 0.009 21.01 0.008 19.56 0.008             0.099   0.000   0.099 0.44  56.03 1.51598E+32 6.39386E+31                                                                                                                                                                        
30007  88.218263 32.629522 15.95 0.010 15.28 0.007 15.01 0.009             0.000   0.129   0.129 1.22  12.41 7.93595E+33 3.07664E+33                                                                                                                                                                        
10344  88.218417 32.733072 24.21 0.009 22.63 0.009 20.72 0.008             0.006   0.005   0.011 0.25 102.36 5.3598E+31  2.15142E+31                                                                                                                                                                        
70012  88.218588 32.458003 16.32 0.007 15.60 0.007 15.26 0.009             0.000   0.097   0.097 1.18  13.19 5.85039E+33 2.26783E+33                                                                                                                                                                        
60821  88.218672 32.514372 13.13 0.018 13.05 0.018 12.97 0.023             0.000   0.000   0.534 2.20        7.35574E+34 2.94777E+34                                                                                                                                                                        
40169  88.218742 32.579894 21.75 0.011 20.09 0.008 19.04 0.008             0.029   0.000   0.029 0.57  40.32 2.31436E+32 1.07059E+32                                                                                                                                                                        
50252  88.218750 32.536278 23.17 0.009 21.40 0.009 19.67 0.009             0.000   0.001   0.001 0.39  65.67 1.19565E+32 4.84569E+31  743 0.4                                                                                                                                                               
70056  88.219167 32.471444 18.89 0.008 17.60 0.008 16.94 0.009             0.000   0.000   0.000 0.82  23.64 1.02952E+33 4.07388E+32  744 0.5                                                                                                                                                               
50726  88.219583 32.530306 14.72 0.009 14.22 0.016 13.91 0.009             0.000   0.030   0.030 1.54        2.16817E+34 8.45617E+33                                                                                                                                                                        
70068  88.219588 32.468628 19.19 0.008 17.96 0.007 17.41 0.009             0.644   0.000   0.644 0.78  25.91 7.7902E+32  3.08923E+32                                                                                                                                                                        
90116  88.219712 32.382733 21.14 0.010 19.50 0.007 18.50 0.010             0.130   0.000   0.130 0.60  37.09 3.08771E+32 1.28156E+32                                                                                                                                                                        
40254  88.220096 32.611983 23.22 0.011 21.40 0.008 19.85 0.008             0.000   0.088   0.088 0.39  65.62 1.19703E+32 4.84984E+31                                                                                                                                                                        
80027  88.220121 32.419819 16.83 0.010 16.20 0.008 15.88 0.009             0.000   0.003   0.003 1.05  16.11 3.34979E+33 1.29882E+33                                                                                                                                                                        
50705  88.220300 32.574300 21.75 0.009 19.99 0.021 18.82 0.009             0.010   0.000   0.010 0.58  39.30 2.39557E+32 1.1155E+32                                                                                                                                                                         
50157  88.220317 32.544969 21.53 0.009 19.76 0.008 18.72 0.009 16.45 0.0   0.173   0.000   0.173 0.59  37.97 2.65107E+32 1.10062E+32                                                                                                                                                                        
40218  88.220417 32.588219 22.57 0.011 21.00 0.008 19.51 0.008             0.412   0.000   0.412 0.44  55.75 1.52511E+32 6.43237E+31                                                                                                                                                                        
40001  88.220458 32.583944 15.26 0.009 14.59 0.008 14.36 0.008             0.000   0.052   0.052 1.42        1.52182E+34 5.90413E+33                                                                                                                                                                        
30119  88.220496 32.647550 21.00 0.011 19.24 0.008 18.38 0.010 14.33 1.0   0.031   0.000   0.031 0.61  36.27 3.57407E+32 1.48381E+32                                                                                                                                                                        
60231  88.221075 32.506656 22.53 0.009 20.80 0.010 19.52 0.010             0.254   0.000   0.254 0.47  51.12 1.69607E+32 7.15793E+31                                                                                                                                                                        
30704  88.221208 32.668306 22.81 0.011 21.01 0.035 19.59 0.010             0.000   0.068   0.068 0.44  55.94 1.51918E+32 6.53721E+31                                                                                                                                                                        
60847  88.221221 32.528041             16.74 0.021              4.88 2.0   0.000   0.000   0.000 1.00  17.52 2.06086E+33 8.04326E+32          2843 88.22220833 32.52813889 3.016857881                                                                                                                      
70018  88.221242 32.453511 16.66 0.007 16.11 0.007 15.81 0.009 10.21 2.0   0.000   0.000   0.000 1.05  15.93 3.65381E+33 1.41632E+33          2874 88.22250000 32.45392778 4.105497889                                                                                                                      
60786  88.221300 32.497700 14.74 0.008 14.35 0.020 14.13 0.009  3.76 2.0   0.608   0.036   0.644 1.50        1.90309E+34 7.42835E+33           643 88.22265833 32.49767778 4.125066474                                                                                                                      
70168  88.221346 32.472842 22.15 0.008 20.39 0.008 19.24 0.009             0.270   0.000   0.270 0.54  43.31 2.10437E+32 8.87544E+31                                                                                                                                                                        
30020  88.221500 32.663600 16.92 0.010 16.14 0.028 15.81 0.010             0.045   0.059   0.104 1.05  15.98 3.56999E+33 1.40158E+33                                                                                                                                                                        
70113  88.221554 32.444681 21.01 0.008 19.28 0.008 18.40 0.009             0.071   0.000   0.071 0.61  36.41 3.48478E+32 1.44675E+32                                                                                                                                                                        
50011  88.221917 32.550417 16.40 0.008 15.63 0.007 15.16 0.009  0.56 2.0   0.000   0.017   0.017 1.18  13.27 5.67495E+33 2.19982E+33  745 0.1 2832 88.22296250 32.55041111 3.172647037                                                                                                                      
80016  88.222313 32.419717 16.47 0.009 15.80 0.008 15.47 0.008             0.027   0.046   0.073 1.14  14.04 4.85881E+33 1.8841E+33                                                                                                                                                                         
20226  88.222817 32.694922 23.42 0.008 21.58 0.009 20.03 0.008             0.000   0.043   0.043 0.36  70.47 1.06637E+32 4.32174E+31                                                                                                                                                                        
20263  88.222833 32.689361 23.87 0.008 22.05 0.009 20.29 0.008             0.000   0.023   0.023 0.30  85.70 7.9239E+31  3.21138E+31                                                                                                                                                                        
70015  88.223000 32.442389 16.75 0.007 15.99 0.007 15.58 0.009             0.000   0.071   0.071 1.08  15.37 4.07592E+33 1.58013E+33                                                                                                                                                                        
40384  88.223167 32.583222 24.68 0.011 22.95 0.010 21.12 0.008             0.000   0.001   0.001 0.23 112.16 4.31889E+31 1.73418E+31                                                                                                                                                                        
30672  88.223175 32.627889 13.62 0.021 13.37 0.012 13.25 0.009             0.402   0.062   0.464 1.98        5.19509E+34 2.0826E+34                                                                                                                                                                         
30131  88.223967 32.652078 21.24 0.011 19.46 0.008 18.58 0.010             0.351   0.000   0.351 0.61  36.96 3.1573E+32  1.31079E+32                                                                                                                                                                        
20246  88.224075 32.713622 23.55 0.008 21.87 0.010 20.21 0.008             0.027   0.015   0.042 0.33  79.32 8.88E+31    3.60007E+31                                                                                                                                                                        
70209  88.224354 32.441867 22.77 0.008 21.09 0.010 19.64 0.009             0.249   0.000   0.249 0.43  57.98 1.45596E+32 6.14459E+31                                                                                                                                                                        
60812  88.224400 32.520400 13.93 0.008 13.77 0.018 13.60 0.009             0.637   0.001   0.638 1.73        3.38723E+34 1.32177E+34                                                                                                                                                                        
70047  88.224417 32.476653 18.07 0.008 17.24 0.007 16.84 0.009             0.000   0.002   0.002 0.89  21.13 1.35575E+33 5.30649E+32                                                                                                                                                                        
80112  88.224704 32.416083 20.45 0.010 18.91 0.009 18.16 0.009 12.05 1.0   0.432   0.000   0.432 0.63  35.25 4.53969E+32 1.77906E+32                                                                                                                                                                        
50035  88.224958 32.565389 17.60 0.009 17.21 0.010 16.25 0.009             0.000   0.181   0.181 0.89  20.90 1.39287E+33 5.45668E+32                                                                                                                                                                        
50231  88.224958 32.561972 23.08 0.009 21.12 0.008 19.72 0.009             0.000   0.063   0.063 0.42  58.77 1.4329E+32  6.04346E+31                                                                                                                                                                        
30689  88.225083 32.655111 16.01 0.010 15.34 0.007 15.08 0.009             0.001   0.082   0.083 1.21  12.55 7.48316E+33 2.9011E+33                                                                                                                                                                         
80257  88.225208 32.411361 23.12 0.010 21.40 0.010 19.76 0.009             0.000   0.020   0.020 0.39  65.44 1.20257E+32 4.87539E+31                                                                                                                                                                        
40213  88.225421 32.579144 22.66 0.011 20.83 0.008 19.50 0.008  1.44 1.0   0.119   0.000   0.119 0.47  51.79 1.66851E+32 7.03717E+31                                                                                                                                                                        
30124  88.225792 32.643611 20.35 0.011 19.33 0.008 18.83 0.010             0.000   0.000   0.000 0.61  36.56 3.39271E+32 1.40852E+32  746 2.4                                                                                                                                                               
80318  88.225942 32.420961 23.78 0.010 22.01 0.010 20.27 0.009             0.000   0.047   0.047 0.31  84.32 8.11224E+31 3.28881E+31                                                                                                                                                                        
60240  88.226717 32.517311 22.68 0.009 20.91 0.010 19.63 0.010             0.153   0.000   0.153 0.46  53.57 1.6005E+32  6.75462E+31                                                                                                                                                                        
60172  88.226792 32.511931 21.37 0.009 19.73 0.010 18.82 0.010             0.001   0.000   0.001 0.60  37.85 2.70634E+32 1.12428E+32                                                                                                                                                                        
30105  88.226804 32.650808 20.79 0.011 19.06 0.008 18.28 0.010             0.141   0.000   0.141 0.62  35.73 4.00814E+32 1.57028E+32                                                                                                                                                                        
80222  88.227017 32.405425 22.44 0.010 20.85 0.010 19.45 0.009             0.089   0.000   0.089 0.47  52.28 1.64946E+32 6.96123E+31                                                                                                                                                                        
10004  88.227121 32.747864 15.43 0.008 14.96 0.007 14.69 0.008             0.034   0.010   0.044 1.29  11.33 1.07144E+34 4.15573E+33                                                                                                                                                                        
60177  88.227246 32.518194 21.47 0.009 19.77 0.010 18.74 0.010 14.53 1.0   0.649   0.000   0.649 0.59  37.99 2.64429E+32 1.0985E+32                                                                                                                                                                         
90169  88.227342 32.370392 22.08 0.010 20.41 0.007 19.23 0.010 16.99 1.0   0.017   0.000   0.017 0.54  43.61 2.08484E+32 8.79075E+31                                                                                                                                                                        
40013  88.227367 32.616439 16.67 0.011 15.95 0.007 15.58 0.008             0.000   0.128   0.128 1.09  15.05 4.20961E+33 1.63196E+33                                                                                                                                                                        
30060  88.227467 32.624975 18.75 0.011 17.62 0.008 17.09 0.010             0.036   0.000   0.036 0.82  23.81 1.01234E+33 3.97129E+32                                                                                                                                                                        
20279  88.227771 32.692036 24.05 0.008 22.28 0.010 20.57 0.008             0.035   0.022   0.057 0.28  93.18 6.76531E+31 2.7165E+31                                                                                                                                                                         
90018  88.227892 32.381911 16.98 0.010 16.26 0.006 15.89 0.010             0.075   0.015   0.090 1.04  16.21 3.17913E+33 1.23204E+33                                                                                                                                                                        
20037  88.227958 32.709450 18.57 0.008 17.51 0.009 16.99 0.008             0.052   0.000   0.052 0.84  22.99 1.09733E+33 4.34353E+32                                                                                                                                                                        
40003  88.228071 32.617389 15.42 0.011 14.93 0.007 14.69 0.008             0.277   0.053   0.330 1.30  11.18 1.10043E+34 4.26815E+33                                                                                                                                                                        
10222  88.228075 32.720417 22.77 0.009 21.11 0.007 19.73 0.008             0.006   0.000   0.006 0.43  58.48 1.44138E+32 6.07761E+31                                                                                                                                                                        
90020  88.228125 32.363878 17.14 0.010 16.41 0.007 16.02 0.010  5.59 0.0   0.075   0.009   0.084 1.03  16.57 2.78526E+33 1.07981E+33                                                                                                                                                                        
50747  88.228400 32.536500 13.21 0.008 13.15 0.017 13.05 0.009             0.000   0.000   0.511 2.14        6.6292E+34  2.6334E+34                                                                                                                                                                         
30723  88.228502 32.632402 13.67 0.021 13.36 0.018 13.23 0.026             0.022   0.196   0.218 1.98        5.23251E+34 2.10423E+34                                                                                                                                                                        
70207  88.228538 32.478119 22.84 0.008 21.12 0.008 19.68 0.009             0.307   0.000   0.307 0.42  58.77 1.43298E+32 6.04378E+31                                                                                                                                                                        
20228  88.228688 32.706578 23.41 0.008 21.61 0.009 20.03 0.008             0.000   0.034   0.034 0.36  71.23 1.04825E+32 4.24832E+31                                                                                                                                                                        
80010  88.228758 32.404939 15.82 0.009 15.21 0.008 14.89 0.008             0.000   0.040   0.040 1.23  12.25 8.47312E+33 3.28576E+33                                                                                                                                                                        
60375  88.228825 32.516956 23.92 0.009 22.28 0.011 20.47 0.010             0.081   0.081   0.162 0.28  93.01 6.79738E+31 2.73038E+31                                                                                                                                                                        
60196  88.228850 32.526247 21.94 0.009 20.22 0.010 19.04 0.010             0.374   0.000   0.374 0.56  41.59 2.21999E+32 1.02759E+32                                                                                                                                                                        
70029  88.228871 32.477231 17.42 0.008 16.71 0.007 16.36 0.009             0.000   0.002   0.002 1.00  17.43 2.11796E+33 8.21108E+32                                                                                                                                                                        
30029  88.229163 32.630714 17.10 0.011 16.49 0.008 16.06 0.010             0.020   0.010   0.030 1.02  16.79 2.5899E+33  1.00434E+33                                                                                                                                                                        
10009  88.229250 32.759889 16.22 0.008 15.46 0.007 15.06 0.008             0.000   0.002   0.002 1.20  12.83 6.69362E+33 2.59501E+33                                                                                                                                                                        
80280  88.229371 32.432153 23.34 0.010 21.66 0.010 19.96 0.009  0.45 1.0   0.000   0.052   0.052 0.35  72.87 1.01137E+32 4.10024E+31                                                                                                                                                                        
10293  88.229379 32.735636 23.84 0.009 22.15 0.010 20.48 0.008             0.000   0.001   0.001 0.29  89.97 7.39327E+31 2.99733E+31                                                                                                                                                                        
70664  88.229386 32.469902 12.17 0.018 12.09 0.019 12.05 0.009             0.000   0.000   0.358 2.92        2.12738E+35 1.00103E+35                                                                                                                                                                        
60051  88.229513 32.498708 17.92 0.018 17.09 0.010 16.60 0.010             0.381   0.034   0.415 0.92  19.90 1.52745E+33 5.9781E+32                                                                                                                                                                         
60137  88.229896 32.491003 20.86 0.009 19.25 0.010 18.37 0.010 13.12 1.0   0.607   0.000   0.607 0.61  36.30 3.5532E+32  1.47609E+32                                                                                                                                                                        
30703  88.230000 32.623900 20.22 0.011 18.74 0.021 18.11 0.010             0.091   0.000   0.091 0.65  33.81 5.02084E+32 2.19084E+32                                                                                                                                                                        
30281  88.230250 32.628361 23.47 0.011 21.65 0.009 19.97 0.010             0.000   0.013   0.013 0.35  72.55 1.01841E+32 4.12738E+31                                                                                                                                                                        
60372  88.230250 32.521036 24.01 0.009 22.24 0.011 20.46 0.010             0.000   0.140   0.140 0.28  92.10 6.96985E+31 2.79967E+31                                                                                                                                                                        
60297  88.230396 32.514997 23.32 0.009 21.58 0.010 20.14 0.010             0.005   0.000   0.005 0.36  70.52 1.06513E+32 4.3182E+31                                                                                                                                                                         
70630  88.230400 32.436000 16.17 0.007 15.55 0.019 15.24 0.009             0.054   0.048   0.102 1.19  13.06 6.13459E+33 2.39105E+33                                                                                                                                                                        
40160  88.230613 32.593219 21.73 0.011 19.96 0.008 18.91 0.008 14.26 1.0   0.372   0.000   0.372 0.58  39.08 2.41406E+32 1.11671E+32                                                                                                                                                                        
10036  88.230650 32.735836 17.88 0.009 17.05 0.009 16.64 0.008             0.003   0.002   0.005 0.93  19.48 1.58045E+33 6.18345E+32                                                                                                                                                                        
40051  88.230667 32.583639 18.42 0.018 17.67 0.007 17.31 0.008             0.000   0.000   0.000 0.81  24.11 9.71904E+32 3.81167E+32  748 3.4                                                                                                                                                               
60008  88.230708 32.517722 16.00 0.008 15.35 0.009 14.97 0.009  1.27 2.0   0.000   0.091   0.091 1.21  12.57 7.42032E+33 2.87836E+33  747 0.6 2847 88.23117917 32.51787222 1.529102581                                                                                                                      
50040  88.230750 32.537200 18.20 0.009 17.32 0.009 16.85 0.009             0.090   0.022   0.112 0.87  21.67 1.27059E+33 4.97599E+32                                                                                                                                                                        
10203  88.231154 32.737703 22.49 0.009 20.82 0.007 19.50 0.008             0.026   0.000   0.026 0.47  51.61 1.67582E+32 7.06613E+31                                                                                                                                                                        
80046  88.231158 32.418139 18.17 0.010 17.23 0.009 16.80 0.009             0.116   0.011   0.127 0.89  21.09 1.36178E+33 5.33309E+32                                                                                                                                                                        
30054  88.231204 32.667119 18.58 0.011 17.43 0.008 16.96 0.010             0.001   0.000   0.001 0.85  22.42 1.16623E+33 4.56592E+32                                                                                                                                                                        
50741  88.231500 32.545611 18.63 0.009 17.65 0.063 17.16 0.009             0.002   0.000   0.002 0.82  23.96 9.91798E+32 4.15E+32                                                                                                                                                                           
50116  88.231567 32.536336 20.51 0.009 18.89 0.009 18.12 0.009             0.299   0.000   0.299 0.63  35.20 4.59907E+32 1.80233E+32                                                                                                                                                                        
50745  88.231600 32.544700 14.55 0.008 14.20 0.016 14.01 0.009             0.751   0.010   0.761 1.55        2.2081E+34  8.61188E+33                                                                                                                                                                        
80363  88.231642 32.432069 24.13 0.010 22.52 0.011 20.66 0.009             0.018   0.012   0.030 0.26  99.19 5.78801E+31 2.32494E+31                                                                                                                                                                        
60287  88.232146 32.506100 23.15 0.009 21.50 0.010 19.84 0.010             0.000   0.125   0.125 0.37  68.07 1.12738E+32 4.57056E+31                                                                                                                                                                        
50001  88.232221 32.564300 15.41 0.008 14.96 0.007 14.72 0.009             0.752   0.002   0.754 1.29  11.33 1.07114E+34 4.15454E+33                                                                                                                                                                        
50754  88.232471 32.545640 18.78 0.020 17.88 0.023 17.38 0.009             0.000   0.000   0.000 0.79  25.36 8.28785E+32 3.27779E+32  749 1.2                                                                                                                                                               
50072  88.232604 32.562303 19.49 0.009 18.16 0.008 17.54 0.009 10.31 1.0   0.194   0.000   0.194 0.75  27.23 6.7721E+32  2.77939E+32                                                                                                                                                                        
40018  88.232742 32.597542 17.24 0.011 16.35 0.007 15.95 0.008             0.000   0.131   0.131 1.04  16.41 2.94202E+33 1.14041E+33                                                                                                                                                                        
50746  88.232900 32.544200 13.60 0.008 13.48 0.017 13.36 0.009             0.638   0.001   0.639 1.89        4.54862E+34 1.81017E+34                                                                                                                                                                        
30001  88.233013 32.652989 14.74 0.010 14.22 0.008 14.10 0.009             0.211   0.067   0.278 1.54        2.17438E+34 8.45183E+33                                                                                                                                                                        
80723  88.233083 32.395194 14.68 0.009 14.15 0.016 13.89 0.008             0.000   0.006   0.006 1.57        2.33233E+34 9.09643E+33                                                                                                                                                                        
90648  88.233083 32.343194 21.09 0.010 19.49 0.031 18.55 0.010             0.149   0.000   0.149 0.60  37.08 3.09246E+32 1.30402E+32                                                                                                                                                                        
40039  88.233092 32.593967 18.33 0.011 17.27 0.007 16.85 0.008  8.18 1.0   0.529   0.000   0.529 0.88  21.33 1.32203E+33 5.1745E+32                                                                                                                                                                         
40086  88.233375 32.579444 20.03 0.011 18.51 0.007 17.76 0.008             0.001   0.000   0.001 0.68  31.11 5.62162E+32 2.32563E+32                                                                                                                                                                        
50044  88.233442 32.570900 18.31 0.009 17.43 0.008 16.99 0.009             0.000   0.005   0.005 0.85  22.38 1.17077E+33 4.58368E+32                                                                                                                                                                        
40149  88.233488 32.579242 22.55 0.011 20.82 0.009 19.51 0.008             0.335   0.000   0.335 0.47  51.56 1.67776E+32 7.07831E+31                                                                                                                                                                        
80738  88.233700 32.391700 13.60 0.009 13.37 0.017 13.25 0.008             0.218   0.016   0.234 1.98        5.18248E+34 2.08283E+34                                                                                                                                                                        
20169  88.233758 32.687858 22.43 0.008 20.71 0.009 19.33 0.008  0.77 1.0   0.029   0.000   0.029 0.49  49.39 1.77093E+32 7.47138E+31                                                                                                                                                                        
70069  88.233846 32.465769 19.22 0.008 17.98 0.008 17.44 0.009             0.627   0.000   0.627 0.77  26.07 7.65799E+32 3.0376E+32                                                                                                                                                                         
20206  88.234021 32.699936 23.04 0.008 21.25 0.009 19.91 0.008             0.009   0.000   0.009 0.41  61.90 1.31994E+32 5.34943E+31                                                                                                                                                                        
60774  88.234800 32.482900 21.07 0.009 19.42 0.027 18.51 0.010             0.594   0.000   0.594 0.61  36.86 3.21581E+32 1.35064E+32                                                                                                                                                                        
40020  88.235042 32.619861 17.08 0.011 16.71 0.013 16.04 0.008             0.037   0.012   0.049 1.00  17.44 2.11222E+33 8.20615E+32                                                                                                                                                                        
90180  88.235371 32.355381 22.26 0.010 20.60 0.007 19.36 0.010             0.008   0.000   0.008 0.51  47.13 1.88113E+32 7.9318E+31                                                                                                                                                                         
10681  88.235900 32.760800 16.67 0.008 16.06 0.022 15.65 0.008             0.031   0.007   0.038 1.06  15.83 3.83409E+33 1.49757E+33                                                                                                                                                                        
40700  88.235917 32.617389 18.81 0.018 17.65 0.032 17.15 0.008             0.210   0.000   0.210 0.82  23.99 9.87941E+32 3.94066E+32                                                                                                                                                                        
10207  88.235950 32.748567 22.51 0.009 20.86 0.007 19.53 0.008 14.81 1.0   0.012   0.000   0.012 0.47  52.47 1.64201E+32 6.92354E+31                                                                                                                                                                        
30049  88.236058 32.661256 18.02 0.011 17.16 0.008 16.80 0.010             0.000   0.001   0.001 0.90  20.61 1.44547E+33 5.65916E+32                                                                                                                                                                        
70222  88.236442 32.466711 23.12 0.008 21.43 0.010 19.89 0.009  9.03 1.0   0.060   0.044   0.104 0.38  66.23 1.17888E+32 4.77935E+31                                                                                                                                                                        
10122  88.236717 32.756233 14.84 0.008 14.39 0.008 14.15 0.008             0.006   0.026   0.032 1.48        1.83436E+34 7.11803E+33                                                                                                                                                                        
30232  88.236879 32.624497 22.70 0.011 21.06 0.010 19.69 0.010             0.008   0.000   0.008 0.43  57.35 1.47487E+32 6.2244E+31                                                                                                                                                                         
10037  88.236908 32.755056 18.17 0.009 17.18 0.007 16.69 0.008             0.001   0.000   0.001 0.90  20.75 1.4196E+33  5.55641E+32                                                                                                                                                                        
50085  88.236913 32.550133 19.67 0.009 18.31 0.008 17.68 0.009  9.35 1.0   0.616   0.000   0.616 0.72  28.96 6.20684E+32 2.68897E+32                                                                                                                                                                        
50105  88.236954 32.567792 20.26 0.009 18.71 0.008 18.00 0.009             0.494   0.000   0.494 0.65  33.50 5.07993E+32 2.20203E+32                                                                                                                                                                        
40012  88.236963 32.588306 16.73 0.009 15.93 0.007 15.58 0.008             0.000   0.130   0.130 1.10  14.87 4.28975E+33 1.66302E+33                                                                                                                                                                        
50062  88.237008 32.569936 21.90 0.009 20.29 0.011 19.08 0.009             0.233   0.000   0.233 0.55  42.25 2.17363E+32 1.00651E+32                                                                                                                                                                        
50034  88.237121 32.570100 17.82 0.009 16.90 0.008 16.47 0.009             0.104   0.102   0.206 0.97  18.12 1.77794E+33 6.90667E+32                                                                                                                                                                        
50050  88.237350 32.557747 18.81 0.009 17.66 0.008 17.10 0.009  9.18 1.0   0.003   0.000   0.003 0.81  24.08 9.76916E+32 3.83234E+32                                                                                                                                                                        
60484  88.237367 32.501622             23.04 0.019 22.06 0.010             0.000   0.000   0.000 0.22 115.27 4.0565E+31  1.63581E+31  751 0.2                                                                                                                                                               
80218  88.237421 32.424239 22.60 0.010 20.96 0.010 19.52 0.009             0.182   0.000   0.182 0.45  54.82 1.55652E+32 6.56901E+31                                                                                                                                                                        
80017  88.237625 32.425083 16.70 0.009 15.83 0.008 15.42 0.008             0.000   0.010   0.010 1.13  14.18 4.7395E+33  1.83784E+33                                                                                                                                                                        
80080  88.237817 32.418714 19.36 0.010 18.09 0.009 17.53 0.009 10.23 1.0   0.487   0.000   0.487 0.76  26.78 7.09412E+32 2.81478E+32                                                                                                                                                                        
50168  88.238263 32.561497 22.24 0.009 20.44 0.010 19.25 0.009             0.354   0.000   0.354 0.53  44.16 2.04956E+32 8.64977E+31                                                                                                                                                                        
50002  88.238267 32.562075 15.65 0.008 15.05 0.007 14.75 0.009             0.000   0.130   0.130 1.25  11.86 9.77845E+33 3.79181E+33                                                                                                                                                                        
80026  88.238517 32.419986 16.87 0.010 16.18 0.008 15.88 0.021             0.015   0.005   0.020 1.05  16.05 3.43348E+33 1.33127E+33                                                                                                                                                                        
20040  88.238650 32.688167 18.54 0.008 17.53 0.009 17.04 0.008  3.72 2.0   0.379   0.000   0.379 0.83  23.18 1.07716E+33 4.26369E+32          6462 88.23940417 32.68762222 3.011248143                                                                                                                      
40351  88.238679 32.583903 24.33 0.011 22.59 0.009 20.79 0.008             0.052   0.029   0.081 0.26 101.14 5.51812E+31 2.21497E+31                                                                                                                                                                        
30726  88.238765 32.623702 14.58 0.021 14.15 0.018 13.98 0.009             0.240   0.085   0.325 1.57        2.32223E+34 9.06782E+33                                                                                                                                                                        
30687  88.239417 32.645806 16.88 0.011 16.09 0.007 15.78 0.010             0.055   0.056   0.111 1.06  15.89 3.72044E+33 1.44215E+33                                                                                                                                                                        
80692  88.239433 32.410814 13.77 0.020 13.43 0.013 13.43 0.008             0.430   0.003   0.433 1.94        4.84435E+34 1.92381E+34                                                                                                                                                                        
10016  88.239500 32.721700 16.59 0.010 16.01 0.028 15.69 0.010             0.000   0.001   0.001 1.07  15.57 3.99906E+33 1.57022E+33                                                                                                                                                                        
30352  88.239667 32.635083 24.29 0.011 22.34 0.010 20.74 0.010             0.067   0.034   0.101 0.28  94.65 6.50322E+31 2.61126E+31                                                                                                                                                                        
60315  88.239975 32.501908 23.50 0.009 21.79 0.010 20.23 0.010             0.002   0.010   0.012 0.34  76.60 9.36165E+31 3.79534E+31                                                                                                                                                                        
50219  88.240042 32.568147 22.67 0.009 20.86 0.008 19.51 0.009  1.62 0.0   0.096   0.000   0.096 0.47  52.44 1.64322E+32 6.93049E+31                                                                                                                                                                        
60023  88.240125 32.508639 16.97 0.009 16.17 0.009 15.74 0.009             0.000   0.114   0.114 1.05  16.05 3.44452E+33 1.33595E+33                                                                                                                                                                        
60762  88.240200 32.526900 15.93 0.008 15.47 0.019 15.18 0.009             0.004   0.008   0.012 1.20  12.86 6.61196E+33 2.57742E+33                                                                                                                                                                        
10021  88.240450 32.746664 17.43 0.009 16.54 0.007 16.10 0.008             0.000   0.015   0.015 1.02  16.93 2.47471E+33 9.59414E+32                                                                                                                                                                        
40097  88.240625 32.587811 20.16 0.011 18.63 0.007 17.95 0.008 12.39 1.0   0.524   0.000   0.524 0.66  32.56 5.26575E+32 2.28198E+32                                                                                                                                                                        
40045  88.240683 32.600406 18.53 0.011 17.52 0.007 17.09 0.008             0.006   0.000   0.006 0.84  23.06 1.08972E+33 4.31094E+32                                                                                                                                                                        
30013  88.241792 32.631944 15.98 0.011 15.65 0.008 15.26 0.010             0.000   0.001   0.001 1.17  13.31 5.59128E+33 2.16796E+33                                                                                                                                                                        
40252  88.241833 32.596444 23.10 0.011 21.41 0.008 19.71 0.008             0.000   0.021   0.021 0.39  65.77 1.19258E+32 4.83182E+31                                                                                                                                                                        
90127  88.241958 32.379744 21.30 0.010 19.67 0.007 18.68 0.010             0.196   0.000   0.196 0.60  37.66 2.79468E+32 1.15994E+32                                                                                                                                                                        
50006  88.242292 32.567817 15.97 0.008 15.46 0.007 15.18 0.009             0.055   0.016   0.071 1.20  12.84 6.67295E+33 2.58699E+33                                                                                                                                                                        
90022  88.242312 32.364439 17.65 0.010 16.78 0.007 16.34 0.010             0.010   0.014   0.024 0.99  17.63 1.99468E+33 7.73314E+32                                                                                                                                                                        
40135  88.242333 32.618658 14.49 0.011 14.15 0.008 14.00 0.008             0.622   0.002   0.624 1.57        2.33487E+34 9.07563E+33                                                                                                                                                                        
60021  88.242792 32.521250 16.97 0.009 16.08 0.008 15.62 0.009             0.000   0.025   0.025 1.06  15.87 3.76853E+33 1.46118E+33                                                                                                                                                                        
20604  88.243025 32.714381 18.15 0.008 17.21 0.009 16.74 0.008             0.318   0.000   0.318 0.89  20.92 1.39034E+33 5.44493E+32                                                                                                                                                                        
80037  88.243146 32.390461 17.60 0.010 16.76 0.009 16.36 0.009  6.88 1.5   0.100   0.011   0.111 0.99  17.59 2.01517E+33 7.817E+32            3725 88.24402083 32.39077222 2.885774510                                                                                                                      
60148  88.243208 32.499303 21.10 0.009 19.44 0.010 18.53 0.010             0.599   0.000   0.599 0.61  36.92 3.18379E+32 1.32263E+32                                                                                                                                                                        
40245  88.243825 32.579764 23.58 0.011 21.88 0.009 20.26 0.008             0.025   0.021   0.046 0.33  79.79 8.80114E+31 3.56691E+31                                                                                                                                                                        
70133  88.243929 32.436900 21.34 0.008 19.67 0.008 18.70 0.009             0.420   0.000   0.420 0.60  37.67 2.7923E+32  1.15925E+32                                                                                                                                                                        
20697  88.244101 32.684137 12.55 0.018 12.36 0.018 12.33 0.021             0.000 999.000 999.000 2.71        1.57732E+35 6.23951E+34                                                   Matched to vZ 862 in Nilakshi & Sagar (2002).                                                                        
30107  88.244383 32.663764 20.67 0.011 19.09 0.008 18.39 0.010 10.99 1.0   0.005   0.000   0.005 0.62  35.80 3.93154E+32 1.54026E+32                                                                                                                                                                        
50098  88.244654 32.549347 20.03 0.009 18.55 0.008 17.87 0.009 10.67 0.0   0.447   0.000   0.447 0.68  31.57 5.48942E+32 2.27154E+32                                                                                                                                                                        
70064  88.245017 32.477494 18.75 0.008 17.70 0.008 17.23 0.009             0.004   0.000   0.004 0.81  24.31 9.47375E+32 3.71646E+32                                                                                                                                                                        
40685  88.245200 32.608400 13.23 0.009 13.09 0.020 13.02 0.008             0.640   0.009   0.649 2.17        7.04204E+34 2.8258E+34                                                                                                                                                                         
90029  88.245508 32.346503 17.94 0.010 17.17 0.007 16.71 0.010             0.000   0.001   0.001 0.90  20.69 1.43112E+33 5.60148E+32                                                                                                                                                                        
90679  88.245600 32.366200 17.68 0.010 16.93 0.021 16.52 0.010             0.000   0.001   0.001 0.97  18.40 1.73094E+33 6.76864E+32                                                                                                                                                                        
40512  88.245804 32.615514             23.88 0.020 22.44 0.008             0.000   0.000   0.000 0.19 136.03 2.23262E+31 8.87156E+30  752 1.7                                                                                                                                                               
70359  88.246250 32.472833 24.73 0.008 23.00 0.012 21.13 0.009             0.000   0.002   0.002 0.23 113.88 4.16984E+31 1.67563E+31                                                                                                                                                                        
10256  88.246750 32.745253 23.28 0.009 21.66 0.008 19.96 0.008             0.000   0.015   0.015 0.35  72.86 1.01163E+32 4.09869E+31                                                                                                                                                                        
10304  88.247100 32.743561 23.86 0.009 22.23 0.008 20.47 0.008             0.003   0.003   0.006 0.28  91.80 7.02752E+31 2.82E+31                                                                                                                                                                           
10208  88.247542 32.751306 22.55 0.009 20.93 0.007 19.35 0.008             0.000   0.006   0.006 0.45  54.18 1.57873E+32 6.65676E+31                                                                                                                                                                        
80312  88.247954 32.398681 23.63 0.010 21.97 0.010 20.14 0.009             0.000   0.017   0.017 0.31  82.74 8.34083E+31 3.38149E+31                                                                                                                                                                        
80299  88.247963 32.426197 23.63 0.010 21.85 0.010 20.19 0.009             0.000   0.045   0.045 0.33  78.66 8.99241E+31 3.64565E+31                                                                                                                                                                        
40108  88.248038 32.586925 20.73 0.011 19.07 0.007 18.27 0.008             0.403   0.000   0.403 0.62  35.75 3.98767E+32 1.56185E+32                                                                                                                                                                        
20143  88.248092 32.703892 22.20 0.008 20.40 0.009 19.33 0.008 19.68 1.0   0.008   0.000   0.008 0.54  43.50 2.09199E+32 8.82588E+31                                                                                                                                                                        
20244  88.248292 32.672075 23.57 0.008 21.88 0.009 20.16 0.008             0.000   0.046   0.046 0.33  79.70 8.81697E+31 3.57332E+31                                                                                                                                                                        
60414  88.248342 32.487997 24.39 0.009 22.71 0.012 20.85 0.010             0.006   0.011   0.017 0.25 104.65 5.08269E+31 2.04245E+31                                                                                                                                                                        
70129  88.248392 32.446014 21.24 0.008 19.55 0.008 18.64 0.009 13.27 1.0   0.416   0.000   0.416 0.60  37.26 2.9959E+32  1.24378E+32                                                                                                                                                                        
70126  88.248571 32.459600 21.14 0.008 19.55 0.008 18.58 0.009  0.65 0.0   0.449   0.000   0.449 0.60  37.25 3.00033E+32 1.24562E+32                                                                                                                                                                        
50724  88.249300 32.548900 14.79 0.008 14.34 0.016 14.11 0.009             0.058   0.193   0.251 1.50        1.93721E+34 7.55539E+33                                                                                                                                                                        
80285  88.249358 32.407083 23.32 0.010 21.68 0.010 20.11 0.009             0.000   0.002   0.002 0.35  73.46 9.9873E+31  4.04899E+31                                                                                                                                                                        
50047  88.249504 32.538275 18.59 0.020 17.50 0.009 17.02 0.009             0.435   0.000   0.435 0.84  22.93 1.10411E+33 4.37036E+32                                                                                                                                                                        
30230  88.249792 32.665342 22.87 0.011 21.03 0.008 19.60 0.010             0.000   0.033   0.033 0.44  56.47 1.50215E+32 6.33553E+31                                                                                                                                                                        
40181  88.249950 32.587550 21.98 0.011 20.23 0.008 19.04 0.008  1.96 1.0   0.173   0.000   0.173 0.55  41.71 2.21151E+32 1.02302E+32                                                                                                                                                                        
90025  88.250229 32.344544 17.91 0.010 16.97 0.007 16.52 0.010             0.004   0.009   0.013 0.96  18.69 1.68784E+33 6.59988E+32                                                                                                                                                                        
60131  88.250387 32.504997 20.70 0.009 19.12 0.010 18.29 0.010             0.584   0.000   0.584 0.62  35.89 3.85002E+32 1.50929E+32                                                                                                                                                                        
30034  88.250392 32.649000 17.36 0.011 16.59 0.008 16.23 0.010             0.073   0.010   0.083 1.01  17.07 2.36871E+33 9.18561E+32                                                                                                                                                                        
50018  88.251262 32.573094 16.79 0.009 16.08 0.007 15.73 0.009  5.44 0.0   0.210   0.057   0.267 1.06  15.87 3.76162E+33 1.45811E+33                                                                                                                                                                        
40692  88.251432 32.601042 12.29 0.018 11.38 0.020 10.96 0.008             0.000 999.000 999.000 3.75        6.29672E+35 2.89776E+35                                                   Matched to vZ 748 in Mermilliod et al. (2008).                                                                       
30205  88.251542 32.649694 22.41 0.011 20.79 0.008 19.20 0.010             0.000   0.005   0.005 0.48  50.99 1.70135E+32 7.17566E+31                                                                                                                                                                        
40015  88.251675 32.598328 16.85 0.011 16.09 0.007 15.72 0.008             0.001   0.099   0.100 1.06  15.90 3.71362E+33 1.43951E+33                                                                                                                                                                        
70019  88.251887 32.479467 17.01 0.008 16.27 0.007 15.94 0.009             0.227   0.019   0.246 1.04  16.23 3.14606E+33 1.2195E+33                                                                                                                                                                         
50144  88.252050 32.569858 21.01 0.009 19.43 0.008 18.59 0.009 12.21 1.0   0.005   0.000   0.005 0.61  36.86 3.21398E+32 1.33432E+32                                                                                                                                                                        
20084  88.252317 32.680719 20.66 0.008 19.02 0.009 18.23 0.008  6.57 0.0   0.248   0.000   0.248 0.62  35.59 4.15407E+32 1.62793E+32                                                                                                                                                                        
40697  88.252415 32.613026 12.92 0.018 12.83 0.020 12.80 0.008             0.000   0.000   0.308 2.36        9.50276E+34 3.82808E+34                                                                                                                                                                        
60380  88.252475 32.524692 23.97 0.009 22.34 0.011 20.56 0.010             0.006   0.012   0.018 0.28  94.64 6.50454E+31 2.61276E+31                                                                                                                                                                        
70164  88.252496 32.478244 22.07 0.008 20.33 0.008 19.14 0.009             0.238   0.000   0.238 0.55  42.67 2.14577E+32 9.92607E+31                                                                                                                                                                        
80020  88.252675 32.414117 16.37 0.010 15.91 0.009 15.43 0.008  0.56 2.0   0.119   0.016   0.135 1.11  14.71 4.36605E+33 1.69393E+33          3724 88.25357917 32.41434722 2.870120593                                                                                                                      
60826  88.252897 32.508771 13.90 0.018 13.70 0.018 13.52 0.009             0.661   0.005   0.666 1.76        3.59816E+34 1.40468E+34                                                                                                                                                                        
40004  88.252954 32.587708 15.60 0.009 15.04 0.007 14.79 0.008             0.052   0.080   0.132 1.26  11.78 9.92201E+33 3.84748E+33                                                                                                                                                                        
2835   88.253000 32.535072 16.66 0.020 16.22 0.030 16.11 0.007  5.39 2.0   0.000   0.000   0.000 1.05  16.14 3.29832E+33 1.29758E+33                                                                                                                                                                        
50318  88.253379 32.556867 24.05 0.009 22.20 0.009 20.46 0.009             0.000   0.091   0.091 0.29  91.00 7.1864E+31  2.88462E+31                                                                                                                                                                        
70194  88.253408 32.462103 22.60 0.008 20.80 0.008 19.48 0.009  1.23 0.0   0.134   0.000   0.134 0.47  51.28 1.6892E+32  7.12444E+31                                                                                                                                                                        
40098  88.253600 32.591736 20.28 0.011 18.71 0.007 18.00 0.008 11.65 1.0   0.344   0.000   0.344 0.65  33.53 5.07431E+32 2.19901E+32                                                                                                                                                                        
50273  88.254083 32.536139 23.52 0.009 21.74 0.009 19.95 0.009             0.000   0.002   0.002 0.34  75.10 9.64958E+31 3.91076E+31                                                                                                                                                                        
60162  88.254292 32.511053 21.21 0.009 19.63 0.010 18.62 0.010             0.501   0.000   0.501 0.60  37.51 2.86873E+32 1.19174E+32                                                                                                                                                                        
40123  88.254329 32.612736             19.42 0.016 18.43 0.008             0.000   0.000   0.000 0.61  36.84 3.22478E+32 1.34316E+32  754 1.4                                                                                                                                                               
60149  88.254329 32.522075 21.02 0.009 19.48 0.010 18.50 0.010  1.29 1.0   0.542   0.000   0.542 0.61  37.03 3.12E+32    1.29613E+32                                                                                                                                                                        
70061  88.254375 32.436833 18.55 0.008 17.66 0.008 17.18 0.009             0.000   0.001   0.001 0.81  24.06 9.78744E+32 3.83952E+32                                                                                                                                                                        
60012  88.254446 32.523872 16.30 0.008 15.63 0.008 15.26 0.009             0.000   0.101   0.101 1.18  13.25 5.70823E+33 2.21331E+33                                                                                                                                                                        
60820  88.255435 32.519305 12.75 0.018 12.74 0.020 12.68 0.009             0.000   0.000   0.348 2.43        1.05606E+35 4.17181E+34                                                                                                                                                                        
80727  88.255600 32.412900 14.75 0.009 14.39 0.015 14.16 0.008             0.318   0.008   0.326 1.48        1.83683E+34 7.14779E+33                                                                                                                                                                        
60329  88.255650 32.513800 23.67 0.009 22.02 0.011 20.37 0.010             0.000   0.004   0.004 0.31  84.78 8.04845E+31 3.26416E+31                                                                                                                                                                        
10186  88.255813 32.724964 22.12 0.009 20.47 0.009 19.24 0.008             0.027   0.000   0.027 0.53  44.81 2.01011E+32 8.48043E+31                                                                                                                                                                        
70667  88.255955 32.477918 13.67 0.018 13.46 0.019 13.37 0.009             0.578   0.002   0.580 1.91        4.64254E+34 1.84988E+34           761 88.25728333 32.47792500 4.035390240                                                                                                                      
50307  88.255958 32.544175 23.89 0.009 22.08 0.009 20.51 0.009             0.004   0.011   0.015 0.30  87.05 7.74839E+31 3.14025E+31                                                                                                                                                                        
40038  88.256183 32.579903 18.29 0.011 17.25 0.007 16.82 0.008  8.52 1.0   0.374   0.000   0.374 0.88  21.21 1.34186E+33 5.25213E+32                                                                                                                                                                        
80703  88.256292 32.407889 23.12 0.010 21.24 0.043 19.88 0.009             0.009   0.022   0.031 0.41  61.76 1.32495E+32 5.53451E+31                                                                                                                                                                        
60025  88.256329 32.512367 16.94 0.009 16.20 0.008 15.81 0.010             0.014   0.086   0.100 1.05  16.09 3.37106E+33 1.30707E+33                                                                                                                                                                        
40261  88.256333 32.611789 23.05 0.011 21.45 0.008 19.87 0.008             0.211   0.000   0.211 0.38  66.90 1.15967E+32 4.69849E+31                                                                                                                                                                        
50752  88.256433 32.549487 13.23 0.020 13.11 0.017 13.02 0.009             0.650   0.009   0.659 2.16        6.91907E+34 2.77108E+34                                                                                                                                                                        
70312  88.256571 32.472444 24.39 0.008 22.62 0.009 20.80 0.009             0.053   0.031   0.084 0.26 102.05 5.40014E+31 2.16761E+31                                                                                                                                                                        
80066  88.256608 32.422694 19.00 0.010 17.83 0.009 17.32 0.009  8.77 0.0   0.438   0.000   0.438 0.79  25.10 8.56562E+32 3.36122E+32                                                                                                                                                                        
50925  88.256773 32.530017                         22.57 0.009             0.000   0.000   0.000 0.17 147.34 1.76256E+31 6.86775E+30  755 1.6                                                                                                                                                               
70010  88.256900 32.439025 15.88 0.007 15.33 0.007 15.01 0.009             0.015   0.040   0.055 1.21  12.54 7.52535E+33 2.91745E+33                                                                                                                                                                        
80722  88.256900 32.389200 16.23 0.010             15.27 0.008             0.002   0.021   0.023 1.17  13.44 5.61213E+33 2.20072E+33                                                                                                                                                                        
80004  88.256929 32.425992 15.36 0.009 14.85 0.008 14.66 0.021             0.427   0.002   0.429 1.33  10.77 1.18865E+34 4.61155E+33                                                                                                                                                                        
40073  88.256937 32.583225 19.41 0.011 18.10 0.007 17.53 0.008 10.80 1.0   0.470   0.000   0.470 0.76  26.81 7.07161E+32 2.80427E+32                                                                                                                                                                        
90021  88.256987 32.369228 17.19 0.024 16.43 0.007 16.03 0.010             0.036   0.009   0.045 1.03  16.63 2.73063E+33 1.05863E+33                                                                                                                                                                        
90645  88.257300 32.386700 22.11 0.010 20.38 0.026 19.20 0.010             0.080   0.000   0.080 0.54  43.17 2.11337E+32 9.88111E+31                                                                                                                                                                        
40250  88.257758 32.613219 23.07 0.011 21.37 0.008 19.90 0.008             0.108   0.000   0.108 0.39  64.86 1.2203E+32  4.94412E+31                                                                                                                                                                        
60192  88.257837 32.526158 22.05 0.009 20.28 0.018 19.16 0.010             0.241   0.000   0.241 0.55  42.17 2.17944E+32 1.0128E+32                                                                                                                                                                         
80009  88.258500 32.391028 15.75 0.009 15.09 0.008 14.76 0.008             0.000   0.009   0.009 1.25  12.00 9.41416E+33 3.65068E+33                                                                                                                                                                        
60002  88.259046 32.526144 15.24 0.008 14.81 0.009 14.54 0.009             0.187   0.051   0.238 1.34  10.57 1.23414E+34 4.78948E+33                                                                                                                                                                        
30145  88.260050 32.651308 21.47 0.011 19.69 0.008 18.73 0.010 12.44 1.0   0.338   0.000   0.338 0.60  37.71 2.77221E+32 1.15091E+32                                                                                                                                                                        
50260  88.260079 32.568172 23.39 0.009 21.60 0.008 20.13 0.009             0.022   0.017   0.039 0.36  70.84 1.05744E+32 4.28428E+31                                                                                                                                                                        
70244  88.260383 32.443214 23.48 0.008 21.77 0.009 20.18 0.009             0.033   0.015   0.048 0.34  75.99 9.4765E+31  3.84062E+31                                                                                                                                                                        
20619  88.260583 32.695500 16.98 0.008 16.17 0.008 15.75 0.008             0.000   0.025   0.025 1.05  16.03 3.46989E+33 1.34539E+33                                                                                                                                                                        
20011  88.260600 32.695500 16.98 0.008 16.17 0.008 15.75 0.008             0.000   0.025   0.025 1.05  16.03 3.47021E+33 1.34536E+33                                                                                                                                                                        
80141  88.260692 32.425306 21.25 0.010 19.58 0.009 18.66 0.009             0.234   0.000   0.234 0.60  37.35 2.94825E+32 1.22437E+32                                                                                                                                                                        
70151  88.261167 32.460917 21.99 0.008 20.28 0.008 19.13 0.009             0.138   0.000   0.138 0.55  42.13 2.18197E+32 1.00935E+32                                                                                                                                                                        
20170  88.261417 32.687278 22.48 0.008 20.72 0.009 19.28 0.008             0.000   0.009   0.009 0.49  49.52 1.76525E+32 7.44741E+31                                                                                                                                                                        
90082  88.261425 32.360044 20.11 0.010 18.69 0.007 17.97 0.010             0.185   0.000   0.185 0.65  33.19 5.13994E+32 2.22746E+32                                                                                                                                                                        
20102  88.261562 32.686350 21.22 0.008 19.52 0.009 18.65 0.008             0.154   0.000   0.154 0.60  37.18 3.03792E+32 1.2616E+32                                                                                                                                                                         
60220  88.261700 32.503392 22.36 0.009 20.64 0.010 19.36 0.010             0.251   0.000   0.251 0.50  47.88 1.84278E+32 7.7771E+31                                                                                                                                                                         
40054  88.261833 32.605194 18.95 0.011 17.81 0.007 17.32 0.008             0.300   0.000   0.300 0.79  24.95 8.72598E+32 3.42221E+32                                                                                                                                                                        
30009  88.261875 32.642056 16.21 0.010 15.35 0.008 15.04 0.009             0.000   0.007   0.007 1.21  12.59 7.37181E+33 2.85869E+33                                                                                                                                                                        
20268  88.261933 32.685972 24.07 0.008 22.35 0.010 20.48 0.008             0.000   0.027   0.027 0.28  94.89 6.46119E+31 2.59438E+31                                                                                                                                                                        
70224  88.261975 32.469156 23.18 0.008 21.45 0.008 19.93 0.009             0.036   0.034   0.070 0.38  66.88 1.16019E+32 4.7006E+31                                                                                                                                                                         
40019  88.261996 32.615817 17.17 0.011 16.41 0.007 16.02 0.008             0.131   0.042   0.173 1.03  16.58 2.77973E+33 1.07767E+33                                                                                                                                                                        
80015  88.262017 32.430064 16.31 0.009 15.76 0.008 15.48 0.008             0.000   0.002   0.002 1.15  13.82 5.04108E+33 1.95478E+33                                                                                                                                                                        
20140  88.262542 32.682114 22.17 0.008 20.38 0.009 19.17 0.008             0.050   0.000   0.050 0.54  43.22 2.10983E+32 9.76276E+31                                                                                                                                                                        
90089  88.262642 32.369503 20.53 0.010 19.00 0.007 18.19 0.010             0.215   0.000   0.215 0.62  35.53 4.22269E+32 1.65389E+32                                                                                                                                                                        
50005  88.262667 32.573139 16.13 0.008 15.43 0.007 15.07 0.009             0.000   0.054   0.054 1.20  12.76 6.88444E+33 2.66898E+33                                                                                                                                                                        
30275  88.262692 32.644008 23.30 0.011 21.59 0.009 19.91 0.010             0.000   0.037   0.037 0.36  70.77 1.05914E+32 4.29244E+31                                                                                                                                                                        
80002  88.262846 32.429439 15.01 0.009 14.51 0.008 14.28 0.009             0.000   0.039   0.039 1.44        1.6391E+34  6.36034E+33                                                                                                                                                                        
30207  88.263167 32.632861 22.63 0.011 20.80 0.008 19.35 0.010             0.000   0.004   0.004 0.47  51.12 1.69598E+32 7.15302E+31                                                                                                                                                                        
50092  88.263358 32.558947 19.93 0.009 18.50 0.008 17.83 0.009 11.37 1.0   0.483   0.000   0.483 0.69  31.03 5.64668E+32 2.33661E+32                                                                                                                                                                        
30319  88.263721 32.659311 23.82 0.011 22.03 0.010 20.49 0.010             0.000   0.001   0.001 0.31  85.11 8.00415E+31 3.24499E+31                                                                                                                                                                        
90068  88.263762 32.355433 19.43 0.010 18.25 0.007 17.57 0.010  5.13 1.0   0.233   0.000   0.233 0.73  28.25 6.39183E+32 2.62263E+32                                                                                                                                                                        
90042  88.263829 32.373919 18.37 0.010 17.41 0.007 16.93 0.010             0.189   0.000   0.189 0.86  22.28 1.18448E+33 4.63613E+32                                                                                                                                                                        
90207  88.263896 32.367483 22.71 0.010 20.97 0.007 19.69 0.010             0.003   0.000   0.003 0.45  55.08 1.54769E+32 6.52587E+31                                                                                                                                                                        
20159  88.264000 32.705872 22.33 0.008 20.52 0.009 19.43 0.008             0.002   0.000   0.002 0.52  45.68 1.95961E+32 8.26739E+31                                                                                                                                                                        
50304  88.264175 32.548103 23.82 0.009 22.08 0.009 20.35 0.009             0.001   0.083   0.084 0.30  87.24 7.72357E+31 3.13019E+31                                                                                                                                                                        
20198  88.264208 32.713797 22.92 0.008 21.18 0.011 19.76 0.008             0.082   0.000   0.082 0.42  60.37 1.37758E+32 5.58697E+31                                                                                                                                                                        
20005  88.264333 32.712683 16.20 0.007 15.52 0.008 15.18 0.008             0.000   0.020   0.020 1.19  13.00 6.28103E+33 2.4357E+33                                                                                                                                                                         
40269  88.264404 32.601006 23.38 0.011 21.62 0.008 20.09 0.008             0.059   0.027   0.086 0.36  71.53 1.04134E+32 4.21906E+31                                                                                                                                                                        
50077  88.264583 32.537306 19.10 0.009 18.21 0.009 17.62 0.009  0.35 2.0   0.000   0.000   0.000 0.74  27.80 6.55612E+32 2.69155E+32          4654 88.26516667 32.53689722 2.302930366                                                                                                                      
20293  88.264904 32.697739 24.14 0.008 22.40 0.010 20.65 0.008             0.018   0.008   0.026 0.27  96.03 6.27073E+31 2.51791E+31                                                                                                                                                                        
20700  88.264936 32.676234 13.94 0.018 13.66 0.017 13.54 0.008             0.367   0.006   0.373 1.78        3.75724E+34 1.46589E+34                                                                                                                                                                        
40338  88.265150 32.585467 24.20 0.011 22.41 0.009 20.76 0.008             0.000   0.002   0.002 0.27  96.40 6.21171E+31 2.49338E+31                                                                                                                                                                        
10001  88.265208 32.755028 15.38 0.008 14.79 0.007 14.49 0.008             0.000   0.005   0.005 1.35  10.48 1.25646E+34 4.87334E+33                                                                                                                                                                        
50003  88.265296 32.549894 15.65 0.008 15.12 0.007 14.84 0.009             0.056   0.068   0.124 1.24  12.05 9.21517E+33 3.57257E+33                                                                                                                                                                        
60278  88.265329 32.489956 23.01 0.009 21.42 0.010 19.77 0.010             0.001   0.065   0.066 0.39  65.97 1.18655E+32 4.81043E+31                                                                                                                                                                        
40174  88.265383 32.612811 21.81 0.011 20.12 0.008 18.94 0.008 17.97 1.0   0.190   0.000   0.190 0.57  40.53 2.29789E+32 1.06298E+32                                                                                                                                                                        
60097  88.265487 32.494250 19.60 0.009 18.37 0.010 17.71 0.010  2.46 1.5   0.428   0.000   0.428 0.71  29.63 6.04331E+32 2.61978E+32  756 1.2 4822 88.26688750 32.49492778 4.902747977                                                                                                                      
20142  88.265687 32.690750 22.13 0.008 20.38 0.009 19.16 0.008             0.079   0.000   0.079 0.54  43.19 2.11221E+32 9.77375E+31                                                                                                                                                                        
30237  88.265983 32.639997 22.89 0.011 21.10 0.009 19.64 0.010             0.000   0.050   0.050 0.43  58.36 1.44465E+32 6.09483E+31                                                                                                                                                                        
40212  88.266100 32.597611 22.50 0.011 20.81 0.008 19.41 0.008             0.133   0.000   0.133 0.47  51.48 1.68104E+32 7.09E+31                                                                                                                                                                           
70049  88.266217 32.468853 18.34 0.008 17.31 0.007 16.94 0.009  8.19 0.0   0.043   0.008   0.051 0.87  21.61 1.27968E+33 5.00876E+32                                                                                                                                                                        
40025  88.266304 32.582492 17.39 0.011 16.56 0.007 16.20 0.008             0.243   0.033   0.276 1.01  17.00 2.42551E+33 9.40341E+32                                                                                                                                                                        
70666  88.266583 32.472000 13.55 0.018 12.40 0.019 11.83 0.009           999.000   0.000 999.000 2.68        1.50938E+35 5.97464E+34                                                   Matched to vZ 880 in Nilakshi & Sagar (2002).                                                                        
90016  88.267325 32.386400 16.70 0.009 15.95 0.006 15.56 0.009             0.000   0.018   0.018 1.09  15.03 4.21764E+33 1.63469E+33                                                                                                                                                                        
10090  88.267446 32.759383 20.02 0.009 18.62 0.008 17.97 0.008  8.11 0.0   0.029   0.000   0.029 0.67  32.42 5.29591E+32 2.29565E+32                                                                                                                                                                        
80024  88.267625 32.425306 16.94 0.010 16.11 0.008 15.71 0.009             0.000   0.027   0.027 1.05  15.93 3.64277E+33 1.41241E+33                                                                                                                                                                        
50010  88.267912 32.571311 16.20 0.008 15.57 0.007 15.24 0.009             0.005   0.079   0.084 1.18  13.10 6.0335E+33  2.33881E+33                                                                                                                                                                        
80353  88.268067 32.414900 24.04 0.010 22.34 0.011 20.58 0.009             0.022   0.010   0.032 0.28  94.53 6.52301E+31 2.62018E+31                                                                                                                                                                        
60043  88.268829 32.494511 17.54 0.009 16.83 0.010 16.38 0.010             0.033   0.009   0.042 0.99  17.78 1.90631E+33 7.39717E+32                                                                                                                                                                        
90203  88.268979 32.363153 22.63 0.010 20.91 0.007 19.53 0.010             0.057   0.000   0.057 0.46  53.66 1.59722E+32 6.7347E+31                                                                                                                                                                         
20133  88.268996 32.676164 21.91 0.008 20.13 0.009 19.11 0.008             0.058   0.000   0.058 0.57  40.71 2.28425E+32 1.05698E+32                                                                                                                                                                        
30340  88.269246 32.645989 23.97 0.011 22.25 0.010 20.51 0.010             0.038   0.021   0.059 0.28  92.29 6.93323E+31 2.78393E+31                                                                                                                                                                        
80338  88.269271 32.430856 24.08 0.010 22.18 0.010 20.56 0.009             0.005   0.028   0.033 0.29  90.68 7.25125E+31 2.91162E+31                                                                                                                                                                        
30282  88.269358 32.630575 23.54 0.011 21.69 0.009 20.13 0.010             0.000   0.055   0.055 0.35  73.60 9.95658E+31 4.03518E+31                                                                                                                                                                        
20081  88.269450 32.712611 20.60 0.008 18.94 0.009 18.16 0.008 12.96 1.0   0.040   0.000   0.040 0.63  35.35 4.41833E+32 1.7315E+32                                                                                                                                                                         
50102  88.269479 32.556742 20.07 0.009 18.67 0.008 17.87 0.009  5.71 1.0   0.166   0.000   0.166 0.66  32.93 5.19181E+32 2.25053E+32                                                                                                                                                                        
40072  88.269558 32.600908 19.35 0.011 18.09 0.007 17.49 0.008             0.367   0.000   0.367 0.76  26.75 7.11721E+32 2.82235E+32                                                                                                                                                                        
80228  88.269617 32.427678 22.66 0.010 20.90 0.009 19.55 0.009  0.62 1.0   0.127   0.000   0.127 0.46  53.42 1.60608E+32 6.77588E+31                                                                                                                                                                        
90216  88.269850 32.383506 22.82 0.010 21.17 0.007 19.60 0.010  1.34 0.0   0.000   0.017   0.017 0.42  60.12 1.38779E+32 5.62123E+31                                                                                                                                                                        
10008  88.270137 32.750086 15.90 0.008 15.40 0.007 15.12 0.008             0.011   0.002   0.013 1.21  12.69 7.06877E+33 2.74045E+33                                                                                                                                                                        
60010  88.270167 32.516583 16.36 0.008 15.54 0.012 15.21 0.009             0.000   0.032   0.032 1.19  13.05 6.16962E+33 2.39587E+33                                                                                                                                                                        
30199  88.270237 32.630872 22.45 0.011 20.66 0.009 19.36 0.010             0.078   0.000   0.078 0.50  48.27 1.82366E+32 7.69383E+31                                                                                                                                                                        
70037  88.270279 32.465986 17.89 0.008 16.98 0.007 16.56 0.009  4.32 0.0   0.164   0.023   0.187 0.95  18.87 1.66228E+33 6.49995E+32                                                                                                                                                                        
60822  88.270456 32.511379 13.52 0.018 13.41 0.018 13.24 0.009             0.586   0.005   0.591 1.95        4.94168E+34 1.98727E+34                                                                                                                                                                        
10667  88.270583 32.721000 17.34 0.009 16.58 0.007 16.20 0.008             0.048   0.004   0.052 1.01  17.06 2.37579E+33 9.21063E+32                                                                                                                                                                        
90012  88.270683 32.347978 16.54 0.009 15.82 0.006 15.44 0.009             0.000   0.009   0.009 1.13  14.13 4.78177E+33 1.85332E+33                                                                                                                                                                        
30283  88.270879 32.652331 23.45 0.011 21.65 0.009 20.08 0.010             0.000   0.043   0.043 0.35  72.48 1.01978E+32 4.13294E+31                                                                                                                                                                        
90330  88.271142 32.362744 24.20 0.010 22.56 0.010 20.66 0.010             0.007   0.008   0.015 0.26 100.48 5.60641E+31 2.25116E+31                                                                                                                                                                        
50004  88.271179 32.562003 15.72 0.008 15.15 0.007 14.88 0.009             0.011   0.073   0.084 1.24  12.13 8.89534E+33 3.44858E+33                                                                                                                                                                        
70644  88.271400 32.456600 14.83 0.007 14.52 0.018 14.34 0.009             0.052   0.000   0.052 1.44        1.62487E+34 6.33398E+33                                                                                                                                                                        
20606  88.271475 32.696569 14.71 0.018 14.18 0.008 13.97 0.008             0.000   0.012   0.012 1.56        2.25364E+34 8.7599E+33                                                                                                                                                                         
20643  88.271500 32.685194 16.13 0.007 15.40 0.008 15.05 0.008             0.000   0.011   0.011 1.21  12.70 7.04101E+33 2.73041E+33                                                                                                                                                                        
80397  88.271608 32.429419 24.39 0.010 22.65 0.011 20.90 0.009             0.000   0.001   0.001 0.25 102.89 5.29325E+31 2.1262E+31                                                                                                                                                                         
60190  88.271621 32.493306 21.82 0.009 20.09 0.010 18.98 0.010  1.64 1.0   0.219   0.000   0.219 0.57  40.25 2.31913E+32 1.07348E+32                                                                                                                                                                        
50009  88.271829 32.541294 16.15 0.008 15.52 0.008 15.19 0.009             0.003   0.078   0.081 1.19  12.99 6.2934E+33  2.44049E+33                                                                                                                                                                        
70039  88.272258 32.464842 18.02 0.008 17.07 0.008 16.59 0.009             0.001   0.000   0.001 0.92  19.74 1.54685E+33 6.05019E+32                                                                                                                                                                        
70172  88.272300 32.464469 23.34 0.008 21.64 0.018 20.07 0.009             0.040   0.018   0.058 0.36  72.25 1.02496E+32 4.1717E+31                                                                                                                                                                         
10196  88.272583 32.747206 22.35 0.009 20.69 0.007 19.37 0.008             0.039   0.000   0.039 0.49  48.91 1.79327E+32 7.56137E+31                                                                                                                                                                        
80688  88.273221 32.433392 21.96 0.010 20.23 0.009 19.13 0.009             0.058   0.000   0.058 0.56  41.69 2.21244E+32 1.02375E+32                                                                                                                                                                        
20044  88.273250 32.688103 18.69 0.008 17.63 0.009 17.15 0.008             0.122   0.000   0.122 0.82  23.90 1.00073E+33 3.92693E+32                                                                                                                                                                        
50171  88.273421 32.549697 21.69 0.009 19.96 0.008 18.87 0.009 15.05 1.0   0.213   0.000   0.213 0.58  39.11 2.41227E+32 1.11589E+32                                                                                                                                                                        
40011  88.273600 32.596100 16.55 0.010 15.87 0.028 15.56 0.010  5.27 0.0   0.194   0.030   0.224 1.12  14.40 4.57242E+33 1.79532E+33                                                                                                                                                                        
10168  88.273842 32.749583 21.85 0.009 20.18 0.009 19.08 0.008             0.012   0.000   0.012 0.56  41.17 2.2499E+32  1.04109E+32                                                                                                                                                                        
90091  88.273975 32.363272 20.59 0.010 19.01 0.007 18.12 0.010             0.003   0.000   0.003 0.62  35.56 4.1922E+32  1.64195E+32                                                                                                                                                                        
70008  88.274250 32.441889 15.91 0.007 15.27 0.007 14.93 0.009             0.000   0.031   0.031 1.22  12.39 7.97546E+33 3.09196E+33                                                                                                                                                                        
60409  88.274546 32.489250 24.24 0.009 22.61 0.012 20.75 0.010             0.002   0.006   0.008 0.26 101.95 5.41292E+31 2.17515E+31                                                                                                                                                                        
40002  88.274792 32.583722 15.57 0.009 14.92 0.007 14.61 0.008             0.000   0.025   0.025 1.30  11.14 1.10896E+34 4.30123E+33                                                                                                                                                                        
70003  88.274925 32.445825 15.41 0.007 14.89 0.007 14.62 0.009             0.001   0.038   0.039 1.31  10.98 1.14113E+34 4.42602E+33                                                                                                                                                                        
50254  88.275208 32.568000 23.12 0.009 21.43 0.008 19.71 0.009             0.000   0.007   0.007 0.38  66.28 1.17737E+32 4.7702E+31                                                                                                                                                                         
40698  88.275417 32.587028 14.23 0.018 13.78 0.020 13.57 0.008             0.000   0.096   0.096 1.73        3.34938E+34 1.30873E+34                                                                                                                                                                        
40105  88.275496 32.596733 20.43 0.011 18.91 0.008 18.17 0.008  3.15 0.0   0.406   0.000   0.406 0.63  35.27 4.51366E+32 1.76832E+32                                                                                                                                                                        
80007  88.275642 32.427350 15.52 0.009 14.94 0.008 14.65 0.009             0.000   0.028   0.028 1.29  11.27 1.08336E+34 4.20305E+33                                                                                                                                                                        
20127  88.275800 32.711681 21.84 0.008 20.05 0.009 18.98 0.008             0.074   0.000   0.074 0.57  39.93 2.34494E+32 1.08506E+32                                                                                                                                                                        
30153  88.276000 32.644889 21.59 0.011 19.81 0.008 18.70 0.010             0.001   0.000   0.001 0.59  38.14 2.57663E+32 1.06971E+32                                                                                                                                                                        
30110  88.276158 32.638597 20.82 0.011 19.13 0.008 18.34 0.010             0.349   0.000   0.349 0.62  35.92 3.81651E+32 1.4952E+32                                                                                                                                                                         
70364  88.276250 32.477611 24.66 0.008 22.99 0.011 21.08 0.009             0.000   0.002   0.002 0.23 113.62 4.19243E+31 1.68403E+31                                                                                                                                                                        
40371  88.276292 32.604361 24.66 0.011 23.15 0.013 21.08 0.008             0.000   0.002   0.002 0.22 119.06 3.77063E+31 1.51587E+31                                                                                                                                                                        
60384  88.276321 32.512936 24.44 0.009 22.63 0.012 20.90 0.010             0.001   0.006   0.007 0.25 102.39 5.35655E+31 2.1525E+31                                                                                                                                                                         
70006  88.276625 32.465611 15.92 0.007 15.25 0.007 14.91 0.009             0.000   0.027   0.027 1.23  12.34 8.16449E+33 3.16524E+33                                                                                                                                                                        
60030  88.276767 32.493789 16.98 0.009 16.32 0.008 15.95 0.010             0.061   0.010   0.071 1.04  16.34 3.01275E+33 1.16814E+33                                                                                                                                                                        
70606  88.277000 32.480600 19.97 0.008 18.51 0.020 17.89 0.009             0.496   0.000   0.496 0.68  31.12 5.61967E+32 2.33917E+32                                                                                                                                                                        
90306  88.277246 32.380886 23.99 0.010 22.27 0.008 20.46 0.010             0.000   0.016   0.016 0.28  92.87 6.82221E+31 2.73761E+31                                                                                                                                                                        
30685  88.277417 32.638111 16.63 0.010 15.97 0.007 15.70 0.009             0.007   0.004   0.011 1.08  15.20 4.14674E+33 1.60758E+33                                                                                                                                                                        
30014  88.277500 32.643900 16.26 0.010 15.59 0.028 15.31 0.010             0.038   0.031   0.069 1.18  13.15 5.93738E+33 2.33108E+33                                                                                                                                                                        
40335  88.277737 32.589792 24.13 0.011 22.37 0.009 20.62 0.008             0.047   0.032   0.079 0.27  95.46 6.36503E+31 2.55492E+31                                                                                                                                                                        
80077  88.277854 32.408314 19.12 0.010 17.98 0.010 17.41 0.009  7.70 0.0   0.297   0.000   0.297 0.77  26.00 7.71239E+32 3.06112E+32                                                                                                                                                                        
60028  88.277946 32.520033 16.89 0.009 16.25 0.008 15.87 0.010             0.107   0.013   0.120 1.04  16.18 3.22466E+33 1.2503E+33                                                                                                                                                                         
80008  88.278204 32.412917 15.58 0.009 15.03 0.008 14.74 0.008             0.000   0.025   0.025 1.26  11.76 9.9587E+33  3.86273E+33                                                                                                                                                                        
50177  88.278629 32.531361 21.72 0.009 20.02 0.009 18.87 0.009  1.39 0.0   0.135   0.000   0.135 0.58  39.59 2.37241E+32 1.09777E+32                                                                                                                                                                        
30047  88.278637 32.656558 17.96 0.011 17.07 0.008 16.64 0.010             0.119   0.010   0.129 0.93  19.67 1.5564E+33  6.08752E+32                                                                                                                                                                        
30251  88.278875 32.624611 23.14 0.011 21.32 0.009 19.70 0.010             0.000   0.002   0.002 0.40  63.48 1.26512E+32 5.12724E+31                                                                                                                                                                        
70002  88.278883 32.463136 15.37 0.007 14.85 0.007 14.60 0.009             0.002   0.042   0.044 1.33  10.77 1.18876E+34 4.61077E+33                                                                                                                                                                        
60077  88.278892 32.526586 19.10 0.009 17.92 0.010 17.37 0.010             0.545   0.000   0.545 0.78  25.62 8.04871E+32 3.19461E+32                                                                                                                                                                        
50060  88.279100 32.555292 19.22 0.009 17.96 0.008 17.39 0.009  9.98 1.0   0.090   0.000   0.090 0.78  25.91 7.78851E+32 3.08937E+32                                                                                                                                                                        
90145  88.279137 32.381233 22.17 0.010 20.52 0.008 19.18 0.010             0.044   0.000   0.044 0.52  45.62 1.96323E+32 8.28017E+31                                                                                                                                                                        
10006  88.279204 32.721128 15.60 0.008 15.10 0.007 14.83 0.008             0.035   0.008   0.043 1.25  12.00 9.38597E+33 3.63879E+33                                                                                                                                                                        
90051  88.279475 32.381075 18.74 0.010 17.65 0.007 17.14 0.010  7.91 1.0   0.240   0.000   0.240 0.82  23.97 9.90793E+32 3.88576E+32                                                                                                                                                                        
30202  88.279492 32.634608 22.44 0.011 20.63 0.009 19.46 0.010             0.062   0.000   0.062 0.50  47.71 1.85154E+32 7.81144E+31                                                                                                                                                                        
70028  88.280012 32.442764 17.47 0.008 16.68 0.007 16.29 0.009  6.92 1.0   0.096   0.009   0.105 1.00  17.35 2.16954E+33 8.41104E+32                                                                                                                                                                        
10025  88.280254 32.729914 17.35 0.009 16.64 0.007 16.26 0.008             0.001   0.001   0.002 1.01  17.22 2.25885E+33 8.75729E+32                                                                                                                                                                        
30682  88.280292 32.646694 17.51 0.011 16.61 0.008 16.25 0.010             0.028   0.030   0.058 1.01  17.15 2.31218E+33 8.96643E+32                                                                                                                                                                        
70011  88.280746 32.444336 16.19 0.007 15.57 0.007 15.22 0.009             0.001   0.035   0.036 1.18  13.10 6.0464E+33  2.34381E+33                                                                                                                                                                        
40152  88.280750 32.616072 21.48 0.011 19.82 0.008 18.83 0.008 13.70 0.0   0.107   0.000   0.107 0.59  38.16 2.56873E+32 1.06644E+32                                                                                                                                                                        
50228  88.280937 32.563333 22.77 0.009 21.00 0.008 19.58 0.009             0.069   0.000   0.069 0.44  55.79 1.52391E+32 6.42729E+31                                                                                                                                                                        
40156  88.281012 32.602144 21.56 0.011 19.86 0.008 18.80 0.008  2.23 1.0   0.419   0.000   0.419 0.59  38.31 2.5047E+32  1.03985E+32                                                                                                                                                                        
30050  88.281108 32.626319 18.05 0.011 17.19 0.008 16.82 0.010             0.000   0.001   0.001 0.89  20.83 1.40584E+33 5.50399E+32                                                                                                                                                                        
90236  88.281479 32.350269 23.20 0.010 21.51 0.007 20.01 0.010             0.009   0.000   0.009 0.37  68.57 1.11415E+32 4.51285E+31                                                                                                                                                                        
10018  88.281887 32.750583 16.90 0.009 16.27 0.007 15.90 0.008             0.002   0.001   0.003 1.04  16.23 3.1611E+33  1.22533E+33                                                                                                                                                                        
80053  88.281921 32.396036 18.58 0.010 17.53 0.009 16.97 0.009  7.91 1.0   0.002   0.000   0.002 0.84  23.11 1.08382E+33 4.29003E+32                                                                                                                                                                        
40074  88.281929 32.599042 19.47 0.011 18.11 0.007 17.53 0.008             0.058   0.000   0.058 0.76  26.94 6.97372E+32 2.76545E+32                                                                                                                                                                        
80219  88.282042 32.428831 22.52 0.010 20.75 0.009 19.52 0.009             0.039   0.000   0.039 0.48  50.16 1.73666E+32 7.32679E+31                                                                                                                                                                        
80210  88.282121 32.418161 22.30 0.010 20.61 0.009 19.39 0.009             0.009   0.000   0.009 0.50  47.36 1.86908E+32 7.88544E+31                                                                                                                                                                        
30084  88.282133 32.660558 19.70 0.011 18.21 0.008 17.59 0.010             0.001   0.000   0.001 0.74  27.84 6.54115E+32 2.6846E+32                                                                                                                                                                         
50071  88.282221 32.548475 19.43 0.009 18.12 0.008 17.49 0.009             0.021   0.000   0.021 0.75  26.99 6.93906E+32 2.75243E+32                                                                                                                                                                        
60275  88.282271 32.506514 23.03 0.009 21.34 0.010 19.98 0.010  0.58 1.0   0.000   0.000   0.000 0.40  63.94 1.24978E+32 5.06679E+31                                                                                                                                                                        
20647  88.282292 32.709111 15.53 0.008 14.94 0.017 14.58 0.008             0.000   0.005   0.005 1.30  11.22 1.09321E+34 4.25808E+33                                                                                                                                                                        
80231  88.282329 32.414444 22.58 0.010 20.92 0.009 19.46 0.009             0.045   0.000   0.045 0.46  53.78 1.59319E+32 6.72149E+31                                                                                                                                                                        
40055  88.282521 32.585792 19.01 0.011 17.82 0.007 17.29 0.008 11.19 0.0   0.451   0.000   0.451 0.79  24.98 8.68595E+32 3.40651E+32                                                                                                                                                                        
60055  88.282583 32.514242 18.08 0.009 17.23 0.009 16.76 0.010             0.062   0.010   0.072 0.89  21.05 1.36838E+33 5.35892E+32                                                                                                                                                                        
40211  88.283129 32.608086 22.54 0.011 20.77 0.008 19.60 0.008             0.001   0.000   0.001 0.48  50.52 1.72136E+32 7.26006E+31                                                                                                                                                                        
80011  88.283167 32.402722 16.14 0.009 15.42 0.008 15.06 0.008             0.000   0.008   0.008 1.20  12.75 6.91677E+33 2.68223E+33                                                                                                                                                                        
90026  88.283358 32.356092 17.81 0.010 16.99 0.007 16.56 0.010             0.010   0.002   0.012 0.95  18.93 1.65394E+33 6.46732E+32                                                                                                                                                                        
20685  88.283500 32.710100 13.46 0.007 13.29 0.017 13.20 0.008             0.234   0.002   0.236 2.03        5.66373E+34 2.24987E+34                                                                                                                                                                        
60016  88.283625 32.499008 16.30 0.008 15.82 0.008 15.49 0.009             0.000   0.001   0.001 1.13  14.14 4.77017E+33 1.84973E+33                                                                                                                                                                        
60068  88.283883 32.514739 18.50 0.009 17.57 0.009 17.02 0.010             0.374   0.000   0.374 0.83  23.43 1.05087E+33 4.15963E+32                                                                                                                                                                        
60090  88.284325 32.488203 19.72 0.009 18.31 0.010 17.62 0.010             0.003   0.000   0.003 0.72  28.92 6.21745E+32 2.69528E+32                                                                                                                                                                        
40034  88.284467 32.587200 18.10 0.011 17.12 0.007 16.72 0.008  7.86 0.0   0.205   0.019   0.224 0.91  20.22 1.49021E+33 5.82712E+32                                                                                                                                                                        
60421  88.284542 32.514000 24.55 0.009 22.83 0.012 20.97 0.010             0.003   0.006   0.009 0.24 108.45 4.67088E+31 1.87697E+31                                                                                                                                                                        
80243  88.284625 32.399508 22.79 0.010 21.16 0.009 19.55 0.009             0.000   0.015   0.015 0.42  59.75 1.40238E+32 5.68355E+31                                                                                                                                                                        
50074  88.284971 32.563689 19.45 0.009 18.18 0.008 17.57 0.009  5.87 1.0   0.511   0.000   0.511 0.75  27.48 6.67426E+32 2.73924E+32          4576 88.28527083 32.56318611 2.026112640                                                                                                                      
80022  88.285129 32.427875 16.63 0.009 16.00 0.008 15.65 0.008             0.093   0.008   0.101 1.07  15.50 4.02671E+33 1.56146E+33                                                                                                                                                                        
50016  88.285192 32.533664 16.55 0.008 15.86 0.008 15.50 0.009             0.003   0.059   0.062 1.12  14.38 4.58611E+33 1.77836E+33                                                                                                                                                                        
80047  88.285492 32.426206 18.17 0.010 17.25 0.009 16.83 0.009             0.020   0.004   0.024 0.88  21.18 1.34676E+33 5.27428E+32                                                                                                                                                                        
50255  88.285929 32.566064 23.17 0.009 21.39 0.009 20.03 0.009             0.002   0.000   0.002 0.39  65.30 1.20675E+32 4.89068E+31                                                                                                                                                                        
10015  88.285937 32.741861 16.47 0.008 15.89 0.007 15.57 0.008             0.004   0.001   0.005 1.11  14.55 4.45847E+33 1.72841E+33                                                                                                                                                                        
60146  88.286812 32.515536 20.95 0.009 19.40 0.010 18.47 0.010  2.15 1.0   0.325   0.000   0.325 0.61  36.77 3.26666E+32 1.35705E+32                                                                                                                                                                        
60018  88.286871 32.502153 16.59 0.008 15.88 0.008 15.47 0.009             0.000   0.051   0.051 1.12  14.48 4.5096E+33  1.74869E+33                                                                                                                                                                        
40314  88.286912 32.588150 23.86 0.011 22.27 0.010 20.45 0.008             0.038   0.017   0.055 0.28  92.77 6.84205E+31 2.74731E+31                                                                                                                                                                        
40699  88.287094 32.616609 14.56 0.018 14.18 0.019 14.02 0.008             0.446   0.006   0.452 1.56        2.26925E+34 8.86667E+33                                                                                                                                                                        
10359  88.287262 32.744219 24.40 0.009 22.77 0.010 20.82 0.008             0.008   0.004   0.012 0.24 106.39 4.88677E+31 1.9622E+31                                                                                                                                                                         
40024  88.287342 32.602483 17.34 0.011 16.54 0.007 16.18 0.008             0.177   0.015   0.192 1.02  16.95 2.4651E+33  9.5569E+32                                                                                                                                                                         
50751  88.287583 32.573972 12.26 0.020 11.86 0.017 12.38 0.009             0.000   0.000   0.215 3.19        3.0631E+35  1.43952E+35                                                                                                                                                                        
90224  88.287796 32.363992 22.90 0.010 21.28 0.007 19.65 0.010             0.000   0.010   0.010 0.40  62.65 1.29336E+32 5.23874E+31                                                                                                                                                                        
40262  88.288067 32.578694 23.20 0.011 21.45 0.008 19.96 0.008             0.043   0.019   0.062 0.38  66.83 1.16161E+32 4.70634E+31                                                                                                                                                                        
60289  88.288162 32.504325 23.19 0.009 21.49 0.010 19.95 0.010             0.042   0.023   0.065 0.38  67.86 1.13304E+32 4.5935E+31                                                                                                                                                                         
90080  88.288167 32.358775 19.94 0.010 18.56 0.007 17.89 0.010  9.81 1.0   0.132   0.000   0.132 0.68  31.70 5.45276E+32 2.25577E+32                                                                                                                                                                        
80323  88.288225 32.421931 24.05 0.010 22.34 0.011 20.57 0.009             0.020   0.011   0.031 0.28  94.55 6.52037E+31 2.61912E+31                                                                                                                                                                        
10242  88.288429 32.720828 23.17 0.009 21.46 0.008 20.00 0.008             0.008   0.000   0.008 0.38  67.00 1.15677E+32 4.68674E+31                                                                                                                                                                        
70054  88.288458 32.439733 18.98 0.008 17.87 0.008 17.30 0.009             0.392   0.000   0.392 0.79  25.31 8.34034E+32 3.27183E+32                                                                                                                                                                        
70030  88.288633 32.439497 17.61 0.008 16.78 0.008 16.35 0.009  6.19 2.0   0.079   0.015   0.094 0.99  17.65 1.97905E+33 7.67456E+32          3638 88.28898750 32.43981389 1.568908528                                                                                                                      
30113  88.289417 32.625592 20.79 0.011 19.15 0.008 18.37 0.010             0.313   0.000   0.313 0.62  36.01 3.74952E+32 1.55665E+32                                                                                                                                                                        
20016  88.289546 32.693878 17.03 0.008 16.33 0.008 16.01 0.008             0.003   0.002   0.005 1.04  16.38 2.97268E+33 1.1526E+33                                                                                                                                                                         
20642  88.289700 32.671300 15.95 0.007 15.40 0.017 15.08 0.008             0.034   0.017   0.051 1.21  12.71 7.03375E+33 2.73839E+33                                                                                                                                                                        
60320  88.289721 32.496425 23.65 0.009 21.88 0.011 20.24 0.010             0.003   0.042   0.045 0.33  79.62 8.83056E+31 3.58135E+31                                                                                                                                                                        
20701  88.289958 32.673833 14.35 0.018 13.89 0.017 13.66 0.008             0.000   0.034   0.034 1.68        2.99635E+34 1.16852E+34                                                                                                                                                                        
60168  88.290029 32.499047 21.50 0.009 19.74 0.010 18.66 0.010             0.006   0.000   0.006 0.60  37.88 2.6936E+32  1.11899E+32                                                                                                                                                                        
40041  88.290058 32.599547 18.48 0.011 17.43 0.007 16.97 0.008  9.41 0.0   0.485   0.000   0.485 0.85  22.38 1.17068E+33 4.5821E+32                                                                                                                                                                         
70182  88.290292 32.457000 22.29 0.008 20.59 0.034 19.42 0.009             0.001   0.000   0.001 0.51  46.89 1.89335E+32 8.13779E+31                                                                                                                                                                        
90256  88.290683 32.355217 23.34 0.010 21.68 0.007 20.02 0.010             0.000   0.008   0.008 0.35  73.33 1.00136E+32 4.05601E+31                                                                                                                                                                        
60024  88.290875 32.501167 17.08 0.009 16.25 0.009 15.77 0.010             0.000   0.031   0.031 1.04  16.18 3.22436E+33 1.25056E+33                                                                                                                                                                        
80012  88.291000 32.431722 16.35 0.010 15.48 0.008 15.44 0.009             0.077   0.007   0.084 1.20  12.88 6.57551E+33 2.54989E+33                                                                                                                                                                        
10244  88.291092 32.728603 23.09 0.009 21.48 0.008 19.95 0.008             0.004   0.000   0.004 0.38  67.63 1.13917E+32 4.6154E+31                                                                                                                                                                         
30724  88.291282 32.667888 13.93 0.021 13.66 0.018 13.55 0.009             0.328   0.002   0.330 1.78        3.77464E+34 1.47358E+34                                                                                                                                                                        
70643  88.291500 32.457500 14.88 0.007 14.45 0.018 14.23 0.009             0.211   0.019   0.230 1.46        1.73706E+34 6.77129E+33                                                                                                                                                                        
10182  88.291583 32.733689 22.07 0.009 20.39 0.007 19.23 0.008 16.54 1.0   0.007   0.000   0.007 0.54  43.36 2.10104E+32 8.85908E+31                                                                                                                                                                        
90722  88.291745 32.366883 14.30 0.024 13.93 0.021 13.67 0.010             0.000   0.023   0.023 1.66        2.87897E+34 1.12573E+34                                                                                                                                                                        
60123  88.292108 32.522475 20.58 0.009 19.07 0.010 18.31 0.010             0.040   0.000   0.040 0.62  35.76 3.98202E+32 1.56104E+32                                                                                                                                                                        
30291  88.292333 32.666000 23.35 0.011 21.84 0.010 20.02 0.010             0.001   0.025   0.026 0.33  78.39 9.03812E+31 3.66418E+31                                                                                                                                                                        
80744  88.292430 32.407818 12.95 0.020 12.65 0.016 12.51 0.021             0.000   0.000   0.063 2.49        1.16038E+35 4.57237E+34                                                                                                                                                                        
50315  88.292871 32.550203 23.93 0.009 22.17 0.009 20.42 0.009             0.000   0.054   0.054 0.29  90.37 7.31668E+31 2.93691E+31                                                                                                                                                                        
60094  88.292967 32.524311 19.71 0.009 18.36 0.010 17.74 0.010 10.61 1.0   0.517   0.000   0.517 0.71  29.53 6.06652E+32 2.62985E+32                                                                                                                                                                        
30022  88.293000 32.646400 17.01 0.010 16.21 0.028 15.90 0.010             0.083   0.017   0.100 1.05  16.11 3.3461E+33  1.31369E+33                                                                                                                                                                        
10010  88.293479 32.739469 16.18 0.008 15.63 0.007 15.33 0.008             0.015   0.002   0.017 1.18  13.26 5.69976E+33 2.20944E+33                                                                                                                                                                        
50723  88.293500 32.563200 15.02 0.008 14.64 0.016 14.38 0.009             0.500   0.004   0.504 1.40        1.45015E+34 5.64512E+33                                                                                                                                                                        
20196  88.293542 32.699944 22.90 0.008 21.14 0.009 19.53 0.008             0.000   0.001   0.001 0.42  59.42 1.4149E+32  5.96933E+31                                                                                                                                                                        
90367  88.293708 32.378889 24.59 0.010 22.93 0.010 21.00 0.010             0.000   0.001   0.001 0.23 111.41 4.38651E+31 1.76133E+31                                                                                                                                                                        
40014  88.294400 32.590444 16.65 0.011 16.01 0.007 15.68 0.008             0.100   0.010   0.110 1.07  15.55 4.00631E+33 1.55314E+33                                                                                                                                                                        
90218  88.294525 32.385478 22.79 0.010 21.21 0.007 19.54 0.010             0.000   0.009   0.009 0.41  61.08 1.35053E+32 5.47032E+31                                                                                                                                                                        
20101  88.294533 32.682731 21.23 0.008 19.52 0.009 18.60 0.008 14.53 1.0   0.257   0.000   0.257 0.60  37.17 3.04483E+32 1.26448E+32                                                                                                                                                                        
871    88.294750 32.563117 14.11 0.020 13.79 0.030 13.75 0.007           999.000   0.000 999.000 1.72        3.31902E+34 1.30812E+34                                                   Star from Messina et al. (2008).                                                                                     
50262  88.294792 32.567108 23.43 0.009 21.62 0.008 20.05 0.009  2.36 1.0   0.000   0.051   0.051 0.36  71.67 1.03814E+32 4.20608E+31                                                                                                                                                                        
60510  88.295000 32.518194 24.07 0.009 23.20 0.019 22.25 0.010             0.000   0.000   0.000 0.21 120.95 3.6405E+31  1.46849E+31 1013 4.5                                                                                                                                                               
30183  88.295250 32.640772 22.16 0.011 20.36 0.008 19.20 0.010             0.123   0.000   0.123 0.54  42.97 2.12598E+32 9.83453E+31                                                                                                                                                                        
70216  88.295446 32.477781 22.90 0.008 21.23 0.008 19.74 0.009  0.58 1.0   0.146   0.000   0.146 0.41  61.48 1.33545E+32 5.41066E+31                                                                                                                                                                        
50082  88.295679 32.571853 19.58 0.009 18.29 0.008 17.63 0.009  7.29 1.0   0.366   0.000   0.366 0.72  28.67 6.28154E+32 2.72133E+32                                                                                                                                                                        
80006  88.296229 32.412108 15.21 0.009 14.87 0.008 14.64 0.021             0.013   0.000   0.013 1.32  10.90 1.15889E+34 4.49609E+33                                                                                                                                                                        
60033  88.296346 32.524619 17.20 0.009 16.57 0.010 16.18 0.010             0.000   0.001   0.001 1.01  17.03 2.40367E+33 9.32712E+32                                                                                                                                                                        
90006  88.296458 32.372750 15.78 0.009 15.11 0.006 14.75 0.009             0.000   0.002   0.002 1.24  12.03 9.27408E+33 3.59458E+33                                                                                                                                                                        
40350  88.296521 32.585928 24.33 0.011 22.57 0.009 20.75 0.008             0.022   0.029   0.051 0.26 100.57 5.59506E+31 2.24585E+31                                                                                                                                                                        
80193  88.296592 32.399811 22.12 0.010 20.44 0.009 19.22 0.009             0.041   0.000   0.041 0.53  44.15 2.05021E+32 8.64961E+31                                                                                                                                                                        
20141  88.297075 32.702897 22.15 0.008 20.35 0.009 19.12 0.008             0.003   0.000   0.003 0.54  42.94 2.12817E+32 9.84761E+31                                                                                                                                                                        
60003  88.297487 32.498494 15.64 0.008 15.14 0.009 14.81 0.009             0.001   0.042   0.043 1.24  12.10 9.01448E+33 3.49674E+33                                                                                                                                                                        
50248  88.297596 32.532719 23.12 0.009 21.30 0.008 19.89 0.009             0.026   0.029   0.055 0.40  63.08 1.27842E+32 5.17961E+31                                                                                                                                                                        
60059  88.297671 32.485953 18.23 0.009 17.31 0.010 16.84 0.010  7.57 0.0   0.094   0.009   0.103 0.87  21.57 1.28476E+33 5.03316E+32                                                                                                                                                                        
10247  88.297925 32.752233 23.06 0.009 21.49 0.008 19.84 0.008             0.003   0.005   0.008 0.38  67.97 1.13006E+32 4.57852E+31                                                                                                                                                                        
50015  88.298021 32.543047 16.45 0.008 15.80 0.007 15.41 0.009             0.000   0.051   0.051 1.14  14.03 4.86063E+33 1.88431E+33                                                                                                                                                                        
50298  88.298083 32.566694 23.85 0.009 22.02 0.009 20.29 0.009             0.000   0.027   0.027 0.31  84.91 8.03142E+31 3.25496E+31                                                                                                                                                                        
30215  88.298087 32.636233 22.67 0.011 20.88 0.008 19.47 0.010             0.000   0.027   0.027 0.46  52.89 1.626E+32   6.85786E+31                                                                                                                                                                        
60013  88.298267 32.522464 16.17 0.008 15.65 0.008 15.28 0.009             0.166   0.018   0.184 1.17  13.31 5.59699E+33 2.17018E+33                                                                                                                                                                        
30187  88.298513 32.658356 22.24 0.011 20.43 0.008 19.22 0.010  6.36 1.0   0.051   0.000   0.051 0.53  44.11 2.0528E+32  8.65795E+31                                                                                                                                                                        
10187  88.298525 32.721561 22.13 0.009 20.46 0.007 19.23 0.008             0.027   0.000   0.027 0.53  44.56 2.02552E+32 8.54063E+31                                                                                                                                                                        
40694  88.298552 32.620835 12.68 0.018 12.48 0.020 12.39 0.008             0.000   0.059   0.059 2.62        1.38886E+35 5.48647E+34                                                                                                                                                                        
40005  88.298671 32.592911 15.54 0.011 15.04 0.007 14.78 0.008             0.119   0.023   0.142 1.26  11.81 9.86676E+33 3.82606E+33                                                                                                                                                                        
90655  88.299000 32.387700 23.44 0.010             20.05 0.010             0.000   0.013   0.013 0.36  71.18 9.13729E+31 3.73529E+31                                                                                                                                                                        
50236  88.299279 32.550331 22.90 0.009 21.14 0.008 19.78 0.009             0.095   0.000   0.095 0.42  59.40 1.41543E+32 5.96974E+31                                                                                                                                                                        
90231  88.299458 32.377911 23.03 0.010 21.37 0.007 19.93 0.010  2.47 0.0   0.001   0.000   0.001 0.39  64.72 1.22485E+32 4.96125E+31                                                                                                                                                                        
60351  88.299833 32.487317 23.81 0.009 22.12 0.010 20.44 0.010             0.004   0.005   0.009 0.29  88.67 7.54765E+31 3.05992E+31                                                                                                                                                                        
80013  88.299942 32.412453 16.18 0.009 15.55 0.008 15.22 0.008             0.000   0.017   0.017 1.19  13.06 6.14257E+33 2.38172E+33                                                                                                                                                                        
60753  88.300083 32.497611 13.85 0.008 13.82 0.009 13.71 0.009             0.000   0.000   0.150 1.71        3.21472E+34 1.24911E+34                                                                                                                                                                        
10673  88.300583 32.743889 16.36 0.008 15.81 0.007 15.49 0.008             0.001   0.001   0.002 1.14  14.07 4.82893E+33 1.87202E+33                                                                                                                                                                        
90095  88.300758 32.378592 20.62 0.010 19.06 0.007 18.24 0.010             0.169   0.000   0.169 0.62  35.72 4.02143E+32 1.57506E+32                                                                                                                                                                        
40217  88.300988 32.580692 22.55 0.011 20.90 0.008 19.48 0.008             0.161   0.000   0.161 0.46  53.35 1.60879E+32 6.78528E+31                                                                                                                                                                        
70663  88.301492 32.448434 11.56 0.018 11.64 0.019 11.69 0.009             0.000   0.000   0.094 3.45        4.28136E+35 2.00293E+35                                                                                                                                                                        
90008  88.301583 32.360306 15.91 0.010 15.22 0.007 14.92 0.009             0.000   0.005   0.005 1.23  12.27 8.39724E+33 3.25547E+33                                                                                                                                                                        
90229  88.301758 32.366547 23.05 0.010 21.36 0.007 19.86 0.010             0.041   0.000   0.041 0.39  64.57 1.22965E+32 4.98071E+31                                                                                                                                                                        
10204  88.301842 32.743111 22.48 0.009 20.85 0.008 19.45 0.008             0.034   0.000   0.034 0.47  52.24 1.65103E+32 6.96342E+31                                                                                                                                                                        
10212  88.301992 32.732847 22.67 0.009 21.00 0.007 19.58 0.008 15.02 1.0   0.044   0.000   0.044 0.44  55.68 1.52769E+32 6.44152E+31                                                                                                                                                                        
20696  88.302025 32.702549 12.25 0.018 12.12 0.017 12.07 0.008             0.000   0.000   0.047 2.89        2.04506E+35 8.08484E+34                                                                                                                                                                        
50070  88.302417 32.561142 19.36 0.009 18.12 0.008 17.50 0.009  9.70 1.0   0.356   0.000   0.356 0.76  26.95 6.9697E+32  2.76458E+32                                                                                                                                                                        
60049  88.302475 32.487203 17.86 0.009 17.01 0.010 16.58 0.010  7.52 0.0   0.106   0.009   0.115 0.94  19.15 1.62357E+33 6.35429E+32                                                                                                                                                                        
70665  88.302480 32.449049 12.91 0.018 13.06 0.019 12.82 0.009             0.000   0.000   0.093 2.20        7.32635E+34 2.93789E+34                                                                                                                                                                        
50028  88.302487 32.559581 17.30 0.009 16.61 0.008 16.24 0.009             0.000   0.002   0.002 1.01  17.15 2.30863E+33 8.95265E+32                                                                                                                                                                        
60761  88.302600 32.527400 20.53 0.009 19.02 0.019 18.25 0.010             0.195   0.000   0.195 0.62  35.60 4.14688E+32 1.63312E+32                                                                                                                                                                        
70021  88.302646 32.453019 17.03 0.008 16.39 0.007 16.05 0.009             0.000   0.001   0.001 1.03  16.53 2.8205E+33  1.09348E+33                                                                                                                                                                        
10253  88.303067 32.748886 23.25 0.009 21.63 0.008 20.06 0.008             0.004   0.000   0.004 0.36  71.78 1.03554E+32 4.19557E+31                                                                                                                                                                        
60076  88.303129 32.514289 19.04 0.009 17.93 0.009 17.39 0.010             0.088   0.000   0.088 0.78  25.68 7.99021E+32 3.17033E+32                                                                                                                                                                        
90259  88.303158 32.367392 23.44 0.010 21.81 0.008 20.17 0.010             0.002   0.002   0.004 0.33  77.41 9.21205E+31 3.73232E+31                                                                                                                                                                        
50130  88.303183 32.543178 20.69 0.009 19.12 0.008 18.28 0.009             0.398   0.000   0.398 0.62  35.90 3.83851E+32 1.50382E+32                                                                                                                                                                        
90036  88.303242 32.366547 18.24 0.010 17.28 0.007 16.81 0.010  8.45 1.0   0.176   0.000   0.176 0.88  21.41 1.30994E+33 5.12718E+32                                                                                                                                                                        
10017  88.303279 32.740231 16.81 0.009 16.16 0.007 15.82 0.008             0.008   0.001   0.009 1.05  16.02 3.48872E+33 1.35233E+33                                                                                                                                                                        
20260  88.303358 32.679975 23.76 0.008 22.01 0.009 20.35 0.008             0.009   0.012   0.021 0.31  84.21 8.12787E+31 3.29405E+31                                                                                                                                                                        
30005  88.303421 32.646342 15.43 0.010 14.83 0.008 14.60 0.009             0.000   0.028   0.028 1.33  10.69 1.20772E+34 4.68555E+33                                                                                                                                                                        
70017  88.303496 32.460883 16.76 0.007 16.07 0.007 15.70 0.009  6.40 0.0   0.030   0.020   0.050 1.06  15.86 3.7862E+33  1.46764E+33                                                                                                                                                                        
40662  88.303583 32.616806 16.47 0.011 15.86 0.007 15.55 0.008             0.069   0.007   0.076 1.12  14.35 4.60846E+33 1.78655E+33                                                                                                                                                                        
30318  88.303767 32.665342 23.85 0.011 22.05 0.009 20.36 0.010             0.000   0.023   0.023 0.30  85.81 7.90917E+31 3.20541E+31                                                                                                                                                                        
60189  88.303787 32.523675 21.80 0.009 20.09 0.010 18.98 0.010             0.147   0.000   0.147 0.57  40.32 2.31421E+32 1.0712E+32                                                                                                                                                                         
40309  88.304137 32.583831 23.85 0.011 22.18 0.008 20.49 0.008             0.000   0.002   0.002 0.29  90.59 7.26988E+31 2.91725E+31                                                                                                                                                                        
40146  88.304583 32.588781 21.34 0.011 19.76 0.017 18.67 0.008  2.02 1.0   0.378   0.000   0.378 0.59  37.97 2.65001E+32 1.10454E+32                                                                                                                                                                        
70036  88.304883 32.476639 17.80 0.008 16.97 0.008 16.53 0.009             0.089   0.008   0.097 0.95  18.74 1.68044E+33 6.57269E+32                                                                                                                                                                        
40068  88.305125 32.587722 19.23 0.011 18.42 0.012 17.40 0.008             0.121   0.000   0.121 0.70  30.18 5.91134E+32 2.44958E+32                                                                                                                                                                        
70014  88.305292 32.459722 16.41 0.007 15.67 0.007 15.31 0.009             0.000   0.021   0.021 1.17  13.36 5.48843E+33 2.12752E+33                                                                                                                                                                        
50150  88.305329 32.531294 21.28 0.009 19.65 0.008 18.63 0.009  1.98 0.0   0.367   0.000   0.367 0.60  37.59 2.83211E+32 1.17578E+32                                                                                                                                                                        
60041  88.305504 32.499583 17.69 0.009 16.80 0.010 16.35 0.010             0.004   0.034   0.038 0.99  17.69 1.95414E+33 7.58279E+32                                                                                                                                                                        
20184  88.306333 32.688250 22.70 0.008 21.02 0.009 19.41 0.008             0.000   0.001   0.001 0.44  56.18 1.5112E+32  6.3756E+31                                                                                                                                                                         
80199  88.308225 32.402664 22.17 0.010 20.51 0.009 19.22 0.009             0.063   0.000   0.063 0.52  45.42 1.97464E+32 8.33078E+31                                                                                                                                                                        
30037  88.308325 32.636775 17.49 0.011 16.63 0.008 16.26 0.010             0.070   0.015   0.085 1.01  17.19 2.28454E+33 8.85921E+32                                                                                                                                                                        
70020  88.308500 32.465278 17.23 0.008 16.32 0.007 15.84 0.009             0.000   0.010   0.010 1.04  16.33 3.01828E+33 1.16997E+33                                                                                                                                                                        
30171  88.308579 32.638886 21.95 0.011 20.15 0.008 18.98 0.010             0.010   0.000   0.010 0.56  40.89 2.2707E+32  1.0504E+32                                                                                                                                                                         
30268  88.308988 32.635594 23.20 0.011 21.46 0.009 19.90 0.010             0.000   0.028   0.028 0.38  67.19 1.15159E+32 4.66713E+31                                                                                                                                                                        
70007  88.309167 32.477111 15.93 0.007 15.25 0.007 14.93 0.009             0.000   0.021   0.021 1.23  12.36 8.09593E+33 3.13866E+33                                                                                                                                                                        
40076  88.309575 32.605456 19.48 0.011 18.17 0.007 17.61 0.008             0.400   0.000   0.400 0.75  27.34 6.72948E+32 2.76117E+32                                                                                                                                                                        
30696  88.309600 32.624000 23.11 0.011             19.77 0.010             0.000   0.018   0.018 0.40  62.59 1.11809E+32 4.57312E+31                                                                                                                                                                        
60383  88.309796 32.519064 24.22 0.009 22.45 0.012 20.68 0.010             0.026   0.020   0.046 0.27  97.45 6.04573E+31 2.42945E+31                                                                                                                                                                        
50083  88.309908 32.555772 19.56 0.009 18.30 0.008 17.70 0.009             0.126   0.000   0.126 0.72  28.80 6.24884E+32 2.70716E+32                                                                                                                                                                        
20059  88.310292 32.691022 19.50 0.008 18.16 0.009 17.58 0.008 10.44 1.0   0.125   0.000   0.125 0.75  27.31 6.7396E+32  2.76688E+32                                                                                                                                                                        
60093  88.310583 32.490469 19.64 0.009 18.35 0.010 17.75 0.010 10.58 0.0   0.104   0.000   0.104 0.71  29.41 6.09517E+32 2.64227E+32                                                                                                                                                                        
40220  88.310658 32.578953 22.67 0.011 21.07 0.012 19.62 0.008             0.063   0.000   0.063 0.43  57.42 1.47262E+32 6.21971E+31                                                                                                                                                                        
40016  88.311000 32.620000 17.07 0.010 16.27 0.028 15.89 0.010             0.001   0.029   0.030 1.04  16.24 3.14346E+33 1.23413E+33                                                                                                                                                                        
40693  88.311532 32.593381 12.66 0.018 12.55 0.022 12.48 0.008             0.000   0.000   0.129 2.57        1.28746E+35 5.09337E+34                                                                                                                                                                        
40185  88.311942 32.596556 21.98 0.011 20.30 0.008 19.16 0.008             0.029   0.000   0.029 0.55  42.35 2.16686E+32 1.00236E+32                                                                                                                                                                        
70038  88.312117 32.465906 17.78 0.008 16.98 0.008 16.52 0.009             0.066   0.006   0.072 0.95  18.85 1.66414E+33 6.50895E+32                                                                                                                                                                        
10046  88.312987 32.731358 18.52 0.009 17.48 0.007 17.00 0.008             0.177   0.000   0.177 0.84  22.80 1.11804E+33 4.423E+32                                                                                                                                                                          
30043  88.313579 32.661767 17.79 0.011 16.94 0.008 16.57 0.010             0.005   0.002   0.007 0.96  18.42 1.72885E+33 6.71595E+32                                                                                                                                                                        
50129  88.313850 32.554092 20.64 0.009 19.12 0.008 18.27 0.009  2.93 1.0   0.364   0.000   0.364 0.62  35.91 3.82855E+32 1.49992E+32                                                                                                                                                                        
10226  88.314279 32.719897 22.82 0.009 21.20 0.008 19.71 0.008             0.034   0.000   0.034 0.41  60.72 1.3643E+32  5.52754E+31                                                                                                                                                                        
60031  88.314667 32.526208 17.09 0.009 16.39 0.010 16.07 0.010  8.09 0.0   0.001   0.002   0.003 1.03  16.52 2.83073E+33 1.09843E+33                                                                                                                                                                        
80035  88.314933 32.428536 17.59 0.010 16.72 0.009 16.28 0.009             0.002   0.015   0.017 1.00  17.47 2.09037E+33 8.10867E+32                                                                                                                                                                        
10361  88.315267 32.727644 24.49 0.009 22.83 0.010 20.90 0.008             0.004   0.002   0.006 0.24 108.31 4.68414E+31 1.88084E+31                                                                                                                                                                        
70311  88.315529 32.475344 24.28 0.008 22.60 0.011 20.73 0.009             0.020   0.014   0.034 0.26 101.47 5.47432E+31 2.19894E+31                                                                                                                                                                        
60336  88.315567 32.496053 23.69 0.009 22.01 0.010 20.37 0.010             0.000   0.001   0.001 0.31  84.29 8.11744E+31 3.29092E+31                                                                                                                                                                        
40357  88.315587 32.586192 24.37 0.011 22.64 0.010 20.82 0.008             0.014   0.008   0.022 0.25 102.72 5.31439E+31 2.1339E+31                                                                                                                                                                         
70050  88.315700 32.439225 18.30 0.008 17.33 0.007 16.85 0.009             0.294   0.000   0.294 0.87  21.75 1.25897E+33 4.92769E+32                                                                                                                                                                        
40312  88.316558 32.589656 23.82 0.011 22.24 0.008 20.38 0.008             0.015   0.021   0.036 0.28  92.08 6.97362E+31 2.79837E+31                                                                                                                                                                        
50079  88.316779 32.550158 19.56 0.009 18.27 0.008 17.64 0.009             0.416   0.000   0.416 0.73  28.50 6.32434E+32 2.73987E+32                                                                                                                                                                        
20002  88.316783 32.675831 15.92 0.007 15.29 0.008 14.99 0.008             0.000   0.016   0.016 1.22  12.44 7.83473E+33 3.0382E+33                                                                                                                                                                         
60253  88.316987 32.526447 22.75 0.009 21.18 0.010 19.59 0.010             0.083   0.000   0.083 0.42  60.25 1.38254E+32 5.60502E+31                                                                                                                                                                        
40009  88.317117 32.578197 16.46 0.009 15.86 0.007 15.55 0.008             0.054   0.006   0.060 1.12  14.34 4.6119E+33  1.78789E+33                                                                                                                                                                        
90017  88.317367 32.384953 16.66 0.009 16.05 0.006 15.69 0.009             0.015   0.002   0.017 1.06  15.82 3.85843E+33 1.4953E+33                                                                                                                                                                         
70009  88.318071 32.461853 15.92 0.007 15.32 0.007 15.00 0.009             0.000   0.023   0.023 1.22  12.51 7.60901E+33 2.94989E+33                                                                                                                                                                        
50140  88.318196 32.540131 20.94 0.009 19.29 0.008 18.40 0.009             0.240   0.000   0.240 0.61  36.43 3.47134E+32 1.44116E+32                                                                                                                                                                        
60048  88.318271 32.512306 17.73 0.009 16.93 0.010 16.57 0.010  8.40 0.0   0.000   0.001   0.001 0.97  18.40 1.73109E+33 6.72893E+32                                                                                                                                                                        
50203  88.318408 32.558681 22.31 0.009 20.59 0.008 19.22 0.009             0.004   0.000   0.004 0.51  46.98 1.88907E+32 7.9674E+31                                                                                                                                                                         
10723  88.318579 32.726775 14.04 0.019 13.79 0.022 13.68 0.008             0.091   0.000   0.091 1.72        3.30646E+34 1.29385E+34                                                                                                                                                                        
30226  88.318621 32.626250 22.72 0.011 21.02 0.009 19.55 0.010             0.035   0.000   0.035 0.44  56.16 1.51184E+32 6.37828E+31                                                                                                                                                                        
60407  88.318671 32.516781 24.26 0.009 22.63 0.011 20.72 0.010             0.027   0.013   0.040 0.26 102.34 5.36198E+31 2.15381E+31                                                                                                                                                                        
90063  88.318700 32.363767 19.34 0.010 18.11 0.007 17.53 0.010             0.139   0.000   0.139 0.76  26.94 6.97725E+32 2.76685E+32                                                                                                                                                                        
30695  88.318708 32.634194 17.55 0.011 16.67 0.008 16.34 0.010             0.082   0.007   0.089 1.00  17.32 2.19203E+33 8.50047E+32                                                                                                                                                                        
10250  88.319250 32.729444 23.18 0.009 21.66 0.008 20.00 0.008             0.008   0.000   0.008 0.35  72.64 1.01645E+32 4.1182E+31                                                                                                                                                                         
60032  88.319675 32.499575 17.09 0.009 16.43 0.010 16.08 0.010  5.60 0.0   0.000   0.001   0.001 1.03  16.64 2.71905E+33 1.05509E+33                                                                                                                                                                        
30030  88.319812 32.660186 17.37 0.011 16.50 0.008 16.17 0.010             0.039   0.011   0.050 1.02  16.84 2.55269E+33 9.89908E+32                                                                                                                                                                        
60283  88.319921 32.513044 23.20 0.009 21.50 0.010 19.92 0.010             0.004   0.025   0.029 0.37  68.23 1.12312E+32 4.55329E+31                                                                                                                                                                        
20013  88.319933 32.704164 16.91 0.008 16.19 0.008 15.91 0.008             0.004   0.001   0.005 1.05  16.07 3.40338E+33 1.31959E+33                                                                                                                                                                        
30721  88.320057 32.642847 12.61 0.021 12.48 0.018 12.49 0.026             0.000   0.000   0.075 2.62        1.38471E+35 5.46282E+34                                                                                                                                                                        
90266  88.320167 32.349000 23.39 0.010 21.84 0.010 20.10 0.010             0.005   0.002   0.007 0.33  78.33 9.04973E+31 3.66888E+31                                                                                                                                                                        
10131  88.320300 32.747592 21.09 0.009 19.48 0.007 18.56 0.008 13.76 1.0   0.053   0.000   0.053 0.61  37.02 3.12302E+32 1.29621E+32                                                                                                                                                                        
10003  88.320471 32.751422 15.38 0.008 14.87 0.007 14.61 0.008             0.000   0.005   0.005 1.32  10.90 1.15955E+34 4.49747E+33                                                                                                                                                                        
20006  88.320500 32.708500 16.39 0.007 15.58 0.008 15.23 0.008             0.000   0.003   0.003 1.18  13.13 5.9711E+33  2.31501E+33                                                                                                                                                                        
20611  88.320500 32.708500 16.39 0.007 15.58 0.008 15.23 0.008             0.000   0.003   0.003 1.18  13.13 5.97221E+33 2.31566E+33                                                                                                                                                                        
70058  88.320608 32.447967 18.67 0.008 17.60 0.008 17.12 0.009  8.26 1.0   0.264   0.000   0.264 0.82  23.66 1.02824E+33 4.06881E+32                                                                                                                                                                        
60362  88.320625 32.486039 23.87 0.009 22.17 0.010 20.52 0.010             0.000   0.001   0.001 0.29  90.51 7.28709E+31 2.92601E+31                                                                                                                                                                        
40060  88.320958 32.616531 19.06 0.011 17.98 0.007 17.42 0.008             0.014   0.000   0.014 0.77  26.04 7.68348E+32 3.04691E+32                                                                                                                                                                        
20038  88.321154 32.713561 18.59 0.008 17.52 0.009 17.03 0.008  9.17 1.0   0.166   0.000   0.166 0.84  23.07 1.08836E+33 4.308E+32                                                                                                                                                                          
70135  88.321229 32.467050 21.42 0.008 19.72 0.008 18.74 0.009             0.266   0.000   0.266 0.60  37.83 2.71621E+32 1.12766E+32                                                                                                                                                                        
90280  88.321583 32.355222 23.71 0.010 21.97 0.009 20.15 0.010             0.000   0.001   0.001 0.31  82.95 8.30931E+31 3.36758E+31                                                                                                                                                                        
90223  88.321833 32.378944 22.92 0.010 21.27 0.007 19.57 0.010             0.000   0.001   0.001 0.40  62.47 1.29968E+32 5.26436E+31                                                                                                                                                                        
40065  88.322100 32.618189 19.34 0.011 18.04 0.007 17.48 0.008             0.155   0.000   0.155 0.76  26.44 7.35551E+32 2.91685E+32                                                                                                                                                                        
20018  88.322221 32.690119 17.29 0.008 16.42 0.009 16.05 0.008             0.000   0.012   0.012 1.03  16.60 2.76218E+33 1.07147E+33                                                                                                                                                                        
90003  88.322433 32.371839 15.56 0.009 15.00 0.007 14.75 0.009             0.000   0.006   0.006 1.27  11.58 1.0263E+34  3.97969E+33                                                                                                                                                                        
50088  88.322529 32.560853 19.69 0.009 18.40 0.008 17.70 0.009  4.46 0.0   0.359   0.000   0.359 0.70  29.97 5.96262E+32 2.58316E+32                                                                                                                                                                        
30011  88.322729 32.651036 16.07 0.010 15.43 0.007 15.20 0.010             0.059   0.009   0.068 1.20  12.77 6.87026E+33 2.66349E+33                                                                                                                                                                        
70027  88.322975 32.465808 17.40 0.008 16.63 0.007 16.25 0.009             0.030   0.004   0.034 1.01  17.19 2.2802E+33  8.84006E+32                                                                                                                                                                        
80128  88.323150 32.416050 20.93 0.010 19.33 0.009 18.40 0.009             0.130   0.000   0.130 0.61  36.56 3.3904E+32  1.40798E+32                                                                                                                                                                        
50052  88.324054 32.570864 18.82 0.009 17.70 0.008 17.19 0.009  8.10 0.0   0.367   0.000   0.367 0.81  24.29 9.4974E+32  3.72574E+32                                                                                                                                                                        
40339  88.324229 32.579453 24.19 0.011 22.44 0.009 20.64 0.008             0.005   0.023   0.028 0.27  97.13 6.09535E+31 2.44667E+31                                                                                                                                                                        
70025  88.324442 32.447467 17.34 0.008 16.56 0.007 16.18 0.009  5.83 0.0   0.069   0.007   0.076 1.01  17.01 2.41282E+33 9.35421E+32                                                                                                                                                                        
90168  88.324537 32.379308 22.00 0.010 20.40 0.007 19.08 0.010             0.031   0.000   0.031 0.54  43.54 2.08934E+32 8.80976E+31                                                                                                                                                                        
60019  88.325054 32.512631 16.73 0.008 16.02 0.009 15.70 0.009             0.082   0.014   0.096 1.07  15.64 3.97052E+33 1.54013E+33                                                                                                                                                                        
70639  88.325583 32.468194 14.79 0.007 14.25 0.018 14.01 0.009             0.000   0.008   0.008 1.53        2.10288E+34 8.2113E+33                                                                                                                                                                         
70260  88.325658 32.446894 23.73 0.008 21.94 0.009 20.34 0.009             0.014   0.009   0.023 0.32  81.87 8.47139E+31 3.43327E+31                                                                                                                                                                        
80301  88.326000 32.413769 23.55 0.010 21.86 0.010 20.11 0.009             0.000   0.011   0.011 0.33  79.10 8.91712E+31 3.61512E+31                                                                                                                                                                        
90160  88.326029 32.362717 21.84 0.010 20.14 0.007 18.98 0.010             0.028   0.000   0.028 0.56  40.72 2.28367E+32 1.05612E+32                                                                                                                                                                        
90004  88.326546 32.373244 15.56 0.009 15.02 0.008 14.75 0.010             0.001   0.006   0.007 1.27  11.68 1.00915E+34 3.91424E+33                                                                                                                                                                        
50700  88.327800 32.538500 21.10 0.009 19.43 0.019 18.52 0.009             0.294   0.000   0.294 0.61  36.89 3.19812E+32 1.33467E+32                                                                                                                                                                        
50716  88.327917 32.559500 23.16 0.009 21.41 0.048 19.77 0.009             0.000   0.006   0.006 0.39  65.69 1.19488E+32 5.02872E+31                                                                                                                                                                        

